Curriculum-Based Imitation of Versatile Skills

Learning skills by imitation is a promising concept for the intuitive teaching of robots. A common way to learn such skills is to learn a parametric model by maximizing the likelihood given the demonstrations. Yet, human demonstrations are often multi-modal, i.e., the same task is solved in multiple ways which is a major challenge for most imitation learning methods that are based on such a maximum likelihood (ML) objective. The ML objective forces the model to cover all data, it prevents specialization in the context space and can cause mode-averaging in the behavior space, leading to suboptimal or potentially catastrophic behavior. Here, we alleviate those issues by introducing a curriculum using a weight for each data point, allowing the model to specialize on data it can represent while incentivizing it to cover as much data as possible by an entropy bonus. We extend our algorithm to a Mixture of (linear) Experts (MoE) such that the single components can specialize on local context regions, while the MoE covers all data points. We evaluate our approach in complex simulated and real robot control tasks and show it learns from versatile human demonstrations and significantly outperforms current SOTA methods. A reference implementation can be found at https://github.com/intuitive-robots/ml-cur

==> figs/box_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick pos=both,
x grid style={darkgray176},
xlabel={Demonstration Data},
xmin=-2.32807109447699, xmax=7.70658837545961,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10},
xticklabels={\ensuremath{-}5,0,5,10,,},
y grid style={darkgray176},
ymin=-4.20068303055538, ymax=8.09763014195911,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5,7.5,10},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4,6}
]
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.299359754318519 0.954140313315791
-0.469743444919035 1.93951810785824
-0.403685813556822 2.9373339171832
-0.0380864641371527 3.86810623934577
0.671898209099359 4.57232336763026
1.61251469582206 4.91179446346236
2.60947279926998 4.83385512827446
3.52755448674921 4.43746388831665
4.328692846158 3.83898470815765
5.046775017724 3.14302637975066
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.299359754318519 0.954140313315791
-0.469743444919035 1.93951810785824
-0.403685813556822 2.9373339171832
-0.0380864641371527 3.86810623934577
0.671898209099359 4.57232336763026
1.61251469582206 4.91179446346236
2.60947279926998 4.83385512827446
3.52755448674921 4.43746388831665
4.328692846158 3.83898470815765
5.046775017724 3.14302637975066
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.046775017724 3.14302637975066
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.662811828544035 -0.748786004104052
1.40267705730068 -1.42154111800277
2.25912178453891 -1.93777985074744
3.23733020285385 -2.14540521128363
4.2353547102734 -2.08257939978887
5.11836741509166 -1.61323031527975
5.71955305325456 -0.81412091822159
5.91541823798461 0.16650991415656
5.77774073199923 1.15698702360718
5.49135980294509 2.11510286392821
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.662811828544035 -0.748786004104052
1.40267705730068 -1.42154111800277
2.25912178453891 -1.93777985074744
3.23733020285385 -2.14540521128363
4.2353547102734 -2.08257939978887
5.11836741509166 -1.61323031527975
5.71955305325456 -0.81412091822159
5.91541823798461 0.16650991415656
5.77774073199923 1.15698702360718
5.49135980294509 2.11510286392821
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.49135980294509 2.11510286392821
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.133468602093435 0.991053042099778
-0.16002024369844 1.9907004851156
0.013542024115978 2.97552338248909
0.471524325518954 3.86448469300921
1.22051081300974 4.52706996416773
2.14819646542467 4.90043216137506
3.14598896338982 4.96684097859441
4.12305971921825 4.75392611742955
5.042316344564 4.36026730988431
5.92068042498646 3.88227511096931
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.133468602093435 0.991053042099778
-0.16002024369844 1.9907004851156
0.013542024115978 2.97552338248909
0.471524325518954 3.86448469300921
1.22051081300974 4.52706996416773
2.14819646542467 4.90043216137506
3.14598896338982 4.96684097859441
4.12305971921825 4.75392611742955
5.042316344564 4.36026730988431
5.92068042498646 3.88227511096931
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.92068042498646 3.88227511096931
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.350388187359966 0.936604568726096
-0.537444387935475 1.91895378251224
-0.526301919762849 2.91889170328684
-0.223933163692901 3.8720827310209
0.439419813928815 4.62038937076185
1.31665403123682 5.10045199999267
2.29729642203445 5.29625930672742
3.28973859160098 5.17354606348901
4.22289392060232 4.81407265424101
5.09841034123625 4.33088428807275
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.350388187359966 0.936604568726096
-0.537444387935475 1.91895378251224
-0.526301919762849 2.91889170328684
-0.223933163692901 3.8720827310209
0.439419813928815 4.62038937076185
1.31665403123682 5.10045199999267
2.29729642203445 5.29625930672742
3.28973859160098 5.17354606348901
4.22289392060232 4.81407265424101
5.09841034123625 4.33088428807275
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.09841034123625 4.33088428807275
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.7473366953289 -0.664445531112129
1.55364413629803 -1.25594220112626
2.46713368117491 -1.66280440310703
3.46244402038663 -1.75953768930289
4.41887423212101 -1.46757664724122
5.17154050249908 -0.809174425620459
5.6033040300001 0.0928124125983003
5.75263164600381 1.08160018714785
5.66232893541324 2.07751455116716
5.44703087240879 3.05406293402719
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.7473366953289 -0.664445531112129
1.55364413629803 -1.25594220112626
2.46713368117491 -1.66280440310703
3.46244402038663 -1.75953768930289
4.41887423212101 -1.46757664724122
5.17154050249908 -0.809174425620459
5.6033040300001 0.0928124125983003
5.75263164600381 1.08160018714785
5.66232893541324 2.07751455116716
5.44703087240879 3.05406293402719
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.44703087240879 3.05406293402719
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.802886362272128 -0.596132107235828
1.64652661349696 -1.13304096962618
2.62449827499782 -1.34177867417724
3.60820047406044 -1.16197326947714
4.43764356373551 -0.603382040589436
4.90126749450703 0.282650041682963
5.08003504371171 1.2665413788495
5.06320444547494 2.26639973429941
4.87839214410035 3.24917357057133
4.57055142033838 4.20061147647676
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.802886362272128 -0.596132107235828
1.64652661349696 -1.13304096962618
2.62449827499782 -1.34177867417724
3.60820047406044 -1.16197326947714
4.43764356373551 -0.603382040589436
4.90126749450703 0.282650041682963
5.08003504371171 1.2665413788495
5.06320444547494 2.26639973429941
4.87839214410035 3.24917357057133
4.57055142033838 4.20061147647676
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.57055142033838 4.20061147647676
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.965469163660284 0.260517358387328
1.93899160852478 0.489108804738795
2.92457585806379 0.658294167760042
3.90279996792879 0.865845585193923
4.83818013047713 1.21948940531674
5.63246742692736 1.82703174186438
6.14380264726266 2.68641308471787
6.26882417211434 3.67856711425348
6.14589862991264 4.67098301047564
5.81461737478547 5.61451506080639
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.965469163660284 0.260517358387328
1.93899160852478 0.489108804738795
2.92457585806379 0.658294167760042
3.90279996792879 0.865845585193923
4.83818013047713 1.21948940531674
5.63246742692736 1.82703174186438
6.14380264726266 2.68641308471787
6.26882417211434 3.67856711425348
6.14589862991264 4.67098301047564
5.81461737478547 5.61451506080639
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.81461737478547 5.61451506080639
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.927806421666892 0.373061984010267
1.90287079909142 0.594984177307182
2.88775347585589 0.768206903902935
3.88493045342738 0.843294022647676
4.87160665788932 1.00599026583903
5.66796081467945 1.61082086771288
6.17265063973904 2.47412161512441
6.35702923725893 3.45697691107423
6.04358936527844 4.40658496003593
5.64357614160185 5.32309432762792
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.927806421666892 0.373061984010267
1.90287079909142 0.594984177307182
2.88775347585589 0.768206903902935
3.88493045342738 0.843294022647676
4.87160665788932 1.00599026583903
5.66796081467945 1.61082086771288
6.17265063973904 2.47412161512441
6.35702923725893 3.45697691107423
6.04358936527844 4.40658496003593
5.64357614160185 5.32309432762792
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.64357614160185 5.32309432762792
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};

\nextgroupplot[
minor yticklabels={},
scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=both,
x grid style={darkgray176},
xlabel={EM Trajectories},
xmin=-2.32807109447699, xmax=7.70658837545961,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10},
xticklabels={\ensuremath{-}5,0,5,10,,},
y grid style={darkgray176},
ymin=-4.20068303055538, ymax=8.09763014195911,
ytick style={color=black},
yticklabels={}
]
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.97017636729988 -0.242400116198009
1.96408299640155 -0.352625397453036
2.96293585704286 -0.304740506425961
3.91617601201786 -0.00252666335578583
4.66820379395948 0.656604746294795
5.23964884550794 1.47724507741481
5.5666263674012 2.42227719336461
5.84391137660527 3.3830649033561
6.00717929866133 4.36964667169945
6.30638304990208 5.32383591668363
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.97017636729988 -0.242400116198009
1.96408299640155 -0.352625397453036
2.96293585704286 -0.304740506425961
3.91617601201786 -0.00252666335578583
4.66820379395948 0.656604746294795
5.23964884550794 1.47724507741481
5.5666263674012 2.42227719336461
5.84391137660527 3.3830649033561
6.00717929866133 4.36964667169945
6.30638304990208 5.32383591668363
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.30638304990208 5.32383591668363
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.993053638691478 0.117662528791519
1.99093164189832 0.18277390042444
2.97429286499083 0.364434861882885
3.9364641530355 0.636880108606814
4.8276294654369 1.09055883410815
5.59447356426957 1.73239224558305
6.19327841871226 2.53328721141557
6.63510001654747 3.43039014624877
6.93412369183122 4.38463583873043
7.25046749046249 5.33328045135812
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.993053638691478 0.117662528791519
1.99093164189832 0.18277390042444
2.97429286499083 0.364434861882885
3.9364641530355 0.636880108606814
4.8276294654369 1.09055883410815
5.59447356426957 1.73239224558305
6.19327841871226 2.53328721141557
6.63510001654747 3.43039014624877
6.93412369183122 4.38463583873043
7.25046749046249 5.33328045135812
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7.25046749046249 5.33328045135812
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.957207736420482 0.289401709284476
1.91495992680153 0.576996462053562
2.86881238056835 0.877272162773757
3.74329668613332 1.36232597352113
4.45446148531626 2.06535131332269
5.04719674107954 2.87074867895982
5.5082221060568 3.7581356367452
5.97073918217392 4.64474601019008
6.32544953448423 5.57972224837151
6.6944154587753 6.50916517115485
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.957207736420482 0.289401709284476
1.91495992680153 0.576996462053562
2.86881238056835 0.877272162773757
3.74329668613332 1.36232597352113
4.45446148531626 2.06535131332269
5.04719674107954 2.87074867895982
5.5082221060568 3.7581356367452
5.97073918217392 4.64474601019008
6.32544953448423 5.57972224837151
6.6944154587753 6.50916517115485
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.6944154587753 6.50916517115485
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.167999411855675 0.985787095480635
-0.265888781325055 1.98098439820251
-0.182029825631064 2.97746203244721
0.206216068815661 3.89901785031461
0.825599681398548 4.68410634243749
1.60989630742263 5.30449235324628
2.52493477178467 5.70785894672913
3.5109220871523 5.87467925105125
4.51092006288531 5.87669134694758
5.50456794005178 5.76415736895621
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.167999411855675 0.985787095480635
-0.265888781325055 1.98098439820251
-0.182029825631064 2.97746203244721
0.206216068815661 3.89901785031461
0.825599681398548 4.68410634243749
1.60989630742263 5.30449235324628
2.52493477178467 5.70785894672913
3.5109220871523 5.87467925105125
4.51092006288531 5.87669134694758
5.50456794005178 5.76415736895621
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.50456794005178 5.76415736895621
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.759969151310761 0.649959144143693
1.53475884647654 1.28217819499942
2.30712431148879 1.91735658604906
3.13452844740447 2.47896356238539
3.91912945910614 3.09896457241417
4.66884112159479 3.76072920060799
5.2197812908541 4.59527394470295
5.52960462361025 5.54606808776436
5.63346798095419 6.54065966373976
5.69736897349465 7.53861590684481
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.759969151310761 0.649959144143693
1.53475884647654 1.28217819499942
2.30712431148879 1.91735658604906
3.13452844740447 2.47896356238539
3.91912945910614 3.09896457241417
4.66884112159479 3.76072920060799
5.2197812908541 4.59527394470295
5.52960462361025 5.54606808776436
5.63346798095419 6.54065966373976
5.69736897349465 7.53861590684481
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.69736897349465 7.53861590684481
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.808962475325128 -0.587860284009595
1.66940869212319 -1.09740155613375
2.57399165264886 -1.5236991840026
3.57127296059505 -1.59738766899958
4.46426080544053 -1.14730688851876
4.82878979051247 -0.216114846541159
4.57182486350063 0.750305882895976
3.99681033034054 1.56844907736421
3.14724469102981 2.09593199130792
2.22880293007861 2.49148822212834
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.808962475325128 -0.587860284009595
1.66940869212319 -1.09740155613375
2.57399165264886 -1.5236991840026
3.57127296059505 -1.59738766899958
4.46426080544053 -1.14730688851876
4.82878979051247 -0.216114846541159
4.57182486350063 0.750305882895976
3.99681033034054 1.56844907736421
3.14724469102981 2.09593199130792
2.22880293007861 2.49148822212834
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.22880293007861 2.49148822212834
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.130842082521836 -0.991403222428366
0.421831582431071 -1.9481294690332
1.03507404297751 -2.73802419909724
1.97651210026629 -3.07521017788095
2.95341643133263 -2.86153301966361
3.56218254735931 -2.06818327586974
3.65501616445977 -1.07250164023713
3.29523346149235 -0.139465517332198
2.71955040899619 0.678207414266187
2.06034309001904 1.43016865702207
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.130842082521836 -0.991403222428366
0.421831582431071 -1.9481294690332
1.03507404297751 -2.73802419909724
1.97651210026629 -3.07521017788095
2.95341643133263 -2.86153301966361
3.56218254735931 -2.06818327586974
3.65501616445977 -1.07250164023713
3.29523346149235 -0.139465517332198
2.71955040899619 0.678207414266187
2.06034309001904 1.43016865702207
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.06034309001904 1.43016865702207
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.572547612812623 -0.819871472282434
-1.03479497688347 -1.70662249393934
-1.03170360295044 -2.70661771563152
-0.470914792823489 -3.53457659772435
0.523334301311476 -3.64166879544109
1.17032341396161 -2.87916955733511
0.907024986516824 -1.91445512388597
0.0814372445954047 -1.35018136019578
-0.918419979235856 -1.3670790509387
-1.87195020947988 -1.66837641237883
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.572547612812623 -0.819871472282434
-1.03479497688347 -1.70662249393934
-1.03170360295044 -2.70661771563152
-0.470914792823489 -3.53457659772435
0.523334301311476 -3.64166879544109
1.17032341396161 -2.87916955733511
0.907024986516824 -1.91445512388597
0.0814372445954047 -1.35018136019578
-0.918419979235856 -1.3670790509387
-1.87195020947988 -1.66837641237883
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1.87195020947988 -1.66837641237883
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};

\nextgroupplot[
minor yticklabels={},
scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=both,
x grid style={darkgray176},
xlabel={ML-Cur Trajectories},
xmin=-2.32807109447699, xmax=7.70658837545961,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10},
xticklabels={\ensuremath{-}5,0,5,10,,},
y grid style={darkgray176},
ymin=-4.20068303055538, ymax=8.09763014195911,
ytick style={color=black},
yticklabels={}
]
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.273049317865187 0.962000036389478
-0.439297394118619 1.94808399688272
-0.400096826623749 2.94731535923484
-0.0961529617925318 3.90000530199243
0.532839731356072 4.67741651362091
1.39256996372082 5.18816491308787
2.374010971599 5.37992921647895
3.36883131282647 5.27828036660815
4.33430188032358 5.01776821085183
5.25910528819255 4.6373228707648
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.273049317865187 0.962000036389478
-0.439297394118619 1.94808399688272
-0.400096826623749 2.94731535923484
-0.0961529617925318 3.90000530199243
0.532839731356072 4.67741651362091
1.39256996372082 5.18816491308787
2.374010971599 5.37992921647895
3.36883131282647 5.27828036660815
4.33430188032358 5.01776821085183
5.25910528819255 4.6373228707648
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.25910528819255 4.6373228707648
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.777856558658324 -0.628441862189518
1.61619055299475 -1.17359882485251
2.54718552509477 -1.53863082608593
3.54528823679666 -1.60020173555901
4.4874752566617 -1.26511425504409
5.22459814814366 -0.589355538597703
5.63646142665081 0.321890114240949
5.74362614170909 1.31613139473904
5.61826762810734 2.30824290211488
5.39138943031238 3.28216604249368
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.777856558658324 -0.628441862189518
1.61619055299475 -1.17359882485251
2.54718552509477 -1.53863082608593
3.54528823679666 -1.60020173555901
4.4874752566617 -1.26511425504409
5.22459814814366 -0.589355538597703
5.63646142665081 0.321890114240949
5.74362614170909 1.31613139473904
5.61826762810734 2.30824290211488
5.39138943031238 3.28216604249368
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.39138943031238 3.28216604249368
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.682056185728493 -0.731299774039004
1.46044373101173 -1.35908383671338
2.3492927170003 -1.81728409872453
3.33627489565466 -1.97811375711716
4.31826811984828 -1.78919761794999
5.14798085073892 -1.23100698366991
5.72744437722227 -0.416008810987621
6.02011223033117 0.540205353180966
6.07180473387408 1.53886840200047
6.00606505929067 2.53670520989326
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.682056185728493 -0.731299774039004
1.46044373101173 -1.35908383671338
2.3492927170003 -1.81728409872453
3.33627489565466 -1.97811375711716
4.31826811984828 -1.78919761794999
5.14798085073892 -1.23100698366991
5.72744437722227 -0.416008810987621
6.02011223033117 0.540205353180966
6.07180473387408 1.53886840200047
6.00606505929067 2.53670520989326
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.00606505929067 2.53670520989326
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.155148448966079 0.987891167479202
-0.20073666785176 1.98685148415791
-0.0367079016223439 2.97330704010012
0.416131136880554 3.86489932652244
1.14135305846364 4.55341451477563
2.06657040887141 4.93285206497912
3.06481838687542 4.99202109751232
4.03840377708157 4.76369788805447
4.95101068250018 4.35485973403474
5.81829359813725 3.85704416151408
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.155148448966079 0.987891167479202
-0.20073666785176 1.98685148415791
-0.0367079016223439 2.97330704010012
0.416131136880554 3.86489932652244
1.14135305846364 4.55341451477563
2.06657040887141 4.93285206497912
3.06481838687542 4.99202109751232
4.03840377708157 4.76369788805447
4.95101068250018 4.35485973403474
5.81829359813725 3.85704416151408
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.81829359813725 3.85704416151408
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.226687837021417 0.973967465856304
-0.341638983184629 1.96733861200248
-0.236005384761055 2.96174373210398
0.160471955502314 3.87978824009784
0.867187046813941 4.5872864943094
1.79095092140189 4.97024903034427
2.79084670621628 4.98468577202713
3.74196887642498 4.67587091270606
4.61006625615379 4.1794769770985
5.41263963369399 3.58292356485135
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.226687837021417 0.973967465856304
-0.341638983184629 1.96733861200248
-0.236005384761055 2.96174373210398
0.160471955502314 3.87978824009784
0.867187046813941 4.5872864943094
1.79095092140189 4.97024903034427
2.79084670621628 4.98468577202713
3.74196887642498 4.67587091270606
4.61006625615379 4.1794769770985
5.41263963369399 3.58292356485135
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.41263963369399 3.58292356485135
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.161044941707938 0.986947073935724
-0.229564551782847 1.98459684366215
-0.149550125355827 2.9813905492821
0.148749781494124 3.9358627414246
0.730030537349682 4.74956580942422
1.51867173372978 5.36441950207977
2.44360087289164 5.7445590653053
3.43347471146449 5.88650899911669
4.43345690050726 5.88054061598384
5.4283308154232 5.7794174563228
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.161044941707938 0.986947073935724
-0.229564551782847 1.98459684366215
-0.149550125355827 2.9813905492821
0.148749781494124 3.9358627414246
0.730030537349682 4.74956580942422
1.51867173372978 5.36441950207977
2.44360087289164 5.7445590653053
3.43347471146449 5.88650899911669
4.43345690050726 5.88054061598384
5.4283308154232 5.7794174563228
};
\addplot [thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.4283308154232 5.7794174563228
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};
\end{groupplot}

\end{tikzpicture}

==> figs/box_boxplot_revised.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray158}{RGB}{158,158,158}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{slategray13291151}{RGB}{132,91,151}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.5cm}]
\nextgroupplot[
tick pos=both,
xmajorgrids,
width=8cm,
height=4cm,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={EIM,EM,ML-Cur,1-NN,10-NN,MDN,NFlow},
ylabel={Position Error [m]},
ymajorgrids,
ymin=0.00155469619275187, ymax=0.0782262184984891,
ytick style={color=black},
xticklabel style={rotate=40},
yticklabel style={
     /pgf/number format/.cd,
         fixed,
         fixed zerofill,
         precision=2,
     /tikz/.cd
     },
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.2]
table{%
x  y
1.03729835072665 0.0567717922782255
1.07730242349149 0.0567717922782255
1.00680316417281 0.058982159296155
1.03433936175699 0.058982159296155
1.07587795088673 0.0506779709877915
0.956858204498377 0.0506779709877915
0.963185564846758 0.0502534191101516
1.02754951646177 0.0502534191101516
0.975725626936699 0.0561913566871409
0.990406050003924 0.0561913566871409
1.03363238079662 0.0427588492511947
1.01732280646835 0.0427588492511947
1.03036245595486 0.0550723677667242
0.99618087671186 0.0550723677667242
1.02173680749488 0.0463077014968522
1.02093913908507 0.0463077014968522
1.00648526533928 0.0515315816699472
1.01835616076094 0.0515315816699472
1.00905380079668 0.0604399580616444
0.925373975044958 0.0604399580616444
1.00558933335428 0.0518151705043068
1.00050073219076 0.0518151705043068
0.997513606474817 0.0511704310768708
0.959949538918914 0.0511704310768708
1.01127323193308 0.0513076586098772
0.956624563715143 0.0513076586098772
0.997640975607728 0.0549837533637205
1.00072577678525 0.0549837533637205
1.00732994281896 0.0476130992939549
1.02443569485677 0.0476130992939549
0.917808562670115 0.0480237442394221
1.00696508942587 0.0480237442394221
0.994924003113191 0.0602898141821439
1.04862884963722 0.0602898141821439
0.947454810657908 0.0570114118673717
1.00802866858645 0.0570114118673717
1.01149046574779 0.0461679241234535
0.980443829978057 0.0461679241234535
1.08735289140455 0.044018714419445
0.973577514534627 0.044018714419445
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.2]
table{%
x  y
1.91182821589879 0.0452121044298524
1.96130405628339 0.0452121044298524
1.97772253032058 0.0447933561107231
1.93449128981869 0.0447933561107231
2.00724227728501 0.0453737652327411
2.08065440849761 0.0453737652327411
2.06569598338747 0.029771337708868
1.97980857310023 0.029771337708868
1.96871257139448 0.0362774895525707
1.98932500464438 0.0362774895525707
1.9697094662887 0.0300916436645975
2.03918359414599 0.0300916436645975
1.90502375011847 0.0377777158742996
2.06669847909038 0.0377777158742996
1.96603319007374 0.0410939773154254
2.04841059438266 0.0410939773154254
2.06844299815237 0.0540944457957181
1.98697800634324 0.0540944457957181
2.00059097852804 0.0486105834293201
1.9279051911729 0.0486105834293201
1.96191052970675 0.0436265258111906
2.00801353246851 0.0436265258111906
2.04164051370628 0.0559676643118058
2.02219025174016 0.0559676643118058
2.03653038536675 0.0396358817749075
1.9362736974049 0.0396358817749075
1.92758761727381 0.0465619015337218
2.00457908893491 0.0465619015337218
1.97205935950671 0.0411039145174734
2.02930172663804 0.0411039145174734
1.99166711239814 0.0405850693743088
1.96263044666441 0.0405850693743088
1.99035332359612 0.0375271014399686
1.9831324884402 0.0375271014399686
1.96252718655474 0.0513746621427343
1.97243186228746 0.0513746621427343
1.93838568329937 0.0398553498291261
2.06916581499323 0.0398553498291261
1.94864783431391 0.0385071090049569
1.98867356129371 0.0385071090049569
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.2]
table{%
x  y
2.92520137736685 0.0335343349874612
2.96410347864313 0.0335343349874612
2.94314429480844 0.0321238951970757
2.99746490606613 0.0321238951970757
2.95629750998544 0.0413213473443705
3.01034450485274 0.0413213473443705
3.07057217237508 0.026956467645507
2.99040369099273 0.026956467645507
3.02774036152947 0.0305696263480313
3.02603906475682 0.0305696263480313
3.0134803192182 0.028656792027096
2.9817087209153 0.028656792027096
3.0241465530648 0.0340895510506346
3.03024039892195 0.0340895510506346
2.98026289386247 0.0310486834615191
2.99910905660839 0.0310486834615191
2.97540860616548 0.0376420931765622
2.94491010390244 0.0376420931765622
2.98332939051062 0.0419745632843655
2.94319125063656 0.0419745632843655
3.01977278936648 0.0387705811785406
2.93877445944971 0.0387705811785406
2.9563234077751 0.0343906537174734
3.07696909318516 0.0343906537174734
3.02834442053398 0.0256233961400927
3.02164188863585 0.0256233961400927
2.91110279564485 0.0355082447258188
3.06727399891409 0.0355082447258188
3.07450471540845 0.0283724369085611
3.04688936221953 0.0283724369085611
3.04795828070286 0.0383185475325025
3.07418540452896 0.0383185475325025
3.01198519918444 0.030801905613037
2.93527517051881 0.030801905613037
2.91929689484213 0.0397308775234037
3.00166368553397 0.0397308775234037
2.94625640598359 0.0363828813443574
2.93120445338049 0.0363828813443574
3.043927056959 0.0327726425829793
3.04447419510387 0.0327726425829793
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.2]
table{%
x  y
3.96318695543176 0.00782434155443721
4.00761399412505 0.00973152509704146
3.97006137976206 0.00719917201418622
3.97659572276972 0.00534455898330951
3.97492129724774 0.00918228672583407
4.04079431918779 0.00503976538846719
3.96384901577029 0.00578022665008391
3.99356093073108 0.00630556730159718
4.01751429189795 0.0115814540350876
3.91595613458303 0.0097072876362057
4.0261835139217 0.00757660510045049
4.02035969302449 0.00660114961491941
4.05396417332196 0.00544232620916088
3.97567114843462 0.00767787964521859
3.95873382989509 0.00529583229743765
4.00920175504119 0.00834620259548284
4.0547593127279 0.00738957853957915
4.03511564540857 0.00673977934889172
4.01485962481762 0.00510141085428909
3.954670897579 0.00761972326862892
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.2]
table{%
x  y
4.99839954352204 0.0293660032277174
4.99930231878019 0.037858562705678
4.9781622415865 0.0315838036587581
4.97486528800343 0.0282037807510341
4.9717976136905 0.0266086263545089
5.02076378019247 0.0261193833452507
5.03241902657144 0.0365633726146101
4.96578243031332 0.0278271551349363
4.97330498455378 0.0362145362649829
4.97804662840002 0.0331961332609044
4.95007407135406 0.031400872005495
4.96377916413338 0.0322341953630673
5.01057495104439 0.0317629163624063
4.9364205539971 0.0343937791278279
4.98421892525934 0.0272597549089112
5.01581046899807 0.0322406441722854
5.04158436692826 0.0303051339957591
5.02632968343064 0.0312767399349159
5.01814443841747 0.0254180427270516
5.08591026997812 0.0340908054032117
};
\addplot [draw=darkslategray71, fill=darkslategray71, mark=*, only marks, opacity=0.4]
table{%
x  y
5.95549108698359 0.0495953725737692
5.97886509573814 0.0660794819117083
6.04902187877553 0.049926111628433
5.87746592010379 0.0426925784640398
5.95912533539519 0.0476514151092646
5.94823011235633 0.039430437040759
5.96317731059682 0.0506828520352818
5.95625747586797 0.0417841551217737
6.05448859062672 0.0477042007094195
5.95542327801318 0.0504601372467674
5.92074739774866 0.0444100466874912
6.00182520504003 0.0437801475815309
5.99467282071729 0.0420837050742686
5.9154734018599 0.0470861999347413
5.92015225545664 0.03965194186896
6.00276310489138 0.0525063058758954
5.97560507536902 0.0479374222094984
5.98854510559767 0.0440447589802933
6.01211455297613 0.0405194085603411
5.98269544107364 0.0499549747995317
};
\addplot [draw=darkgray158, fill=darkgray158, mark=*, only marks, opacity=0.2]
table{%
x  y
6.9911000801863 0.0494454212807783
7.07366166579198 0.0468375990853178
7.01417261732644 0.0472024382490666
6.98343264780753 0.0433180445540229
7.00529972192455 0.0487974096058278
6.95753690676135 0.0405526504700029
6.94397415326638 0.0418741474288519
6.96409306658657 0.0388833989070137
7.02743482349199 0.0456912919727498
7.02419608935962 0.0747411493027737
7.08002139798133 0.0487320394870211
7.02220756294959 0.0464832830610053
6.99393505343385 0.0476397627554489
6.99989228893006 0.0439202747697399
6.87714511468314 0.0360414509090346
6.95514878199362 0.0542448693240752
6.98222625908046 0.0464832877976093
6.98101346009051 0.0429229862130392
7.00675947334964 0.0498347351448462
7.0226927058789 0.049717369970814
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0479210830030553
1.25 0.0479210830030553
1.25 0.0563364655849121
0.75 0.0563364655849121
0.75 0.0479210830030553
};
\addplot [line width=0.48pt, black]
table {%
1 0.0479210830030553
1 0.0427588492511947
};
\addplot [line width=0.48pt, black]
table {%
1 0.0563364655849121
1 0.0604399580616444
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0427588492511947
1.125 0.0427588492511947
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0604399580616444
1.125 0.0604399580616444
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0383247607222926
2.25 0.0383247607222926
2.25 0.0456707993079862
1.75 0.0456707993079862
1.75 0.0383247607222926
};
\addplot [line width=0.48pt, black]
table {%
2 0.0383247607222926
2 0.029771337708868
};
\addplot [line width=0.48pt, black]
table {%
2 0.0456707993079862
2 0.0559676643118058
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.029771337708868
2.125 0.029771337708868
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.0559676643118058
2.125 0.0559676643118058
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.0307438357967856
3.25 0.0307438357967856
3.25 0.0378112067655473
2.75 0.0378112067655473
2.75 0.0307438357967856
};
\addplot [line width=0.48pt, black]
table {%
3 0.0307438357967856
3 0.0256233961400927
};
\addplot [line width=0.48pt, black]
table {%
3 0.0378112067655473
3 0.0419745632843655
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.0256233961400927
3.125 0.0256233961400927
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.0419745632843655
3.125 0.0419745632843655
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.00569575153985315
4.25 0.00569575153985315
4.25 0.00795480681469862
3.75 0.00795480681469862
3.75 0.00569575153985315
};
\addplot [line width=0.48pt, black]
table {%
4 0.00569575153985315
4 0.00503976538846719
};
\addplot [line width=0.48pt, black]
table {%
4 0.00795480681469862
4 0.00973152509704146
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.00503976538846719
4.125 0.00503976538846719
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.00973152509704146
4.125 0.00973152509704146
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0281096243470097
5.25 0.0281096243470097
5.25 0.0334198012964812
4.75 0.0334198012964812
4.75 0.0281096243470097
};
\addplot [line width=0.48pt, black]
table {%
5 0.0281096243470097
5 0.0254180427270516
};
\addplot [line width=0.48pt, black]
table {%
5 0.0334198012964812
5 0.037858562705678
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0254180427270516
5.125 0.0254180427270516
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.037858562705678
5.125 0.037858562705678
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.042540360116597
6.25 0.042540360116597
6.25 0.0499333274212077
5.75 0.0499333274212077
5.75 0.042540360116597
};
\addplot [line width=0.48pt, black]
table {%
6 0.042540360116597
6 0.039430437040759
};
\addplot [line width=0.48pt, black]
table {%
6 0.0499333274212077
6 0.0525063058758954
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.039430437040759
6.125 0.039430437040759
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.0525063058758954
6.125 0.0525063058758954
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.043219279968777
7.25 0.043219279968777
7.25 0.0489594125245654
6.75 0.0489594125245654
6.75 0.043219279968777
};
\addplot [line width=0.48pt, black]
table {%
7 0.043219279968777
7 0.0360414509090346
};
\addplot [line width=0.48pt, black]
table {%
7 0.0489594125245654
7 0.0542448693240752
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.0360414509090346
7.125 0.0360414509090346
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.0542448693240752
7.125 0.0542448693240752
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0514196201399122
1.25 0.0514196201399122
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0410989459164494
2.25 0.0410989459164494
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.0338119430190479
3.25 0.0338119430190479
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.00729437527688268
4.25 0.00729437527688268
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0314923378321266
5.25 0.0314923378321266
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.0473688075220029
6.25 0.0473688075220029
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.0466604434414636
7.25 0.0466604434414636
};

\nextgroupplot[
tick pos=both,
xmajorgrids,
width=8cm,
height=4cm,
xmin=0.5, xmax=7.5,
yticklabel style={
     /pgf/number format/.cd,
         fixed,
         fixed zerofill,
         precision=2,
     /tikz/.cd
     },
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={EIM,EM,ML-Cur,1-NN,10-NN,MDN,NFlow},
ylabel={Rotation Error [rad]},
ymajorgrids,
ymin=0.0100635596876163, ymax=0.692984886259378,
ytick style={color=black},
xticklabel style={rotate=40},
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.2]
table{%
x  y
0.956942135587026 0.639922580720062
1.0539742363986 0.639922580720062
1.00314492038294 0.609279309632024
0.996740588798952 0.609279309632024
0.997523971245528 0.482122575219435
0.947054348481571 0.482122575219435
1.00713219107543 0.462202678561286
0.966709982777446 0.462202678561286
1.0677274242554 0.543082994725856
0.981644261708408 0.543082994725856
0.932021188535444 0.563538913547959
0.933367667247152 0.563538913547959
0.983740255637784 0.469815500177394
1.01290610633368 0.469815500177394
0.943451517461054 0.565893093114362
1.03152386707438 0.565893093114362
0.88420123902669 0.467335295767416
1.01180419683252 0.467335295767416
0.985793193265072 0.559402044668266
0.994089076885131 0.559402044668266
1.01461159907364 0.549941289592083
0.977840121756286 0.549941289592083
0.984805484881452 0.569174704259094
0.97875342289947 0.569174704259094
1.01564519108248 0.595518247245077
0.935170133124712 0.595518247245077
1.06594232425155 0.518170589016591
1.04089013299165 0.518170589016591
0.985987861324753 0.500313230777446
1.02292804865674 0.500313230777446
0.903584664128607 0.661943007778844
1.04773829773365 0.661943007778844
1.03415955267135 0.560426134231571
0.976776130417182 0.560426134231571
0.972952127126569 0.565139032333209
1.0271222121258 0.565139032333209
1.01083928296562 0.546431035195856
0.956292078215099 0.546431035195856
1.04795385188673 0.630144997099884
0.99219063748963 0.630144997099884
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.2]
table{%
x  y
1.99949405582343 0.443316308774565
1.99931331683146 0.443316308774565
1.9918594355456 0.50839994603019
2.02854686308989 0.50839994603019
1.99230643241495 0.406998047181607
2.0640778154421 0.406998047181607
1.96329250713999 0.387547505835651
1.98018308156985 0.387547505835651
2.02662687253505 0.501275841793948
1.93192821870357 0.501275841793948
1.96980052340698 0.36391734797291
2.02589648958571 0.36391734797291
1.97579197674497 0.418570433581239
1.95349485264791 0.418570433581239
1.96716526172115 0.440317715150688
2.02382418697537 0.440317715150688
2.02972775502139 0.487283616932318
2.06394807232322 0.487283616932318
1.97961285682968 0.529673071298758
2.01982079615446 0.529673071298758
2.05695492642298 0.474325636641656
2.03853708835345 0.474325636641656
1.96866824456098 0.520543647698761
1.98082590631063 0.520543647698761
2.06039388505053 0.559348020131113
2.00167687962849 0.559348020131113
1.98396171993634 0.582518453390081
1.9905379085775 0.582518453390081
2.02003429783037 0.462813318607219
2.03036013391595 0.462813318607219
1.89062295412029 0.419300406087264
1.97097969973419 0.419300406087264
2.06151339889234 0.47948823071566
1.99851100598483 0.47948823071566
2.04053110508317 0.477525555412306
1.98734621105718 0.477525555412306
1.95814038059469 0.573709693848321
1.97839782260817 0.573709693848321
2.03174651031021 0.488972183294294
2.00873880420388 0.488972183294294
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.2]
table{%
x  y
2.9983628754168 0.414294755907545
2.96485670822813 0.414294755907545
2.98783156079738 0.39877704619674
3.00569910227747 0.39877704619674
2.98011932248089 0.332992366595394
2.99175798055633 0.332992366595394
3.08706607293882 0.351200813226346
2.93067621631329 0.351200813226346
2.92430381029747 0.325027481915249
3.00997008138258 0.325027481915249
3.03757728694852 0.44741629555643
3.06079116008891 0.44741629555643
2.98974393810516 0.345348178696616
3.04181190550459 0.345348178696616
3.05094811232648 0.347277003180944
3.03466984493745 0.347277003180944
2.95757360097453 0.4497687741996
3.00726926803528 0.4497687741996
2.96213051509133 0.400223061601486
3.05282490060381 0.400223061601486
3.03894723402884 0.42625140019532
2.98908754614394 0.42625140019532
2.99511469124779 0.299782605090307
2.92219556709421 0.299782605090307
3.05886388566956 0.34038250254367
3.00053007731214 0.34038250254367
3.05670782812553 0.327282288786127
2.95842931629156 0.327282288786127
3.017021771169 0.263767558126115
3.00172745602661 0.263767558126115
3.02329276054712 0.422924629011995
2.99408407167604 0.422924629011995
2.98581236614949 0.312976055565156
3.0175985782119 0.312976055565156
2.98534475997515 0.316554594254906
3.0333871669103 0.316554594254906
2.98196097688553 0.406845967494449
3.05879267665794 0.406845967494449
2.97815429032149 0.38700183902103
3.09099448874811 0.38700183902103
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.2]
table{%
x  y
4.09796221967932 0.0431815698512121
3.92807813422669 0.059376868152622
3.97730810755508 0.0696867432850126
4.0105378437559 0.0411054381681509
3.96520747860214 0.0826170793016815
3.98183971348612 0.0460052732359212
3.95520409879884 0.0672280162003501
3.99645012524573 0.0558685714483835
3.94839728724731 0.0690220000045976
3.99515939803593 0.0764161409765803
4.02887000150391 0.0805258712949562
4.0047220721644 0.0591379453225724
4.04351467607657 0.0831053876902635
4.040138882565 0.106799543934596
3.9373039887772 0.0649962325054233
4.02218166359364 0.0903908310545599
4.02608578852175 0.0816755838193363
4.03451056832555 0.0513634209213799
4.00206845692401 0.0414727736672292
4.02854912703214 0.0806606845732929
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.2]
table{%
x  y
4.91360806146947 0.41139293023217
5.023037065995 0.42624145422944
4.99735287793208 0.371866607475635
5.03636284555589 0.33346123042404
4.98984903498099 0.354561127930135
4.99020989762252 0.329042663170923
5.03615674761045 0.300666208182836
4.91446309817025 0.353559263643477
4.98558003091416 0.418014240341738
4.99896366273459 0.417219071912951
4.98144072819423 0.398720572658523
4.95262805167577 0.359634485964003
5.00556911224968 0.338206653470295
4.92462882904761 0.448617363261981
4.98176323160378 0.3613333095598
4.94767427569465 0.466142105235246
4.9873382629823 0.409865559418675
4.99457836233216 0.334587601759402
4.98122804240294 0.355221298068341
5.00694931158611 0.440493135583882
};
\addplot [draw=darkslategray71, fill=darkslategray71, mark=*, only marks, opacity=0.2]
table{%
x  y
5.96413064083828 0.44830946104309
5.97384043147379 0.49684881887426
6.0424763832067 0.404125932710681
5.9789766617634 0.365685696757806
6.0147796548042 0.422534433389293
6.06223405922587 0.38856476442919
6.06612020277187 0.340171401218715
6.04050966967904 0.352834248446074
5.93895884706763 0.440854343870298
5.99841726256979 0.426560229194183
5.99617462363655 0.40416537150627
6.05158685974175 0.413434274852319
6.06705861100137 0.41322048381026
5.93237219611187 0.470385870447803
5.95425257422598 0.418967478602954
5.98226682893662 0.542031481207332
5.9911158046216 0.460885263103322
5.97398970889875 0.400469576642164
6.01502600383117 0.405102553621956
6.07268351503162 0.490210733552608
};
\addplot [draw=darkgray158, fill=darkgray158, mark=*, only marks, opacity=0.2]
table{%
x  y
6.97876108142713 0.551959255410384
7.03281820402978 0.439637692675629
6.92716396784386 0.421719031547596
7.01005654697363 0.413071560622496
7.0000903044493 0.468746813521693
6.99099993774616 0.424994909274665
7.03185607273069 0.355522621631677
7.04031828430265 0.376994990601816
7.04297230556996 0.454498774885644
6.98705577057071 0.494824279395564
7.01708497629108 0.445069187588871
7.03741894419352 0.373264892656031
7.01466514862643 0.324949059263466
6.99768825837127 0.466458489219661
7.03153765810472 0.476742850512987
7.0078477218129 0.550423438856754
6.99858941014187 0.524511816276155
6.99562304127691 0.379702602467449
7.04211885226868 0.48462314779835
7.02005347307619 0.463763538280433
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.513706249456805
1.25 0.513706249456805
1.25 0.575760590005589
0.75 0.575760590005589
0.75 0.513706249456805
};
\addplot [line width=0.48pt, black]
table {%
1 0.513706249456805
1 0.462202678561286
};
\addplot [line width=0.48pt, black]
table {%
1 0.575760590005589
1 0.661943007778844
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.462202678561286
1.125 0.462202678561286
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.661943007778844
1.125 0.661943007778844
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.435063387884832
2.25 0.435063387884832
2.25 0.511435871447333
1.75 0.511435871447333
1.75 0.435063387884832
};
\addplot [line width=0.48pt, black]
table {%
2 0.435063387884832
2 0.36391734797291
};
\addplot [line width=0.48pt, black]
table {%
2 0.511435871447333
2 0.582518453390081
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.36391734797291
2.125 0.36391734797291
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.582518453390081
2.125 0.582518453390081
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.326718587068408
3.25 0.326718587068408
3.25 0.408708164597723
2.75 0.408708164597723
2.75 0.326718587068408
};
\addplot [line width=0.48pt, black]
table {%
3 0.326718587068408
3 0.263767558126115
};
\addplot [line width=0.48pt, black]
table {%
3 0.408708164597723
3 0.4497687741996
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.263767558126115
3.125 0.263767558126115
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.4497687741996
3.125 0.4497687741996
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.0547422838166326
4.25 0.0547422838166326
4.25 0.0809144093848037
3.75 0.0809144093848037
3.75 0.0547422838166326
};
\addplot [line width=0.48pt, black]
table {%
4 0.0547422838166326
4 0.0411054381681509
};
\addplot [line width=0.48pt, black]
table {%
4 0.0809144093848037
4 0.106799543934596
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0411054381681509
4.125 0.0411054381681509
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.106799543934596
4.125 0.106799543934596
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.349721111100182
5.25 0.349721111100182
5.25 0.417417864020148
4.75 0.417417864020148
4.75 0.349721111100182
};
\addplot [line width=0.48pt, black]
table {%
5 0.349721111100182
5 0.300666208182836
};
\addplot [line width=0.48pt, black]
table {%
5 0.417417864020148
5 0.466142105235246
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.300666208182836
5.125 0.300666208182836
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.466142105235246
5.125 0.466142105235246
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.403211843693551
6.25 0.403211843693551
6.25 0.451453411558148
5.75 0.451453411558148
5.75 0.403211843693551
};
\addplot [line width=0.48pt, black]
table {%
6 0.403211843693551
6 0.340171401218715
};
\addplot [line width=0.48pt, black]
table {%
6 0.451453411558148
6 0.49684881887426
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.340171401218715
6.125 0.340171401218715
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.49684881887426
6.125 0.49684881887426
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.404729321083734
7.25 0.404729321083734
7.25 0.478712924834328
6.75 0.478712924834328
6.75 0.404729321083734
};
\addplot [line width=0.48pt, black]
table {%
7 0.404729321083734
7 0.324949059263466
};
\addplot [line width=0.48pt, black]
table {%
7 0.478712924834328
7 0.551959255410384
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.324949059263466
7.125 0.324949059263466
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.551959255410384
7.125 0.551959255410384
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.559914089449918
1.25 0.559914089449918
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.478506893063983
2.25 0.478506893063983
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.349238908203645
3.25 0.349238908203645
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.0681250081024739
4.25 0.0681250081024739
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.366599958517718
5.25 0.366599958517718
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.416200876727637
6.25 0.416200876727637
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.449783981237257
7.25 0.449783981237257
};
\end{groupplot}

\end{tikzpicture}


==> figs/curriculum_adjustment_figs/tt_context_expansion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick pos=left,
title={\Large{Training Epoch 0}},
xlabel={Launch X Pos},
xmin=-2.59688401680246, xmax=2.21889923889536,
ylabel={Launch Y Pos},
hide x axis,
hide y axis,
ymin=-2.25205685342503, ymax=2.55646883156505
]
\addplot [ultra thick, steelblue31119180]
table {%
-0.78130614702653 0.841605743629271
-0.783315705343014 0.872906236494787
-0.789311383400467 0.903692776132801
-0.799194732330945 0.933459848413595
-0.812803467818248 0.961718678833274
-0.829914134801911 0.988005258177606
-0.85024577660311 1.01188796154049
-0.873464548225568 1.03297463559297
-0.899189198081163 1.05091903773009
-0.926997328130462 1.06542652136485
-0.956432329646853 1.07625887401705
-0.98701088071921 1.08323822875563
-1.01823088238432 1.08624998476871
-1.04957970307795 1.08524468910585
-1.08054259603102 1.08023884869402
-1.11061115139723 1.07131465929439
-1.13929164432878 1.05861865585019
-1.16611314192463 1.04235930638697
-1.19063523593579 1.0228035889734
-1.21245527425654 1.00027260794876
-1.23121497246091 0.975136321398577
-1.24660629682301 0.947807466453075
-1.25837652222233 0.918734782154912
-1.26633238188323 0.888395641176505
-1.27034324081003 0.85728821137395
-1.27034324081003 0.825923275884592
-1.26633238188323 0.794815846082036
-1.25837652222233 0.764476705103629
-1.24660629682301 0.735404020805466
-1.23121497246091 0.708075165859965
-1.21245527425654 0.682938879309783
-1.19063523593579 0.660407898285146
-1.16611314192463 0.640852180871574
-1.13929164432878 0.624592831408351
-1.11061115139723 0.611896827964151
-1.08054259603102 0.602972638564526
-1.04957970307795 0.597966798152695
-1.01823088238432 0.596961502489828
-0.987010880719211 0.599973258502915
-0.956432329646853 0.606952613241487
-0.926997328130462 0.61778496589369
-0.899189198081163 0.632292449528452
-0.873464548225568 0.650236851665571
-0.85024577660311 0.671323525718055
-0.829914134801911 0.695206229080936
-0.812803467818249 0.721492808425266
-0.799194732330945 0.749751638844946
-0.789311383400467 0.77951871112574
-0.783315705343015 0.810305250763754
-0.78130614702653 0.84160574362927
};
\addplot [ultra thick, darkorange25512714]
table {%
1.07938127165919 1.0926836318657
1.0773717133427 1.12398412473122
1.07137603528525 1.15477066436923
1.06149268635477 1.18453773665003
1.04788395086747 1.21279656706971
1.03077328388381 1.23908314641404
1.01044164208261 1.26296584977692
0.987222870460149 1.2840525238294
0.961498220604554 1.30199692596652
0.933690090555256 1.31650440960129
0.904255089038865 1.32733676225349
0.873676537966507 1.33431611699206
0.842456536301401 1.33732787300515
0.811107715607764 1.33632257734228
0.7801448226547 1.33131673693045
0.750076267288484 1.32239254753082
0.721395774356938 1.30969654408662
0.694574276761084 1.2934371946234
0.670052182749925 1.27388147720983
0.648232144429174 1.25135049618519
0.629472446224811 1.22621420963501
0.614081121862712 1.19888535468951
0.602310896463386 1.16981267039135
0.594355036802484 1.13947352941294
0.590344177875687 1.10836609961038
0.590344177875687 1.07700116412103
0.594355036802484 1.04589373431847
0.602310896463386 1.01555459334006
0.614081121862712 0.9864819090419
0.629472446224811 0.959153054096399
0.648232144429174 0.934016767546217
0.670052182749925 0.91148578652158
0.694574276761084 0.891930069108008
0.721395774356938 0.875670719644785
0.750076267288484 0.862974716200585
0.7801448226547 0.85405052680096
0.811107715607764 0.849044686389129
0.842456536301401 0.848039390726262
0.873676537966507 0.85105114673935
0.904255089038865 0.858030501477921
0.933690090555255 0.868862854130124
0.961498220604554 0.883370337764886
0.987222870460149 0.901314739902005
1.01044164208261 0.922401413954489
1.03077328388381 0.94628411731737
1.04788395086747 0.972570696661701
1.06149268635477 1.00082952708138
1.07137603528525 1.03059659936217
1.0773717133427 1.06138313900019
1.07938127165919 1.0926836318657
};
\addplot [ultra thick, forestgreen4416044]
table {%
-0.903133777128559 -0.933420160944155
-0.905143335445043 -0.902119668078639
-0.911139013502496 -0.871333128440625
-0.921022362432973 -0.841566056159831
-0.934631097920277 -0.813307225740151
-0.951741764903939 -0.78702064639582
-0.972073406705138 -0.76313794303294
-0.995292178327597 -0.742051268980456
-1.02101682818319 -0.724106866843337
-1.04882495823249 -0.709599383208575
-1.07825995974888 -0.698767030556372
-1.10883851082124 -0.6917876758178
-1.14005851248634 -0.688775919804713
-1.17140733317998 -0.68978121546758
-1.20237022613305 -0.69478705587941
-1.23243878149926 -0.703711245279035
-1.26111927443081 -0.716407248723236
-1.28794077202666 -0.732666598186458
-1.31246286603782 -0.75222231560003
-1.33428290435857 -0.774753296624668
-1.35304260256293 -0.799889583174849
-1.36843392692503 -0.82721843812035
-1.38020415232436 -0.856291122418514
-1.38816001198526 -0.88663026339692
-1.39217087091206 -0.917737693199476
-1.39217087091206 -0.949102628688834
-1.38816001198526 -0.98021005849139
-1.38020415232436 -1.0105491994698
-1.36843392692503 -1.03962188376796
-1.35304260256293 -1.06695073871346
-1.33428290435857 -1.09208702526364
-1.31246286603782 -1.11461800628828
-1.28794077202666 -1.13417372370185
-1.26111927443081 -1.15043307316507
-1.23243878149926 -1.16312907660928
-1.20237022613305 -1.1720532660089
-1.17140733317998 -1.17705910642073
-1.14005851248634 -1.1780644020836
-1.10883851082124 -1.17505264607051
-1.07825995974888 -1.16807329133194
-1.04882495823249 -1.15724093867974
-1.02101682818319 -1.14273345504497
-0.995292178327597 -1.12478905290786
-0.972073406705138 -1.10370237885537
-0.951741764903939 -1.07981967549249
-0.934631097920277 -1.05353309614816
-0.921022362432973 -1.02527426572848
-0.911139013502496 -0.995507193447686
-0.905143335445043 -0.964720653809672
-0.903133777128559 -0.933420160944155
};
\addplot [ultra thick, crimson2143940]
table {%
-0.576062407885216 -1.13806039954795
-0.5780719662017 -1.10675990668244
-0.584067644259153 -1.07597336704442
-0.59395099318963 -1.04620629476363
-0.607559728676934 -1.01794746434395
-0.624670395660596 -0.991660884999617
-0.645002037461795 -0.967778181636737
-0.668220809084254 -0.946691507584252
-0.693945458939849 -0.928747105447134
-0.721753588989147 -0.914239621812372
-0.751188590505538 -0.903407269160169
-0.781767141577896 -0.896427914421597
-0.812987143243002 -0.89341615840851
-0.844335963936639 -0.894421454071377
-0.875298856889703 -0.899427294483207
-0.905367412255919 -0.908351483882832
-0.934047905187465 -0.921047487327033
-0.960869402783319 -0.937306836790255
-0.985391496794478 -0.956862554203827
-1.00721153511523 -0.979393535228465
-1.02597123331959 -1.00452982177865
-1.04136255768169 -1.03185867672415
-1.05313278308102 -1.06093136102231
-1.06108864274192 -1.09127050200072
-1.06509950166872 -1.12237793180327
-1.06509950166872 -1.15374286729263
-1.06108864274192 -1.18485029709519
-1.05313278308102 -1.21518943807359
-1.04136255768169 -1.24426212237176
-1.02597123331959 -1.27159097731726
-1.00721153511523 -1.29672726386744
-0.985391496794478 -1.31925824489208
-0.960869402783319 -1.33881396230565
-0.934047905187465 -1.35507331176887
-0.905367412255919 -1.36776931521307
-0.875298856889703 -1.3766935046127
-0.844335963936639 -1.38169934502453
-0.812987143243002 -1.38270464068739
-0.781767141577896 -1.37969288467431
-0.751188590505538 -1.37271352993574
-0.721753588989148 -1.36188117728353
-0.693945458939849 -1.34737369364877
-0.668220809084254 -1.32942929151165
-0.645002037461795 -1.30834261745917
-0.624670395660596 -1.28445991409629
-0.607559728676934 -1.25817333475196
-0.59395099318963 -1.22991450433228
-0.584067644259153 -1.20014743205148
-0.5780719662017 -1.16936089241347
-0.576062407885216 -1.13806039954795
};

\nextgroupplot[
tick pos=left,
title={\Large{Training Epoch 5}},
xlabel={Launch X Pos},
hide x axis,
hide y axis,
xmin=-2.59688401680246, xmax=2.21889923889536,
ylabel={Launch Y Pos},
ymin=-2.25205685342503, ymax=2.55646883156505
]
\addplot [ultra thick, steelblue31119180]
table {%
-1.48717386748683 -0.0760323964505673
-1.33953742567704 -0.227427937247346
-1.18256012481791 -0.365695790491188
-1.01881952784967 -0.48856560185445
-0.851004250847679 -0.594019852431467
-0.681869816020813 -0.680326986343205
-0.514193406112952 -0.746069842836922
-0.35072826313912 -0.790168926026551
-0.19415848022771 -0.811900130185303
-0.0470549288855212 -0.810906629541683
0.088166954641305 -0.787204737348792
0.209286830763669 -0.741183638021163
0.31431591446418 -0.673598996737435
0.401529631092162 -0.585560551439008
0.469495933831738 -0.478513890963726
0.517098817870953 -0.354216718517132
0.543556645169935 -0.214709990234416
0.548434978935903 -0.0622844027371082
0.531653717063286 0.100557220042118
0.493488407408092 0.271141023159226
0.434565723299721 0.446666025283078
0.355853173582227 0.624250110731451
0.258643216145845 0.80097735373086
0.144532035804166 0.973945897837142
0.015393334983628 1.14031560433805
-0.126652432418529 1.29735468725236
-0.279272878828629 1.44248456918023
-0.439961980736038 1.57332222147271
-0.606081227529927 1.68771929349637
-0.774902945770552 1.78379738849126
-0.943655087511734 1.85997890679378
-1.10956674725148 1.91501294997956
-1.26991366012375 1.94799586058099
-1.42206293425221 1.95838606011785
-1.56351628276205 1.946012941801
-1.69195104558145 1.91107967189112
-1.80525832745566 1.85415985371437
-1.90157762594888 1.77618810911156
-1.97932738084272 1.67844473197344
-2.03723094331134 1.56253466585033
-2.07433753845985 1.43036115082349
-2.09003787702175 1.28409447235551
-2.08407415987194 1.12613632526309
-2.05654431108112 0.959080377954479
-2.00790037000535 0.785669684465988
-1.93894106881226 0.608751643590496
-1.85079871732094 0.431231244668016
-1.74492061050607 0.256023367741039
-1.62304526395438 0.0860049213048215
-1.48717386748683 -0.0760323964505669
};
\addplot [ultra thick, darkorange25512714]
table {%
-0.0491210656242568 0.697004430363315
0.0219214986487796 0.555461738823131
0.103081944247932 0.421364524302389
0.193027618900264 0.296914659356203
0.290281617114667 0.184155607326386
0.393247030929192 0.0849388687298763
0.500233171095638 0.000893579671433331
0.609483328150262 -0.0666002385261608
0.719203617534611 -0.116434339234069
0.827592435130376 -0.147790447896405
0.932870039549204 -0.16015369807582
1.0333077754371 -0.153321085546168
1.12725645794752 -0.127404801616289
1.21317345231101 -0.0828303909518169
1.28964800385542 -0.0203297641435358
1.35542440255865 0.0590708202442846
1.40942260177247 0.154067606811145
1.45075595255865 0.263100750947944
1.47874576244001 0.384379931442341
1.49293243951211 0.51591374750356
1.49308303892965 0.655542417508327
1.47919508785435 0.800973242555405
1.45149662605891 0.949818252518172
1.41044246152025 1.09963341644808
1.35670670248509 1.24795877349527
1.29117168863118 1.39235882539771
1.2149135030742 1.53046252729529
1.12918430311271 1.66000222022096
1.03539175983997 1.77885086599819
0.93507594422348 1.88505697314906
0.829884039182291 1.97687664033039
0.721543292888989 2.05280219114555
0.611832657402466 2.11158693014923
0.502553578324298 2.15226561355218
0.395500415111766 2.17417029849754
0.292430977745174 2.17694131066411
0.195037663536574 2.16053315010871
0.104919668012687 2.12521523837404
0.0235567261685686 2.07156749459437
-0.0477151847401003 2.00047081323938
-0.107725781906617 1.91309259985135
-0.155489692984591 1.81086760227841
-0.190222635874626 1.69547435215455
-0.211354296614712 1.56880760345657
-0.218537693919713 1.43294722069622
-0.211654876604476 1.29012402760235
-0.190818860339032 1.14268317705699
-0.156371771934416 0.993045643749901
-0.108879231629892 0.843668471841011
-0.0491210656242569 0.697004430363315
};
\addplot [ultra thick, forestgreen4416044]
table {%
-0.097808996203063 -0.707090376777658
-0.137784928246951 -0.61577805892272
-0.191624132683857 -0.531027006001503
-0.258442571265394 -0.454228827959902
-0.337143087077346 -0.386644548758161
-0.426433419825876 -0.329383900392304
-0.524847424715817 -0.283387101125442
-0.630769146507678 -0.249409417129887
-0.742459353458001 -0.228008761037483
-0.858084095456504 -0.219536531029613
-0.97574481743619 -0.224131840888779
-1.09350953359506 -0.241719235754139
-1.20944455054956 -0.272009931088232
-1.32164621852651 -0.314506554511104
-1.42827218923969 -0.368511312641034
-1.52757166719784 -0.433137448842571
-1.61791415771816 -0.507323803745972
-1.69781623960396 -0.589852239454715
-1.7659659228797 -0.679367641336085
-1.82124419163007 -0.774400168965976
-1.86274337821046 -0.873389390868021
-1.88978206712451 -0.974709906755294
-1.90191628384779 -1.07669803655808
-1.89894678487717 -1.17767913800464
-1.88092232930364 -1.27599510420098
-1.84813887818942 -1.37003158970026
-1.80113473489545 -1.45824451801036
-1.74068170615511 -1.5391854352872
-1.66777242902902 -1.61152529390683
-1.58360407183188 -1.67407627539066
-1.48955867666194 -1.72581129435204
-1.38718046630783 -1.76588086320992
-1.27815048815319 -1.79362704075142
-1.16425901142502 -1.80859423550841
-1.04737613102249 -1.81053668655677
-0.929421060610409 -1.79942249890398
-0.812330619183901 -1.77543416720404
-0.698027428554049 -1.73896557920026
-0.588388343950914 -1.69061554809944
-0.485213636112541 -1.63117798007554
-0.39019743088922 -1.56162883835228
-0.304899891743851 -1.48311011791396
-0.230721601911024 -1.39691109397941
-0.168880566859025 -1.30444715213854
-0.120392214673719 -1.20723654776008
-0.0860527227574577 -1.10687547628037
-0.0664259446181377 -1.00501186371849
-0.0618341514101962 -0.903318307776539
-0.0723527402511598 -0.803464613831603
-0.0978089962030629 -0.707090376777658
};
\addplot [ultra thick, crimson2143940]
table {%
0.504973190313329 -1.37989044116897
0.502350199791543 -1.29695372473653
0.483163828608294 -1.21423356399093
0.447729116447977 -1.1330882216847
0.396627900304619 -1.05485010209511
0.330699260734522 -0.980803872982827
0.251025744176734 -0.912165371382744
0.15891558757044 -0.850061639593527
0.055881237140592 -0.795512419174202
-0.0563854859272899 -0.749413406815961
-0.176041165144212 -0.71252154702725
-0.301121057565493 -0.685442603125869
-0.429571354815595 -0.66862121062204
-0.559282906564872 -0.662333576315626
-0.688125852719669 -0.666682942988104
-0.813984595666182 -0.681597894158959
-0.934792538324779 -0.706833526742311
-1.04856601761692 -0.741975472348818
-1.15343687615808 -0.786446701203172
-1.2476831373503 -0.839516996957059
-1.32975728019041 -0.900314946821408
-1.39831164952201 -0.967842250140295
-1.45222058449599 -1.04099011046012
-1.49059890189045 -1.11855744193671
-1.5128164307948 -1.19927059113168
-1.51850835999868 -1.28180425036669
-1.50758122818191 -1.36480321923887
-1.48021445854684 -1.44690465697397
-1.43685741269427 -1.52676046023418
-1.37822201211843 -1.60305939893772
-1.30527104847572 -1.67454864662047
-1.2192023745723 -1.7400543518119
-1.12142923565419 -1.79850091264377
-1.01355706395932 -1.84892863820307
-0.897357117564648 -1.89050950663027
-0.774737396377443 -1.92256076121535
-0.647711312829598 -1.94455612124412
-0.518364631701142 -1.95613442351303
-0.388821221920223 -1.9571055526189
-0.261208182694022 -1.94745356264866
-0.137620916598582 -1.92733693901079
-0.020088723126433 -1.89708599610927
0.0894585223549635 -1.8571974535902
0.189222057103399 -1.80832628021897
0.277563766636419 -1.75127493931122
0.353033082525826 -1.68698021230739
0.414390800691181 -1.61649781684735
0.460629429096533 -1.54098507191596
0.490989730741802 -1.46168189469735
0.504973190313329 -1.37989044116897
};

\nextgroupplot[
tick pos=left,
title={\Large{Training Epoch 10}},
xlabel={Launch X Pos},
xmin=-2.59688401680246, xmax=2.21889923889536,
hide x axis,
hide y axis,
ylabel={Launch Y Pos},
ymin=-2.25205685342503, ymax=2.55646883156505
]
\addplot [ultra thick, steelblue31119180]
table {%
1.15223158684476 -1.14637899054506
1.22963507782303 -1.03528461178475
1.27795082184586 -0.900137127090965
1.29638547573216 -0.743155654426011
1.28463634297477 -0.566917825231064
1.24289634400876 -0.374317459789148
1.17185084846317 -0.168517050776093
1.0726664214107 0.0471041647817656
0.946971668401461 0.269005692486137
0.796830493804838 0.493543915386915
0.624708211556832 0.717031922071764
0.433431064773377 0.935800045649576
0.226139818916518 1.14625611957938
0.00623819051234697 1.34494446094561
-0.222663041780248 1.52860261267608
-0.456805326055339 1.69421491299687
-0.692344052478341 1.83906201251532
-0.925411681673209 1.96076552586184
-1.15218124961206 2.05732708471197
-1.36892920625874 2.12716115093897
-1.5720965561574 2.16912105110606
-1.7583472970396 2.18251780481254
-1.92462319688921 2.16713143773293
-2.06819401002766 2.12321459358929
-2.18670230767244 2.05148838574832
-2.27820218685256 1.95313055655978
-2.34119122208154 1.8297561388597
-2.37463513514234 1.68339093717585
-2.37798477790711 1.5164382640734
-2.35118514933425 1.33163947782902
-2.29467629858403 1.13202896940381
-2.20938609942348 0.920884337827591
-2.09671501456485 0.701672572113428
-1.95851310010655 0.477993123393913
-1.7970496276632 0.253518802033069
-1.61497582298841 0.0319354701817113
-1.41528133292124 -0.183118479977159
-1.20124513546775 -0.388111868527425
-0.976381699072766 -0.579678709696436
-0.74438327514521 -0.75467348124835
-0.509059271392033 -0.910222773872275
-0.274273701448976 -1.04377247248372
-0.0438817378835078 -1.15312969472366
0.178333589632154 -1.23649879802627
0.388723511563682 -1.29251086402018
0.583833431209498 -1.3202461761303
0.760459649083127 -1.31924932129857
0.915701967570175 -1.28953666785377
1.047011312093 -1.23159609674401
1.15223158684476 -1.14637899054506
};
\addplot [ultra thick, darkorange25512714]
table {%
-0.144025155966547 0.712156690604379
-0.0496525959226024 0.561846360785484
0.053676865816831 0.420109452721782
0.164266562346689 0.28927328252515
0.280300613907367 0.171486176493057
0.399873744580175 0.0686821956501484
0.521022566865242 -0.0174506214803045
0.641757820449988 -0.0854979764222896
0.760097035808457 -0.13434253348893
0.874097086296128 -0.163182266403573
0.981886094235693 -0.171543627549076
1.08169416709678 -0.159289323606594
1.17188245908234 -0.126620569908073
1.25097008093136 -0.0740737864860666
1.31765841607959 -0.00251179007162983
1.37085244390759 0.0868903733325506
1.40967871994904 0.192664722675034
1.43349971782476 0.313074446063907
1.4419242974082 0.44614241917003
1.4348141273355 0.589683669553864
1.41228595640269 0.741341253852518
1.37470969655366 0.898624958724609
1.32270234893628 1.05895219008448
1.25711787276061 1.21969037922568
1.17903316331226 1.37820020952637
1.08973036936162 1.53187895395525
0.990675840316446 1.67820321177747
0.883496048805144 1.81477034272495
0.769950884041188 1.93933791828313
0.651904754490876 2.0498605423052
0.531295974337863 2.14452343636028
0.410104936417851 2.22177223834508
0.290321594222982 2.28033852506668
0.173912786920503 2.31926063971625
0.0627899439080287 2.33789948224732
-0.0412223008043351 2.33594900338081
-0.136416069033984 2.31344122992579
-0.221228281738361 2.27074573890014
-0.29426632472962 2.20856358908611
-0.354330915361092 2.12791580966453
-0.400435794715182 2.03012663494388
-0.431823921947534 1.91680176046954
-0.447979904876765 1.78980197754734
-0.448638462709833 1.65121261910178
-0.433788781945326 1.503309318567
-0.403674693930855 1.3485206440488
-0.358790671159069 1.18938822130339
-0.299873708042996 1.0285250003128
-0.227891219488153 0.868572350718395
-0.144025155966548 0.71215669060438
};
\addplot [ultra thick, forestgreen4416044]
table {%
0.519160506415604 -0.906829953107517
0.497039915424432 -0.797943058147139
0.454496189256882 -0.693060276437273
0.392227894720441 -0.593903780353955
0.311257475489898 -0.502101716821544
0.21291446361047 -0.419161473185236
0.098813648618378 -0.346444925952533
-0.0291714372586954 -0.285146078818638
-0.168939282448987 -0.236271457158793
-0.318194902798564 -0.200623580909439
-0.474487525147679 -0.178787787213053
-0.635250828958303 -0.171122619198445
-0.797845085226408 -0.177753938712501
-0.959600500759231 -0.198572859672134
-1.11786105610569 -0.233237535970754
-1.27002811732236 -0.281178774581897
-1.41360310547093 -0.341609381692974
-1.54622852321535 -0.413537088405916
-1.66572666486289 -0.495780843765044
-1.7701353742314 -0.586990207581114
-1.85774026319958 -0.685667524621885
-1.92710286191254 -0.790192516069628
-1.97708423841706 -0.898848884454521
-2.00686369989272 -1.00985249521165
-2.01595226840541 -1.12138067212125
-2.00420070991141 -1.23160212560182
-1.9718019846763 -1.33870702243445
-1.91928807887274 -1.44093670317422
-1.84752126938218 -1.53661255928967
-1.75767996523237 -1.6241635958685
-1.65123935815365 -1.70215222731056
-1.52994719997154 -1.76929788244368
-1.39579510457008 -1.82449803146692
-1.25098584564695 -1.8668462894594
-1.09789718723018 -1.89564729919567
-0.939042840858612 -1.91042814889211
-0.777031190507907 -1.91094613740534
-0.614522462997767 -1.89719275937829
-0.454185047141114 -1.86939384489794
-0.298651678873544 -1.82800585137151
-0.150476211802061 -1.77370836850847
-0.0120916829994446 -1.7073929594763
0.114229637397211 -1.63014852145792
0.226413556799335 -1.54324340599005
0.322618018351836 -1.44810459266605
0.401263347455738 -1.34629425817045
0.461058189981423 -1.23948412538096
0.501020716267736 -1.12942801372507
0.52049474273788 -1.0179330415135
0.519160506415604 -0.906829953107517
};
\addplot [ultra thick, crimson2143940]
table {%
0.751873276601745 -1.24580337947505
0.73841505791496 -1.15125738745551
0.705234097187609 -1.05899641890805
0.652875224877498 -0.970535396385512
0.582198172220422 -0.88732684743209
0.494363454467035 -0.810737054121173
0.390813315254527 -0.742023618741486
0.273248045005969 -0.682314814002279
0.143598062208575 -0.632591056826631
0.00399221599551197 -0.593668809932677
-0.143277169498015 -0.566187175538355
-0.295791935033684 -0.550597401320646
-0.451047792377896 -0.547155470941204
-0.606495444645341 -0.555917900801701
-0.759582445683368 -0.576740812046079
-0.907795111167253 -0.609282293047386
-1.04869979322731 -0.653008013587237
-1.17998284087963 -0.707199998543232
-1.29948859011129 -0.770968417020611
-1.4052547598238 -0.843266193350948
-1.49554467243456 -0.92290620004568
-1.5688757700747 -1.00858075039665
-1.62404395814831 -1.09888307065568
-1.66014337653243 -1.19233039922068
-1.67658127377522 -1.28738833354009
-1.6730877400584 -1.38249602496041
-1.64972013910901 -1.47609180781791
-1.60686216628862 -1.56663884194567
-1.54521754832605 -1.65265034754661
-1.46579848814401 -1.73271401807669
-1.36990904451502 -1.80551521027927
-1.25912371945246 -1.8698585305911
-1.13526160493103 -1.92468746347151
-1.00035651344682 -1.96910171935845
-0.856623582872348 -2.00237201739814
-0.70642290395394 -2.02395206021658
-0.552220767686912 -2.0334875041073
-0.396549168885619 -2.03082177734524
-0.241964230898607 -2.01599865109014
-0.091004234133888 -1.98926152066529
0.0538520624351724 -1.95104940901308
0.190226122423681 -1.90198975795042
0.31587868753689 -1.84288812559142
0.428746546129492 -1.77471495910547
0.526976411083799 -1.69858966000151
0.608955350732971 -1.61576220358624
0.673337273154399 -1.52759261440411
0.719065028961858 -1.4355286346719
0.745387769669201 -1.34108195239157
0.751873276601745 -1.24580337947506
};
\end{groupplot}

\end{tikzpicture}


==> figs/planar_bot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.0cm }]
\nextgroupplot[
hide x axis,
hide y axis,
tick pos=both,
x grid style={darkgray176},
title={\LARGE{Demonstration Data\vphantom{j}}},
xmin=-2.32807109447699, xmax=7.70658837545961,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10},
%xticklabels={\ensuremath{-}5,0,5,10,,},
y grid style={darkgray176},
ymin=-4.20068303055538, ymax=8.09763014195911,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5,7.5,10},
%yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4,6}
]
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.299359754318519 0.954140313315791
-0.469743444919035 1.93951810785824
-0.403685813556822 2.9373339171832
-0.0380864641371527 3.86810623934577
0.671898209099359 4.57232336763026
1.61251469582206 4.91179446346236
2.60947279926998 4.83385512827446
3.52755448674921 4.43746388831665
4.328692846158 3.83898470815765
5.046775017724 3.14302637975066
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.299359754318519 0.954140313315791
-0.469743444919035 1.93951810785824
-0.403685813556822 2.9373339171832
-0.0380864641371527 3.86810623934577
0.671898209099359 4.57232336763026
1.61251469582206 4.91179446346236
2.60947279926998 4.83385512827446
3.52755448674921 4.43746388831665
4.328692846158 3.83898470815765
5.046775017724 3.14302637975066
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.046775017724 3.14302637975066
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.560576843150215 0.828102410891153
-0.87962610090549 1.77584054514861
-0.764843497599919 2.76923118028586
-0.496358489280007 3.7325150430737
-0.000959152205430025 4.60118039683548
0.847120247905829 5.13104956097595
1.82437133161157 5.34313520263035
2.80601123386911 5.53387875375542
3.79688847091652 5.66864633554455
4.79587415983712 5.71367514112319
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.560576843150215 0.828102410891153
-0.87962610090549 1.77584054514861
-0.764843497599919 2.76923118028586
-0.496358489280007 3.7325150430737
-0.000959152205430025 4.60118039683548
0.847120247905829 5.13104956097595
1.82437133161157 5.34313520263035
2.80601123386911 5.53387875375542
3.79688847091652 5.66864633554455
4.79587415983712 5.71367514112319
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.79587415983712 5.71367514112319
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.185142880049922 0.982711612817728
-0.204260777272614 1.98252884911933
-0.0144713665793092 2.96435367035207
0.386522578635471 3.88043437416647
1.04700360006014 4.63127711425112
1.94168280474006 5.07798632695364
2.93596072653377 5.18481054814707
3.92044306296894 5.00932684734513
4.85646370194448 4.65738173314149
5.75220752379938 4.21281114750993
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.185142880049922 0.982711612817728
-0.204260777272614 1.98252884911933
-0.0144713665793092 2.96435367035207
0.386522578635471 3.88043437416647
1.04700360006014 4.63127711425112
1.94168280474006 5.07798632695364
2.93596072653377 5.18481054814707
3.92044306296894 5.00932684734513
4.85646370194448 4.65738173314149
5.75220752379938 4.21281114750993
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.75220752379938 4.21281114750993
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.33476837433 0.942300448661916
-0.546857958431598 1.9195506767589
-0.537343732137517 2.91950541548362
-0.218193556834386 3.86720957058899
0.386465600190395 4.66369391056441
1.26123471963374 5.14823388586915
2.25051981443149 5.29423046531881
3.22690106115853 5.07817570133579
4.13504865310218 4.65952554757141
4.98043383732643 4.12536837005327
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.33476837433 0.942300448661916
-0.546857958431598 1.9195506767589
-0.537343732137517 2.91950541548362
-0.218193556834386 3.86720957058899
0.386465600190395 4.66369391056441
1.26123471963374 5.14823388586915
2.25051981443149 5.29423046531881
3.22690106115853 5.07817570133579
4.13504865310218 4.65952554757141
4.98043383732643 4.12536837005327
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.98043383732643 4.12536837005327
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.124889080682505 0.992170709871179
-0.1515905423407 1.99181416228074
-0.00607615942145837 2.98117029854495
0.386868019807135 3.90073262487763
1.0398158274945 4.65813552983394
1.91046774821101 5.1500351465777
2.88507211215172 5.37396891756307
3.88504007562929 5.36596441767122
4.87235822020907 5.20721026376169
5.83152444873391 4.92436729309168
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.124889080682505 0.992170709871179
-0.1515905423407 1.99181416228074
-0.00607615942145837 2.98117029854495
0.386868019807135 3.90073262487763
1.0398158274945 4.65813552983394
1.91046774821101 5.1500351465777
2.88507211215172 5.37396891756307
3.88504007562929 5.36596441767122
4.87235822020907 5.20721026376169
5.83152444873391 4.92436729309168
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.83152444873391 4.92436729309168
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.450129905033414 0.892963083556431
-0.73466031341812 1.85163009910689
-0.720524292052498 2.85153018056501
-0.356024239796151 3.78273354820557
0.361852301540242 4.47890398092941
1.30306607357069 4.81671551912816
2.30131467829975 4.75755706109814
3.21928495320126 4.36090787806955
4.02135635681533 3.76367972777475
4.73465880919972 3.06282338627357
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.450129905033414 0.892963083556431
-0.73466031341812 1.85163009910689
-0.720524292052498 2.85153018056501
-0.356024239796151 3.78273354820557
0.361852301540242 4.47890398092941
1.30306607357069 4.81671551912816
2.30131467829975 4.75755706109814
3.21928495320126 4.36090787806955
4.02135635681533 3.76367972777475
4.73465880919972 3.06282338627357
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.73465880919972 3.06282338627357
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.257839848430464 0.966187669431439
-0.42505329500865 1.95210838799021
-0.390730943744684 2.95151920252231
-0.104918778810307 3.90980486263391
0.474606778807932 4.72475892763835
1.28761979119725 5.30700444431121
2.24095047116696 5.60893260568158
3.24015010710161 5.64893370001734
4.23167096217019 5.51898604146178
5.20934455785635 5.30885669963132
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.257839848430464 0.966187669431439
-0.42505329500865 1.95210838799021
-0.390730943744684 2.95151920252231
-0.104918778810307 3.90980486263391
0.474606778807932 4.72475892763835
1.28761979119725 5.30700444431121
2.24095047116696 5.60893260568158
3.24015010710161 5.64893370001734
4.23167096217019 5.51898604146178
5.20934455785635 5.30885669963132
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.20934455785635 5.30885669963132
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.641077826510157 -0.76747587607495
1.3323057658589 -1.49011266995116
2.23493645957203 -1.92052855112534
3.22935558762716 -2.02603019925508
4.21168168644423 -1.83885264829655
5.03993769465917 -1.27850277111636
5.57888405961146 -0.436162687952371
5.70849139888803 0.555402709591154
5.4944336857616 1.53222372464513
5.08394305538211 2.44408854048718
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.641077826510157 -0.76747587607495
1.3323057658589 -1.49011266995116
2.23493645957203 -1.92052855112534
3.22935558762716 -2.02603019925508
4.21168168644423 -1.83885264829655
5.03993769465917 -1.27850277111636
5.57888405961146 -0.436162687952371
5.70849139888803 0.555402709591154
5.4944336857616 1.53222372464513
5.08394305538211 2.44408854048718
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.08394305538211 2.44408854048718
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.274478765683766 0.96159316095151
-0.442358006450987 1.94740072864382
-0.39827840705484 2.94642875073182
-0.0533750779574746 3.88506696302533
0.643564023589503 4.60219727805524
1.57161121554929 4.97465990637592
2.57096961873818 4.93884396054504
3.50747593131406 4.58819324187257
4.3299473240491 4.01938676499973
5.07927277536633 3.35718485620738
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.274478765683766 0.96159316095151
-0.442358006450987 1.94740072864382
-0.39827840705484 2.94642875073182
-0.0533750779574746 3.88506696302533
0.643564023589503 4.60219727805524
1.57161121554929 4.97465990637592
2.57096961873818 4.93884396054504
3.50747593131406 4.58819324187257
4.3299473240491 4.01938676499973
5.07927277536633 3.35718485620738
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.07927277536633 3.35718485620738
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.691419257563701 -0.722453742650739
1.45021923809121 -1.37377746366162
2.33498490611016 -1.83981363467733
3.31338305405534 -2.04654308129156
4.29887811786244 -1.87683898820054
5.13544137678154 -1.32896864420787
5.71234338155819 -0.512155276978433
5.99400679560469 0.44735799608644
6.06463286529906 1.44486085737533
6.0365706150925 2.44446703488393
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.691419257563701 -0.722453742650739
1.45021923809121 -1.37377746366162
2.33498490611016 -1.83981363467733
3.31338305405534 -2.04654308129156
4.29887811786244 -1.87683898820054
5.13544137678154 -1.32896864420787
5.71234338155819 -0.512155276978433
5.99400679560469 0.44735799608644
6.06463286529906 1.44486085737533
6.0365706150925 2.44446703488393
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.0365706150925 2.44446703488393
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.152692253161698 0.988273785863211
-0.264811244623588 1.98196857389099
-0.30665745612371 2.9810926375503
-0.0561561686650208 3.94920890380221
0.346477254162013 4.86457021324378
1.05105267488449 5.57419932518448
1.91105143366108 6.08449544990298
2.87797308304913 6.33956901565353
3.87381057025164 6.24842243545333
4.85575570806752 6.05925651273006
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.152692253161698 0.988273785863211
-0.264811244623588 1.98196857389099
-0.30665745612371 2.9810926375503
-0.0561561686650208 3.94920890380221
0.346477254162013 4.86457021324378
1.05105267488449 5.57419932518448
1.91105143366108 6.08449544990298
2.87797308304913 6.33956901565353
3.87381057025164 6.24842243545333
4.85575570806752 6.05925651273006
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.85575570806752 6.05925651273006
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.284402641003049 0.958704927384068
-0.417141707549584 1.94985594524782
-0.378047293067067 2.94909146641201
-0.0904926338462908 3.90685569520761
0.473448910008023 4.73267040512456
1.29859037679682 5.29759655940105
2.23231713345572 5.6555830729728
3.23061166770536 5.71396134707621
4.22524288641141 5.61047831090452
5.21031581935093 5.43834081705167
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.284402641003049 0.958704927384068
-0.417141707549584 1.94985594524782
-0.378047293067067 2.94909146641201
-0.0904926338462908 3.90685569520761
0.473448910008023 4.73267040512456
1.29859037679682 5.29759655940105
2.23231713345572 5.6555830729728
3.23061166770536 5.71396134707621
4.22524288641141 5.61047831090452
5.21031581935093 5.43834081705167
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.21031581935093 5.43834081705167
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.120336884588687 0.992733113282462
-0.171470095280215 1.99142495502564
-0.0300690158182647 2.9813773451571
0.3712687640404 3.89730746610417
1.05102345848046 4.63074700375312
1.93037576170916 5.10691874462649
2.91376996830018 5.28840107005578
3.91112495505528 5.2157166123311
4.87653392589484 4.95497628360823
5.82180986215315 4.628704304531
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.120336884588687 0.992733113282462
-0.171470095280215 1.99142495502564
-0.0300690158182647 2.9813773451571
0.3712687640404 3.89730746610417
1.05102345848046 4.63074700375312
1.93037576170916 5.10691874462649
2.91376996830018 5.28840107005578
3.91112495505528 5.2157166123311
4.87653392589484 4.95497628360823
5.82180986215315 4.628704304531
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.82180986215315 4.628704304531
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.323063667655864 0.946377232735837
-0.537322155456052 1.92315422898707
-0.541860290910803 2.92314393159735
-0.239324549344797 3.87628197253114
0.399872855376179 4.64532467472522
1.24117832692754 5.18588466541797
2.19409719071253 5.48911005855437
3.19289957605548 5.44018363386146
4.1450506903984 5.13455599202334
5.07486912710553 4.76653741265606
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.323063667655864 0.946377232735837
-0.537322155456052 1.92315422898707
-0.541860290910803 2.92314393159735
-0.239324549344797 3.87628197253114
0.399872855376179 4.64532467472522
1.24117832692754 5.18588466541797
2.19409719071253 5.48911005855437
3.19289957605548 5.44018363386146
4.1450506903984 5.13455599202334
5.07486912710553 4.76653741265606
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.07486912710553 4.76653741265606
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.2923008591498 0.956326412758891
-0.437513443435019 1.94572689050549
-0.320800727242353 2.93889260773446
0.13680430629579 3.82804818089394
0.905144086294995 4.46809035330977
1.86666918562878 4.7428074502498
2.86160423077471 4.64228752217346
3.76395511951327 4.21128534863748
4.54361923681031 3.58508740533248
5.23416401946905 2.86179776546281
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.2923008591498 0.956326412758891
-0.437513443435019 1.94572689050549
-0.320800727242353 2.93889260773446
0.13680430629579 3.82804818089394
0.905144086294995 4.46809035330977
1.86666918562878 4.7428074502498
2.86160423077471 4.64228752217346
3.76395511951327 4.21128534863748
4.54361923681031 3.58508740533248
5.23416401946905 2.86179776546281
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.23416401946905 2.86179776546281
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.306114564622067 0.951994681353968
-0.507760893478781 1.93145308172563
-0.523730952894598 2.93132555219486
-0.256855134063798 3.89505647798452
0.266700714591486 4.74704783553391
1.07642561153757 5.3338575076301
2.03696742345714 5.61199313561452
3.0368101195009 5.62972962816337
4.00324390962214 5.37281382617388
4.92527311008464 4.9856934915304
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.306114564622067 0.951994681353968
-0.507760893478781 1.93145308172563
-0.523730952894598 2.93132555219486
-0.256855134063798 3.89505647798452
0.266700714591486 4.74704783553391
1.07642561153757 5.3338575076301
2.03696742345714 5.61199313561452
3.0368101195009 5.62972962816337
4.00324390962214 5.37281382617388
4.92527311008464 4.9856934915304
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.92527311008464 4.9856934915304
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.191307224651439 0.981530206257639
-0.272717398923163 1.97821088908692
-0.20254642888719 2.97574586840555
0.106997169322297 3.92663111953079
0.615319987254148 4.78779771942295
1.31571172472668 5.5015563719661
2.23337617020789 5.89891259187421
3.20027072417016 6.15408884766244
4.19980763545163 6.12365920773864
5.17917202188859 5.92155676198659
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.191307224651439 0.981530206257639
-0.272717398923163 1.97821088908692
-0.20254642888719 2.97574586840555
0.106997169322297 3.92663111953079
0.615319987254148 4.78779771942295
1.31571172472668 5.5015563719661
2.23337617020789 5.89891259187421
3.20027072417016 6.15408884766244
4.19980763545163 6.12365920773864
5.17917202188859 5.92155676198659
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.17917202188859 5.92155676198659
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.205129002366012 0.978734944910176
-0.244711271047662 1.97795125983203
-0.0847052222884743 2.96506729372089
0.379304206533128 3.85089755396528
1.17363960749565 4.4583769945867
2.13215090627901 4.74343153341152
3.13076314956488 4.6907666726449
4.07584572056701 4.36393501263013
4.94978669563743 3.8779029436337
5.75794494403998 3.2889375409665
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.205129002366012 0.978734944910176
-0.244711271047662 1.97795125983203
-0.0847052222884743 2.96506729372089
0.379304206533128 3.85089755396528
1.17363960749565 4.4583769945867
2.13215090627901 4.74343153341152
3.13076314956488 4.6907666726449
4.07584572056701 4.36393501263013
4.94978669563743 3.8779029436337
5.75794494403998 3.2889375409665
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.75794494403998 3.2889375409665
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.639389835438449 -0.768882720795567
1.37172812082245 -1.44982371365825
2.22289018204707 -1.97472670043949
3.18716729687787 -2.23962223798888
4.182079936689 -2.13888079098687
4.99639475040837 -1.55845733853412
5.51717149703699 -0.704764431118978
5.57799455149209 0.293384132996981
5.35084531755587 1.26724409496389
4.84832504505562 2.13180952090127
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.639389835438449 -0.768882720795567
1.37172812082245 -1.44982371365825
2.22289018204707 -1.97472670043949
3.18716729687787 -2.23962223798888
4.182079936689 -2.13888079098687
4.99639475040837 -1.55845733853412
5.51717149703699 -0.704764431118978
5.57799455149209 0.293384132996981
5.35084531755587 1.26724409496389
4.84832504505562 2.13180952090127
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.84832504505562 2.13180952090127
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.244508557737148 0.969647134370695
-0.373756444131217 1.96125944967475
-0.277064982616641 2.95657385290127
0.139771089701535 3.8655555297322
0.871183811844683 4.54749059254034
1.81204270754212 4.88628926194004
2.81046641538975 4.83016351376871
3.73665201473262 4.45309556820732
4.55484115540344 3.87814641385683
5.29757874038507 3.20856379770283
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.244508557737148 0.969647134370695
-0.373756444131217 1.96125944967475
-0.277064982616641 2.95657385290127
0.139771089701535 3.8655555297322
0.871183811844683 4.54749059254034
1.81204270754212 4.88628926194004
2.81046641538975 4.83016351376871
3.73665201473262 4.45309556820732
4.55484115540344 3.87814641385683
5.29757874038507 3.20856379770283
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.29757874038507 3.20856379770283
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.252851608428216 0.967505071880899
-0.392693569903452 1.95767890803835
-0.357705517186373 2.957066638685
-0.045007819567131 3.90691933774082
0.555561860426699 4.70649176064703
1.39307121996124 5.25291474029928
2.35770522903799 5.51650766230692
3.3577047751681 5.51746041598208
4.33868295006953 5.32334235817432
5.30477841443219 5.06515724292189
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.252851608428216 0.967505071880899
-0.392693569903452 1.95767890803835
-0.357705517186373 2.957066638685
-0.045007819567131 3.90691933774082
0.555561860426699 4.70649176064703
1.39307121996124 5.25291474029928
2.35770522903799 5.51650766230692
3.3577047751681 5.51746041598208
4.33868295006953 5.32334235817432
5.30477841443219 5.06515724292189
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.30477841443219 5.06515724292189
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.702465856969928 -0.711717443787565
1.47795461593849 -1.34307881789386
2.36969659749394 -1.79562300173845
3.35255669204797 -1.9799760178061
4.33612095503001 -1.79941760458588
5.1758983899516 -1.25648679886888
5.74324447955748 -0.433007342774848
6.02247331232036 0.527217244992972
6.04864015501353 1.52687483454225
5.96862684251904 2.52366862957895
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.702465856969928 -0.711717443787565
1.47795461593849 -1.34307881789386
2.36969659749394 -1.79562300173845
3.35255669204797 -1.9799760178061
4.33612095503001 -1.79941760458588
5.1758983899516 -1.25648679886888
5.74324447955748 -0.433007342774848
6.02247331232036 0.527217244992972
6.04864015501353 1.52687483454225
5.96862684251904 2.52366862957895
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.96862684251904 2.52366862957895
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.346431724343737 0.938075189080398
-0.581415233231979 1.91007454635929
-0.560934604399955 2.90986479628306
-0.233115760879746 3.85460539868833
0.418784092027281 4.61291047039747
1.31746219987883 5.05151924649338
2.3143206644028 5.13072279254357
3.28957609938732 4.90964172928137
4.18143050710058 4.4573191503154
5.0277639749776 3.92466573471454
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.346431724343737 0.938075189080398
-0.581415233231979 1.91007454635929
-0.560934604399955 2.90986479628306
-0.233115760879746 3.85460539868833
0.418784092027281 4.61291047039747
1.31746219987883 5.05151924649338
2.3143206644028 5.13072279254357
3.28957609938732 4.90964172928137
4.18143050710058 4.4573191503154
5.0277639749776 3.92466573471454
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.0277639749776 3.92466573471454
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.119927411978624 0.992782662951015
-0.139641810429724 1.99258831531237
0.0316574360489233 2.97780736108638
0.428274026145385 3.89579171850226
1.08137238874141 4.65306480581911
1.93420545249569 5.17524845681509
2.9040675769326 5.41890284233425
3.90403954819264 5.41141574047134
4.89069390347093 5.24858704763622
5.86676227606736 5.03112318393251
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.119927411978624 0.992782662951015
-0.139641810429724 1.99258831531237
0.0316574360489233 2.97780736108638
0.428274026145385 3.89579171850226
1.08137238874141 4.65306480581911
1.93420545249569 5.17524845681509
2.9040675769326 5.41890284233425
3.90403954819264 5.41141574047134
4.89069390347093 5.24858704763622
5.86676227606736 5.03112318393251
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.86676227606736 5.03112318393251
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.365052591417678 0.930986898672177
-0.599159748339881 1.90319769838477
-0.641644662690318 2.90229480680449
-0.384356954952729 3.868629653246
0.20432605088503 4.67699362982945
1.06129196967086 5.19236671220722
2.05108526315893 5.33487718959764
3.03473261047561 5.15477195336936
3.94734233839698 4.74594009978737
4.79862656693958 4.22123526634799
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.365052591417678 0.930986898672177
-0.599159748339881 1.90319769838477
-0.641644662690318 2.90229480680449
-0.384356954952729 3.868629653246
0.20432605088503 4.67699362982945
1.06129196967086 5.19236671220722
2.05108526315893 5.33487718959764
3.03473261047561 5.15477195336936
3.94734233839698 4.74594009978737
4.79862656693958 4.22123526634799
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.79862656693958 4.22123526634799
};
\addplot [blue, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.99515716189906 3.12636854638751
4.66062765173706 5.74582974909171
5.71005222571706 4.13262953447217
4.96216887497728 4.08296779306069
5.76264779389115 4.91595091903865
4.83902443066767 3.01111982213025
5.1890490840094 5.25419329039697
4.92898254890553 2.32716808426388
5.02498042522511 3.34190604334442
5.97452260378956 2.45023708969001
4.99769471128659 5.88201291114193
5.14355550629981 5.35730198692739
5.79196611381822 4.57720761567026
4.99870522159306 4.72236449348335
5.16723935966371 2.84553553164343
4.91643253758731 4.96842413166298
5.19101815832216 5.88803076811567
5.7836704459656 3.23102754119092
4.85268906621167 2.0530336970198
5.22721080050604 3.17201024752706
5.27038788627415 5.04329093031593
5.91331164610667 2.49174540785896
4.96453713505574 3.89104391591437
5.82472859411063 4.99380231014531
4.73839386843102 4.26994983454328
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [ultra thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [ultra thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [ultra thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3 3.5
};
\addplot [ultra thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [ultra thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.299359754318519 0.954140313315791
-0.469743444919035 1.93951810785824
-0.403685813556822 2.9373339171832
-0.0380864641371527 3.86810623934577
0.671898209099359 4.57232336763026
1.61251469582206 4.91179446346236
2.60947279926998 4.83385512827446
3.52755448674921 4.43746388831665
4.328692846158 3.83898470815765
5.046775017724 3.14302637975066
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.299359754318519 0.954140313315791
-0.469743444919035 1.93951810785824
-0.403685813556822 2.9373339171832
-0.0380864641371527 3.86810623934577
0.671898209099359 4.57232336763026
1.61251469582206 4.91179446346236
2.60947279926998 4.83385512827446
3.52755448674921 4.43746388831665
4.328692846158 3.83898470815765
5.046775017724 3.14302637975066
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.046775017724 3.14302637975066
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.662811828544035 -0.748786004104052
1.40267705730068 -1.42154111800277
2.25912178453891 -1.93777985074744
3.23733020285385 -2.14540521128363
4.2353547102734 -2.08257939978887
5.11836741509166 -1.61323031527975
5.71955305325456 -0.81412091822159
5.91541823798461 0.16650991415656
5.77774073199923 1.15698702360718
5.49135980294509 2.11510286392821
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.662811828544035 -0.748786004104052
1.40267705730068 -1.42154111800277
2.25912178453891 -1.93777985074744
3.23733020285385 -2.14540521128363
4.2353547102734 -2.08257939978887
5.11836741509166 -1.61323031527975
5.71955305325456 -0.81412091822159
5.91541823798461 0.16650991415656
5.77774073199923 1.15698702360718
5.49135980294509 2.11510286392821
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.49135980294509 2.11510286392821
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.133468602093435 0.991053042099778
-0.16002024369844 1.9907004851156
0.013542024115978 2.97552338248909
0.471524325518954 3.86448469300921
1.22051081300974 4.52706996416773
2.14819646542467 4.90043216137506
3.14598896338982 4.96684097859441
4.12305971921825 4.75392611742955
5.042316344564 4.36026730988431
5.92068042498646 3.88227511096931
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.133468602093435 0.991053042099778
-0.16002024369844 1.9907004851156
0.013542024115978 2.97552338248909
0.471524325518954 3.86448469300921
1.22051081300974 4.52706996416773
2.14819646542467 4.90043216137506
3.14598896338982 4.96684097859441
4.12305971921825 4.75392611742955
5.042316344564 4.36026730988431
5.92068042498646 3.88227511096931
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.92068042498646 3.88227511096931
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.350388187359966 0.936604568726096
-0.537444387935475 1.91895378251224
-0.526301919762849 2.91889170328684
-0.223933163692901 3.8720827310209
0.439419813928815 4.62038937076185
1.31665403123682 5.10045199999267
2.29729642203445 5.29625930672742
3.28973859160098 5.17354606348901
4.22289392060232 4.81407265424101
5.09841034123625 4.33088428807275
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.350388187359966 0.936604568726096
-0.537444387935475 1.91895378251224
-0.526301919762849 2.91889170328684
-0.223933163692901 3.8720827310209
0.439419813928815 4.62038937076185
1.31665403123682 5.10045199999267
2.29729642203445 5.29625930672742
3.28973859160098 5.17354606348901
4.22289392060232 4.81407265424101
5.09841034123625 4.33088428807275
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.09841034123625 4.33088428807275
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.7473366953289 -0.664445531112129
1.55364413629803 -1.25594220112626
2.46713368117491 -1.66280440310703
3.46244402038663 -1.75953768930289
4.41887423212101 -1.46757664724122
5.17154050249908 -0.809174425620459
5.6033040300001 0.0928124125983003
5.75263164600381 1.08160018714785
5.66232893541324 2.07751455116716
5.44703087240879 3.05406293402719
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.7473366953289 -0.664445531112129
1.55364413629803 -1.25594220112626
2.46713368117491 -1.66280440310703
3.46244402038663 -1.75953768930289
4.41887423212101 -1.46757664724122
5.17154050249908 -0.809174425620459
5.6033040300001 0.0928124125983003
5.75263164600381 1.08160018714785
5.66232893541324 2.07751455116716
5.44703087240879 3.05406293402719
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.44703087240879 3.05406293402719
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.802886362272128 -0.596132107235828
1.64652661349696 -1.13304096962618
2.62449827499782 -1.34177867417724
3.60820047406044 -1.16197326947714
4.43764356373551 -0.603382040589436
4.90126749450703 0.282650041682963
5.08003504371171 1.2665413788495
5.06320444547494 2.26639973429941
4.87839214410035 3.24917357057133
4.57055142033838 4.20061147647676
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.802886362272128 -0.596132107235828
1.64652661349696 -1.13304096962618
2.62449827499782 -1.34177867417724
3.60820047406044 -1.16197326947714
4.43764356373551 -0.603382040589436
4.90126749450703 0.282650041682963
5.08003504371171 1.2665413788495
5.06320444547494 2.26639973429941
4.87839214410035 3.24917357057133
4.57055142033838 4.20061147647676
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.57055142033838 4.20061147647676
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.965469163660284 0.260517358387328
1.93899160852478 0.489108804738795
2.92457585806379 0.658294167760042
3.90279996792879 0.865845585193923
4.83818013047713 1.21948940531674
5.63246742692736 1.82703174186438
6.14380264726266 2.68641308471787
6.26882417211434 3.67856711425348
6.14589862991264 4.67098301047564
5.81461737478547 5.61451506080639
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.965469163660284 0.260517358387328
1.93899160852478 0.489108804738795
2.92457585806379 0.658294167760042
3.90279996792879 0.865845585193923
4.83818013047713 1.21948940531674
5.63246742692736 1.82703174186438
6.14380264726266 2.68641308471787
6.26882417211434 3.67856711425348
6.14589862991264 4.67098301047564
5.81461737478547 5.61451506080639
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.81461737478547 5.61451506080639
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.927806421666892 0.373061984010267
1.90287079909142 0.594984177307182
2.88775347585589 0.768206903902935
3.88493045342738 0.843294022647676
4.87160665788932 1.00599026583903
5.66796081467945 1.61082086771288
6.17265063973904 2.47412161512441
6.35702923725893 3.45697691107423
6.04358936527844 4.40658496003593
5.64357614160185 5.32309432762792
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.927806421666892 0.373061984010267
1.90287079909142 0.594984177307182
2.88775347585589 0.768206903902935
3.88493045342738 0.843294022647676
4.87160665788932 1.00599026583903
5.66796081467945 1.61082086771288
6.17265063973904 2.47412161512441
6.35702923725893 3.45697691107423
6.04358936527844 4.40658496003593
5.64357614160185 5.32309432762792
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.64357614160185 5.32309432762792
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [ultra thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [ultra thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [ultra thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3 3.5
};
\addplot [ultra thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [ultra thick, red]
table {%
3.8 2.5
3.8 3.5
};

\nextgroupplot[
%minor yticklabels={},
%scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
%scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=both,
hide x axis,
hide y axis,
x grid style={darkgray176},
title={\LARGE{EM Trajectories}},
xmin=-2.32807109447699, xmax=7.70658837545961,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10},
%xticklabels={\ensuremath{-}5,0,5,10,,},
y grid style={darkgray176},
ymin=-4.20068303055538, ymax=8.09763014195911,
ytick style={color=black},
yticklabels={}
]
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.97017636729988 -0.242400116198009
1.96408299640155 -0.352625397453036
2.96293585704286 -0.304740506425961
3.91617601201786 -0.00252666335578583
4.66820379395948 0.656604746294795
5.23964884550794 1.47724507741481
5.5666263674012 2.42227719336461
5.84391137660527 3.3830649033561
6.00717929866133 4.36964667169945
6.30638304990208 5.32383591668363
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.97017636729988 -0.242400116198009
1.96408299640155 -0.352625397453036
2.96293585704286 -0.304740506425961
3.91617601201786 -0.00252666335578583
4.66820379395948 0.656604746294795
5.23964884550794 1.47724507741481
5.5666263674012 2.42227719336461
5.84391137660527 3.3830649033561
6.00717929866133 4.36964667169945
6.30638304990208 5.32383591668363
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.30638304990208 5.32383591668363
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.251505857687661 0.967855776212961
-0.39038252202221 1.95816546116172
-0.399780569068236 2.95812129854241
-0.168194251888142 3.93093565786024
0.359089505103723 4.78062491848
1.10845096225499 5.44278608204679
2.02926690110623 5.83278352659931
3.02081818366949 5.96249880729961
4.0208155755699 5.96478270580649
5.01501408669941 5.85722193011263
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.251505857687661 0.967855776212961
-0.39038252202221 1.95816546116172
-0.399780569068236 2.95812129854241
-0.168194251888142 3.93093565786024
0.359089505103723 4.78062491848
1.10845096225499 5.44278608204679
2.02926690110623 5.83278352659931
3.02081818366949 5.96249880729961
4.0208155755699 5.96478270580649
5.01501408669941 5.85722193011263
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.01501408669941 5.85722193011263
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.227335684821847 0.973816454167099
-0.357884896229097 1.96525828473556
-0.31706522984139 2.96442481481751
-0.0163861628782988 3.9181501938917
0.570236038371547 4.72801091833806
1.39528472319278 5.29307256778416
2.35469205240756 5.57509663882947
3.35454712869341 5.55807234955186
4.33653239980282 5.36911487464234
5.29852154155772 5.09602717600749
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.227335684821847 0.973816454167099
-0.357884896229097 1.96525828473556
-0.31706522984139 2.96442481481751
-0.0163861628782988 3.9181501938917
0.570236038371547 4.72801091833806
1.39528472319278 5.29307256778416
2.35469205240756 5.57509663882947
3.35454712869341 5.55807234955186
4.33653239980282 5.36911487464234
5.29852154155772 5.09602717600749
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.29852154155772 5.09602717600749
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.126692831360993 0.991941997539037
-0.169920624554339 1.99100723960065
-0.0179295906163882 2.97938911195692
0.456348913304106 3.8597639757047
1.18500824023794 4.54464030415556
2.10116933565385 4.94545054260553
3.09310846663368 5.07216581568257
4.07696009821832 4.89317987481506
5.01177094535391 4.53803387655851
5.90922356284751 4.09692300687391
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.126692831360993 0.991941997539037
-0.169920624554339 1.99100723960065
-0.0179295906163882 2.97938911195692
0.456348913304106 3.8597639757047
1.18500824023794 4.54464030415556
2.10116933565385 4.94545054260553
3.09310846663368 5.07216581568257
4.07696009821832 4.89317987481506
5.01177094535391 4.53803387655851
5.90922356284751 4.09692300687391
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.90922356284751 4.09692300687391
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.351496920194193 0.936189038118903
-0.59487766683236 1.90611986666589
-0.576651515344766 2.90595375657059
-0.231781148488542 3.84460408020791
0.477248171134524 4.54978308153655
1.40153640266621 4.93147833308158
2.4014971256999 4.92261535446656
3.33619251138865 4.56716558871595
4.19552679132024 4.05575127982885
4.98383203778735 3.44046692410995
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.351496920194193 0.936189038118903
-0.59487766683236 1.90611986666589
-0.576651515344766 2.90595375657059
-0.231781148488542 3.84460408020791
0.477248171134524 4.54978308153655
1.40153640266621 4.93147833308158
2.4014971256999 4.92261535446656
3.33619251138865 4.56716558871595
4.19552679132024 4.05575127982885
4.98383203778735 3.44046692410995
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.98383203778735 3.44046692410995
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.0955744791299655 0.99542228171718
-0.114966969296899 1.99523422969796
0.0469175533177056 2.98204393847562
0.460297538187349 3.89260255169564
1.14653709383204 4.61997815774012
2.0606006554579 5.02554911985138
3.05524015839403 5.12895250083554
4.04696211679851 5.00054861764509
5.01252941517278 4.74039521614856
5.94600019665854 4.3817417620841
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.0955744791299655 0.99542228171718
-0.114966969296899 1.99523422969796
0.0469175533177056 2.98204393847562
0.460297538187349 3.89260255169564
1.14653709383204 4.61997815774012
2.0606006554579 5.02554911985138
3.05524015839403 5.12895250083554
4.04696211679851 5.00054861764509
5.01252941517278 4.74039521614856
5.94600019665854 4.3817417620841
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.94600019665854 4.3817417620841
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.510320172686672 -0.859984489016543
1.14283539669529 -1.63453241613102
1.86741292596603 -2.32372571563117
2.80330388681061 -2.67601552446676
3.7896478274026 -2.51131691834802
4.51805049387112 -1.82616762404673
4.76565211457766 -0.85730569506846
4.5434053251972 0.117684748274487
3.9900663498587 0.950640916611899
3.32745777141835 1.69960678484439
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.510320172686672 -0.859984489016543
1.14283539669529 -1.63453241613102
1.86741292596603 -2.32372571563117
2.80330388681061 -2.67601552446676
3.7896478274026 -2.51131691834802
4.51805049387112 -1.82616762404673
4.76565211457766 -0.85730569506846
4.5434053251972 0.117684748274487
3.9900663498587 0.950640916611899
3.32745777141835 1.69960678484439
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
3.32745777141835 1.69960678484439
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.368444681371851 0.929649674215398
-0.6164993916382 1.89839569909224
-0.646184905126423 2.89795498712319
-0.416332854286858 3.8711805697734
0.111290157761293 4.72065920820831
0.881010264281781 5.35904072236587
1.81421520864376 5.71838530882622
2.80181413542367 5.87538327003325
3.80181240496103 5.87352291461392
4.79503985417206 5.75733671003804
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.368444681371851 0.929649674215398
-0.6164993916382 1.89839569909224
-0.646184905126423 2.89795498712319
-0.416332854286858 3.8711805697734
0.111290157761293 4.72065920820831
0.881010264281781 5.35904072236587
1.81421520864376 5.71838530882622
2.80181413542367 5.87538327003325
3.80181240496103 5.87352291461392
4.79503985417206 5.75733671003804
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.79503985417206 5.75733671003804
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.737631670090659 -0.675203316993678
1.51017968444223 -1.31015966629766
2.31358318839397 -1.9055946416208
3.28077196316707 -2.1596534418087
4.26577662010455 -1.9871256880661
5.07105309693425 -1.39422620597428
5.5491405920013 -0.515913990950197
5.58477865768374 0.48345077142359
5.26259005962229 1.43012627405329
4.84907583362176 2.34062393187301
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.737631670090659 -0.675203316993678
1.51017968444223 -1.31015966629766
2.31358318839397 -1.9055946416208
3.28077196316707 -2.1596534418087
4.26577662010455 -1.9871256880661
5.07105309693425 -1.39422620597428
5.5491405920013 -0.515913990950197
5.58477865768374 0.48345077142359
5.26259005962229 1.43012627405329
4.84907583362176 2.34062393187301
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.84907583362176 2.34062393187301
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.418275679712426 0.908320128457532
-0.70045512988237 1.86768176929053
-0.733444337422786 2.86713747725655
-0.455581635384732 3.82775827591548
0.163452115980517 4.61312265928836
1.04157858703798 5.09155123371526
2.0364207917066 5.19298588169164
3.01473088320346 4.98584012413093
3.9316841235092 4.58684544359897
4.78039364743388 4.05798615796663
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.418275679712426 0.908320128457532
-0.70045512988237 1.86768176929053
-0.733444337422786 2.86713747725655
-0.455581635384732 3.82775827591548
0.163452115980517 4.61312265928836
1.04157858703798 5.09155123371526
2.0364207917066 5.19298588169164
3.01473088320346 4.98584012413093
3.9316841235092 4.58684544359897
4.78039364743388 4.05798615796663
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.78039364743388 4.05798615796663
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.160142403229265 0.987093921918252
-0.229240629891083 1.9847037830725
-0.0685552323547719 2.97170945834422
0.370500831045079 3.87016912532534
1.1117184400989 4.54143394343258
2.0332223312768 4.92980307009429
3.03175974193197 4.98386821156345
4.01383463167594 4.79537706870957
4.94249758084058 4.42445237709571
5.81165235069506 3.92991220073063
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.160142403229265 0.987093921918252
-0.229240629891083 1.9847037830725
-0.0685552323547719 2.97170945834422
0.370500831045079 3.87016912532534
1.1117184400989 4.54143394343258
2.0332223312768 4.92980307009429
3.03175974193197 4.98386821156345
4.01383463167594 4.79537706870957
4.94249758084058 4.42445237709571
5.81165235069506 3.92991220073063
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.81165235069506 3.92991220073063
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.407831176716023 0.913057353783662
-0.688437842391963 1.87288020159373
-0.725219801962411 2.87220351636736
-0.538248607442088 3.85456891295849
-0.0453844932557986 4.72467520815889
0.705909326407068 5.384643083541
1.63511321391428 5.75421058135633
2.63271458896777 5.82343121766793
3.62831611542632 5.72974236820647
4.61578885446068 5.57195266745266
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.407831176716023 0.913057353783662
-0.688437842391963 1.87288020159373
-0.725219801962411 2.87220351636736
-0.538248607442088 3.85456891295849
-0.0453844932557986 4.72467520815889
0.705909326407068 5.384643083541
1.63511321391428 5.75421058135633
2.63271458896777 5.82343121766793
3.62831611542632 5.72974236820647
4.61578885446068 5.57195266745266
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.61578885446068 5.57195266745266
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.738769663394364 -0.67395799902381
1.55221803435458 -1.25559512626224
2.46978178178015 -1.65318382002797
3.46180627471655 -1.77922907148272
4.43674985009097 -1.55677677359362
5.20105679292973 -0.911924156999356
5.61884848464218 -0.00338131137453324
5.58377429442261 0.996003399925595
5.26930153675018 1.94526989816616
4.84998063667306 2.85310797996187
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.738769663394364 -0.67395799902381
1.55221803435458 -1.25559512626224
2.46978178178015 -1.65318382002797
3.46180627471655 -1.77922907148272
4.43674985009097 -1.55677677359362
5.20105679292973 -0.911924156999356
5.61884848464218 -0.00338131137453324
5.58377429442261 0.996003399925595
5.26930153675018 1.94526989816616
4.84998063667306 2.85310797996187
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.84998063667306 2.85310797996187
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.275560852406987 0.96128362964358
-0.410846047893549 1.95209032919812
-0.267056348077553 2.94169859625475
0.191386415608684 3.83042253113201
0.965918780928471 4.46295681089252
1.92503002659684 4.74598617055768
2.92013375005111 4.6471500457478
3.85917086020518 4.30333424367712
4.72530361897869 3.80352023409018
5.53156370901589 3.21195902236884
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.275560852406987 0.96128362964358
-0.410846047893549 1.95209032919812
-0.267056348077553 2.94169859625475
0.191386415608684 3.83042253113201
0.965918780928471 4.46295681089252
1.92503002659684 4.74598617055768
2.92013375005111 4.6471500457478
3.85917086020518 4.30333424367712
4.72530361897869 3.80352023409018
5.53156370901589 3.21195902236884
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.53156370901589 3.21195902236884
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.174902497651648 0.984585758740809
-0.226931486980991 1.98323133364182
-0.0606703325298006 2.96931308913705
0.374422142922039 3.86969886079562
1.08423443913909 4.57408973533835
1.978020496364 5.0225833070987
2.97220263879672 5.13029527332289
3.94969710798142 4.91933422783505
4.86210098943104 4.51004318576882
5.73076833038007 4.0146473331736
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.174902497651648 0.984585758740809
-0.226931486980991 1.98323133364182
-0.0606703325298006 2.96931308913705
0.374422142922039 3.86969886079562
1.08423443913909 4.57408973533835
1.978020496364 5.0225833070987
2.97220263879672 5.13029527332289
3.94969710798142 4.91933422783505
4.86210098943104 4.51004318576882
5.73076833038007 4.0146473331736
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.73076833038007 4.0146473331736
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.155684901042362 0.987806768344614
-0.207230059136379 1.98647743311707
-0.0640788160532128 2.97617825740881
0.269853408503876 3.91877534492943
0.842858770649163 4.73832696316513
1.62331044834356 5.363543068831
2.55544380978632 5.7256582390261
3.54579367650813 5.86424807084675
4.54579367334516 5.86432760668812
5.54190009098807 5.77616863249598
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.155684901042362 0.987806768344614
-0.207230059136379 1.98647743311707
-0.0640788160532128 2.97617825740881
0.269853408503876 3.91877534492943
0.842858770649163 4.73832696316513
1.62331044834356 5.363543068831
2.55544380978632 5.7256582390261
3.54579367650813 5.86424807084675
4.54579367334516 5.86432760668812
5.54190009098807 5.77616863249598
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.54190009098807 5.77616863249598
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.241281697929372 0.970455121190217
-0.385563016793827 1.95999183148789
-0.336277597800448 2.95877656679107
0.063347646698952 3.87545517129692
0.749476764573158 4.60293495356249
1.68877539801293 4.94603563443937
2.68830840936242 4.91547816035165
3.63813522535054 4.60270185109874
4.52337019186826 4.13755772928876
5.37550467904701 3.61423486932504
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.241281697929372 0.970455121190217
-0.385563016793827 1.95999183148789
-0.336277597800448 2.95877656679107
0.063347646698952 3.87545517129692
0.749476764573158 4.60293495356249
1.68877539801293 4.94603563443937
2.68830840936242 4.91547816035165
3.63813522535054 4.60270185109874
4.52337019186826 4.13755772928876
5.37550467904701 3.61423486932504
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.37550467904701 3.61423486932504
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.935227208682484 0.354048115571838
1.87334944146081 0.700352427365677
2.78104680423257 1.11997785273597
3.72398390169712 1.45294876771974
4.63422056143815 1.86703719216974
5.43659038486537 2.46386435848623
6.04557925415762 3.25704312590134
6.58496332671798 4.09910299447851
6.98592439765529 5.01519808757355
7.18335630497799 5.99551469049881
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.935227208682484 0.354048115571838
1.87334944146081 0.700352427365677
2.78104680423257 1.11997785273597
3.72398390169712 1.45294876771974
4.63422056143815 1.86703719216974
5.43659038486537 2.46386435848623
6.04557925415762 3.25704312590134
6.58496332671798 4.09910299447851
6.98592439765529 5.01519808757355
7.18335630497799 5.99551469049881
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7.18335630497799 5.99551469049881
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.314428874706181 0.949281034652544
-0.560913858401689 1.91842764523973
-0.578604221355842 2.91827115852496
-0.346364881380401 3.89092982885478
0.200106645920221 4.72840751204981
0.994675481678176 5.33558159354724
1.94342425351913 5.6516128703701
2.9420233843303 5.70452577941107
3.93688297777034 5.603261820668
4.91947588216013 5.41748995992794
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.314428874706181 0.949281034652544
-0.560913858401689 1.91842764523973
-0.578604221355842 2.91827115852496
-0.346364881380401 3.89092982885478
0.200106645920221 4.72840751204981
0.994675481678176 5.33558159354724
1.94342425351913 5.6516128703701
2.9420233843303 5.70452577941107
3.93688297777034 5.603261820668
4.91947588216013 5.41748995992794
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.91947588216013 5.41748995992794
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.988011416096927 -0.154380833208479
1.9813016562423 -0.270029001511944
2.97901703942286 -0.337586489363986
3.96981612623029 -0.202245551057961
4.92884064980705 0.0810775210317921
5.78619333822944 0.595806933106619
6.41671399710939 1.37197940023335
6.78114638269347 2.30320925174021
6.86953669864695 3.29929516773624
6.81798891824199 4.29796569715789
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.988011416096927 -0.154380833208479
1.9813016562423 -0.270029001511944
2.97901703942286 -0.337586489363986
3.96981612623029 -0.202245551057961
4.92884064980705 0.0810775210317921
5.78619333822944 0.595806933106619
6.41671399710939 1.37197940023335
6.78114638269347 2.30320925174021
6.86953669864695 3.29929516773624
6.81798891824199 4.29796569715789
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.81798891824199 4.29796569715789
};
\addplot [blue, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.2399042671992 4.60723775473424
5.16303792640258 5.80110565684184
5.26066856468378 5.04287600522532
5.80485884834687 4.10197520500518
4.96677575239343 3.39169612638438
5.87577452993583 4.4002971570805
4.88266687085465 2.84656028510845
4.92702784525547 5.71632130148284
5.98909584325196 3.1786347514891
4.51174373608963 4.11304004875752
5.54578615068092 3.94085601341519
4.74182945054203 5.53437218825011
5.51762463523713 3.56408579237628
5.49708341165743 3.15009121120788
5.74826098855326 3.92461902305636
5.76121339764623 5.67008525373978
5.33743386714381 3.60087480991718
4.77473838676343 3.95912600479172
4.96231504247425 5.37801421979213
5.05554408029496 3.24134365790685
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [ultra thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [ultra thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [ultra thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3 3.5
};
\addplot [ultra thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [ultra thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.97017636729988 -0.242400116198009
1.96408299640155 -0.352625397453036
2.96293585704286 -0.304740506425961
3.91617601201786 -0.00252666335578583
4.66820379395948 0.656604746294795
5.23964884550794 1.47724507741481
5.5666263674012 2.42227719336461
5.84391137660527 3.3830649033561
6.00717929866133 4.36964667169945
6.30638304990208 5.32383591668363
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.97017636729988 -0.242400116198009
1.96408299640155 -0.352625397453036
2.96293585704286 -0.304740506425961
3.91617601201786 -0.00252666335578583
4.66820379395948 0.656604746294795
5.23964884550794 1.47724507741481
5.5666263674012 2.42227719336461
5.84391137660527 3.3830649033561
6.00717929866133 4.36964667169945
6.30638304990208 5.32383591668363
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.30638304990208 5.32383591668363
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.993053638691478 0.117662528791519
1.99093164189832 0.18277390042444
2.97429286499083 0.364434861882885
3.9364641530355 0.636880108606814
4.8276294654369 1.09055883410815
5.59447356426957 1.73239224558305
6.19327841871226 2.53328721141557
6.63510001654747 3.43039014624877
6.93412369183122 4.38463583873043
7.25046749046249 5.33328045135812
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.993053638691478 0.117662528791519
1.99093164189832 0.18277390042444
2.97429286499083 0.364434861882885
3.9364641530355 0.636880108606814
4.8276294654369 1.09055883410815
5.59447356426957 1.73239224558305
6.19327841871226 2.53328721141557
6.63510001654747 3.43039014624877
6.93412369183122 4.38463583873043
7.25046749046249 5.33328045135812
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7.25046749046249 5.33328045135812
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.957207736420482 0.289401709284476
1.91495992680153 0.576996462053562
2.86881238056835 0.877272162773757
3.74329668613332 1.36232597352113
4.45446148531626 2.06535131332269
5.04719674107954 2.87074867895982
5.5082221060568 3.7581356367452
5.97073918217392 4.64474601019008
6.32544953448423 5.57972224837151
6.6944154587753 6.50916517115485
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.957207736420482 0.289401709284476
1.91495992680153 0.576996462053562
2.86881238056835 0.877272162773757
3.74329668613332 1.36232597352113
4.45446148531626 2.06535131332269
5.04719674107954 2.87074867895982
5.5082221060568 3.7581356367452
5.97073918217392 4.64474601019008
6.32544953448423 5.57972224837151
6.6944154587753 6.50916517115485
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.6944154587753 6.50916517115485
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.167999411855675 0.985787095480635
-0.265888781325055 1.98098439820251
-0.182029825631064 2.97746203244721
0.206216068815661 3.89901785031461
0.825599681398548 4.68410634243749
1.60989630742263 5.30449235324628
2.52493477178467 5.70785894672913
3.5109220871523 5.87467925105125
4.51092006288531 5.87669134694758
5.50456794005178 5.76415736895621
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.167999411855675 0.985787095480635
-0.265888781325055 1.98098439820251
-0.182029825631064 2.97746203244721
0.206216068815661 3.89901785031461
0.825599681398548 4.68410634243749
1.60989630742263 5.30449235324628
2.52493477178467 5.70785894672913
3.5109220871523 5.87467925105125
4.51092006288531 5.87669134694758
5.50456794005178 5.76415736895621
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.50456794005178 5.76415736895621
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.759969151310761 0.649959144143693
1.53475884647654 1.28217819499942
2.30712431148879 1.91735658604906
3.13452844740447 2.47896356238539
3.91912945910614 3.09896457241417
4.66884112159479 3.76072920060799
5.2197812908541 4.59527394470295
5.52960462361025 5.54606808776436
5.63346798095419 6.54065966373976
5.69736897349465 7.53861590684481
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.759969151310761 0.649959144143693
1.53475884647654 1.28217819499942
2.30712431148879 1.91735658604906
3.13452844740447 2.47896356238539
3.91912945910614 3.09896457241417
4.66884112159479 3.76072920060799
5.2197812908541 4.59527394470295
5.52960462361025 5.54606808776436
5.63346798095419 6.54065966373976
5.69736897349465 7.53861590684481
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.69736897349465 7.53861590684481
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [ultra thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [ultra thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [ultra thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3 3.5
};
\addplot [ultra thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [ultra thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.808962475325128 -0.587860284009595
1.66940869212319 -1.09740155613375
2.57399165264886 -1.5236991840026
3.57127296059505 -1.59738766899958
4.46426080544053 -1.14730688851876
4.82878979051247 -0.216114846541159
4.57182486350063 0.750305882895976
3.99681033034054 1.56844907736421
3.14724469102981 2.09593199130792
2.22880293007861 2.49148822212834
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.808962475325128 -0.587860284009595
1.66940869212319 -1.09740155613375
2.57399165264886 -1.5236991840026
3.57127296059505 -1.59738766899958
4.46426080544053 -1.14730688851876
4.82878979051247 -0.216114846541159
4.57182486350063 0.750305882895976
3.99681033034054 1.56844907736421
3.14724469102981 2.09593199130792
2.22880293007861 2.49148822212834
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.22880293007861 2.49148822212834
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.130842082521836 -0.991403222428366
0.421831582431071 -1.9481294690332
1.03507404297751 -2.73802419909724
1.97651210026629 -3.07521017788095
2.95341643133263 -2.86153301966361
3.56218254735931 -2.06818327586974
3.65501616445977 -1.07250164023713
3.29523346149235 -0.139465517332198
2.71955040899619 0.678207414266187
2.06034309001904 1.43016865702207
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.130842082521836 -0.991403222428366
0.421831582431071 -1.9481294690332
1.03507404297751 -2.73802419909724
1.97651210026629 -3.07521017788095
2.95341643133263 -2.86153301966361
3.56218254735931 -2.06818327586974
3.65501616445977 -1.07250164023713
3.29523346149235 -0.139465517332198
2.71955040899619 0.678207414266187
2.06034309001904 1.43016865702207
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.06034309001904 1.43016865702207
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.572547612812623 -0.819871472282434
-1.03479497688347 -1.70662249393934
-1.03170360295044 -2.70661771563152
-0.470914792823489 -3.53457659772435
0.523334301311476 -3.64166879544109
1.17032341396161 -2.87916955733511
0.907024986516824 -1.91445512388597
0.0814372445954047 -1.35018136019578
-0.918419979235856 -1.3670790509387
-1.87195020947988 -1.66837641237883
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.572547612812623 -0.819871472282434
-1.03479497688347 -1.70662249393934
-1.03170360295044 -2.70661771563152
-0.470914792823489 -3.53457659772435
0.523334301311476 -3.64166879544109
1.17032341396161 -2.87916955733511
0.907024986516824 -1.91445512388597
0.0814372445954047 -1.35018136019578
-0.918419979235856 -1.3670790509387
-1.87195020947988 -1.66837641237883
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1.87195020947988 -1.66837641237883
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [ultra thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [ultra thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [ultra thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3 3.5
};
\addplot [ultra thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [ultra thick, red]
table {%
3.8 2.5
3.8 3.5
};

\nextgroupplot[
%minor yticklabels={},
%scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
%scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=both,
hide x axis,
hide y axis,
x grid style={darkgray176},
title={\LARGE{ML-Cur Trajectories}},
xmin=-2.32807109447699, xmax=7.70658837545961,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10},
%xticklabels={\ensuremath{-}5,0,5,10,,},
y grid style={darkgray176},
ymin=-4.20068303055538, ymax=8.09763014195911,
ytick style={color=black},
yticklabels={}
]
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.273049317865187 0.962000036389478
-0.439297394118619 1.94808399688272
-0.400096826623749 2.94731535923484
-0.0961529617925318 3.90000530199243
0.532839731356072 4.67741651362091
1.39256996372082 5.18816491308787
2.374010971599 5.37992921647895
3.36883131282647 5.27828036660815
4.33430188032358 5.01776821085183
5.25910528819255 4.6373228707648
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.273049317865187 0.962000036389478
-0.439297394118619 1.94808399688272
-0.400096826623749 2.94731535923484
-0.0961529617925318 3.90000530199243
0.532839731356072 4.67741651362091
1.39256996372082 5.18816491308787
2.374010971599 5.37992921647895
3.36883131282647 5.27828036660815
4.33430188032358 5.01776821085183
5.25910528819255 4.6373228707648
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.25910528819255 4.6373228707648
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.282006334216614 0.959412542893675
-0.462595893227588 1.9429710877583
-0.483509504084764 2.94275237428097
-0.271005490997745 3.91991256811917
0.266660958870201 4.76307019791706
1.0243434526523 5.41569354918189
1.94206292497603 5.81292266457735
2.93190789179638 5.95507378719135
3.93190690933497 5.95367203048829
4.9234090923883 5.82358198090537
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.282006334216614 0.959412542893675
-0.462595893227588 1.9429710877583
-0.483509504084764 2.94275237428097
-0.271005490997745 3.91991256811917
0.266660958870201 4.76307019791706
1.0243434526523 5.41569354918189
1.94206292497603 5.81292266457735
2.93190789179638 5.95507378719135
3.93190690933497 5.95367203048829
4.9234090923883 5.82358198090537
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.9234090923883 5.82358198090537
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.268623412925355 0.96324527615158
-0.421088376344692 1.95155415242941
-0.39356790002837 2.95117539239149
-0.122295239026507 3.91367793441045
0.479962107204059 4.71197993798511
1.30332189578872 5.27949968085034
2.26239132076055 5.562670721185
3.26234979841484 5.55355792977284
4.24592044774432 5.37303430866586
5.20559382274229 5.09191687178226
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.268623412925355 0.96324527615158
-0.421088376344692 1.95155415242941
-0.39356790002837 2.95117539239149
-0.122295239026507 3.91367793441045
0.479962107204059 4.71197993798511
1.30332189578872 5.27949968085034
2.26239132076055 5.562670721185
3.26234979841484 5.55355792977284
4.24592044774432 5.37303430866586
5.20559382274229 5.09191687178226
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.20559382274229 5.09191687178226
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.128175201243188 0.991751540349834
-0.151129864916843 1.99148804734337
0.0189640266418215 2.97691590774433
0.455052387523763 3.87681975899918
1.15572901338532 4.59029874675653
2.06176713074998 5.01349483591888
3.05546342662421 5.12560046274392
4.04106479320443 4.95651484480079
4.97377428528829 4.59588622228636
5.86629720511679 4.14488418506169
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.128175201243188 0.991751540349834
-0.151129864916843 1.99148804734337
0.0189640266418215 2.97691590774433
0.455052387523763 3.87681975899918
1.15572901338532 4.59029874675653
2.06176713074998 5.01349483591888
3.05546342662421 5.12560046274392
4.04106479320443 4.95651484480079
4.97377428528829 4.59588622228636
5.86629720511679 4.14488418506169
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.86629720511679 4.14488418506169
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.746792557268542 -0.665057047484132
1.5662658086774 -1.23817447892851
2.49881863594735 -1.59920802910193
3.49765471160648 -1.64744177208202
4.42500985484811 -1.27325941239187
5.12664460973449 -0.560722626860389
5.45487830828284 0.383873921480369
5.49604271559253 1.38302630804152
5.3126595419504 2.36606781867316
5.02782225489817 3.32464369981389
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.746792557268542 -0.665057047484132
1.5662658086774 -1.23817447892851
2.49881863594735 -1.59920802910193
3.49765471160648 -1.64744177208202
4.42500985484811 -1.27325941239187
5.12664460973449 -0.560722626860389
5.45487830828284 0.383873921480369
5.49604271559253 1.38302630804152
5.3126595419504 2.36606781867316
5.02782225489817 3.32464369981389
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.02782225489817 3.32464369981389
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.117182584068992 0.993110387616056
-0.131108814053798 1.99301341297322
0.0359698616389146 2.97895697937485
0.457193157710172 3.88591394353956
1.14751381676571 4.60941749410523
2.04164815015222 5.05721632601467
3.02920288066837 5.2144920527978
4.02290924894313 5.10247574304699
4.98274666343612 4.82191890791476
5.90874736614705 4.44439712234622
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.117182584068992 0.993110387616056
-0.131108814053798 1.99301341297322
0.0359698616389146 2.97895697937485
0.457193157710172 3.88591394353956
1.14751381676571 4.60941749410523
2.04164815015222 5.05721632601467
3.02920288066837 5.2144920527978
4.02290924894313 5.10247574304699
4.98274666343612 4.82191890791476
5.90874736614705 4.44439712234622
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.90874736614705 4.44439712234622
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.662807092968304 -0.748790195923335
1.40546156992981 -1.4184649885272
2.29239967222837 -1.88035328962502
3.28297785470639 -2.01730169012147
4.23825310559899 -1.72158358950521
4.97520781043932 -1.04564145957566
5.35377309911238 -0.120066869274109
5.41747354498276 0.877902194973833
5.2417570043564 1.86234299936499
4.93857733928715 2.81527641292991
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.662807092968304 -0.748790195923335
1.40546156992981 -1.4184649885272
2.29239967222837 -1.88035328962502
3.28297785470639 -2.01730169012147
4.23825310559899 -1.72158358950521
4.97520781043932 -1.04564145957566
5.35377309911238 -0.120066869274109
5.41747354498276 0.877902194973833
5.2417570043564 1.86234299936499
4.93857733928715 2.81527641292991
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.93857733928715 2.81527641292991
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.325973368456807 0.94537895209113
-0.543754253286545 1.92137663969227
-0.598826228850752 2.91985902687166
-0.437956926358098 3.90683474466594
0.0698223525905814 4.7683219493709
0.811539611207752 5.43903463619695
1.72852052853421 5.83796570450216
2.72356715212817 5.93737504447711
3.72174576837226 5.87704718960853
4.70657907689079 5.70354400683532
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.325973368456807 0.94537895209113
-0.543754253286545 1.92137663969227
-0.598826228850752 2.91985902687166
-0.437956926358098 3.90683474466594
0.0698223525905814 4.7683219493709
0.811539611207752 5.43903463619695
1.72852052853421 5.83796570450216
2.72356715212817 5.93737504447711
3.72174576837226 5.87704718960853
4.70657907689079 5.70354400683532
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.70657907689079 5.70354400683532
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.807927769254961 -0.589281528360344
1.66613511130824 -1.10258471171872
2.60071868214251 -1.45832836819999
3.5986996326997 -1.5218423219817
4.55733493324001 -1.23720507818183
5.34343201838067 -0.619102034399194
5.86084095121926 0.236636241137683
6.10692100463979 1.20588574838984
6.12690926791861 2.20568596309831
6.0482214947829 3.20258527313866
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.807927769254961 -0.589281528360344
1.66613511130824 -1.10258471171872
2.60071868214251 -1.45832836819999
3.5986996326997 -1.5218423219817
4.55733493324001 -1.23720507818183
5.34343201838067 -0.619102034399194
5.86084095121926 0.236636241137683
6.10692100463979 1.20588574838984
6.12690926791861 2.20568596309831
6.0482214947829 3.20258527313866
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.0482214947829 3.20258527313866
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.842199003641242 -0.539166800040302
1.72327720110719 -1.01213742275398
2.68994901786915 -1.26815616948577
3.68916470391816 -1.22855802870105
4.56628631864142 -0.748289694344866
5.16312076502584 0.0540747138943116
5.34223962113196 1.03790215576978
5.22810318018692 2.0313672396295
4.91139904271192 2.97989161428005
4.49590191871291 3.88948610631953
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.842199003641242 -0.539166800040302
1.72327720110719 -1.01213742275398
2.68994901786915 -1.26815616948577
3.68916470391816 -1.22855802870105
4.56628631864142 -0.748289694344866
5.16312076502584 0.0540747138943116
5.34223962113196 1.03790215576978
5.22810318018692 2.0313672396295
4.91139904271192 2.97989161428005
4.49590191871291 3.88948610631953
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.49590191871291 3.88948610631953
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.205899265074788 0.978573192276215
-0.30168343628301 1.97397531832676
-0.179874133204848 2.96652884014995
0.223229225662864 3.88168329818945
0.923709507303726 4.59535505399343
1.83380082198208 5.00976282292039
2.83066787533707 5.08885819532205
3.80824425280364 4.87827703230091
4.72743267506239 4.48445899768915
5.59484516862906 3.98686924095731
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.205899265074788 0.978573192276215
-0.30168343628301 1.97397531832676
-0.179874133204848 2.96652884014995
0.223229225662864 3.88168329818945
0.923709507303726 4.59535505399343
1.83380082198208 5.00976282292039
2.83066787533707 5.08885819532205
3.80824425280364 4.87827703230091
4.72743267506239 4.48445899768915
5.59484516862906 3.98686924095731
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.59484516862906 3.98686924095731
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.381673117411 0.924297371761799
-0.654621422367451 1.88632607342376
-0.744989504824813 2.88223450780565
-0.598689933247111 3.8714748402609
-0.078506477010549 4.7255293887868
0.674592659133314 5.38343644235848
1.60628858200912 5.74667562980473
2.60466587519906 5.80362104614977
3.60007687490486 5.70792913601777
4.57291529534403 5.47644391463763
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.381673117411 0.924297371761799
-0.654621422367451 1.88632607342376
-0.744989504824813 2.88223450780565
-0.598689933247111 3.8714748402609
-0.078506477010549 4.7255293887868
0.674592659133314 5.38343644235848
1.60628858200912 5.74667562980473
2.60466587519906 5.80362104614977
3.60007687490486 5.70792913601777
4.57291529534403 5.47644391463763
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.57291529534403 5.47644391463763
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.209722371385973 0.977760976384435
-0.30286963495643 1.97341331896659
-0.172008059458202 2.96481396858213
0.248588030562394 3.87206196613263
0.967444828659732 4.56722015232427
1.8981429465273 4.9330083607151
2.89800582949931 4.94956780680741
3.85306206228828 4.65314312461823
4.73307404840273 4.1781916488916
5.55380920659919 3.60688280063155
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.209722371385973 0.977760976384435
-0.30286963495643 1.97341331896659
-0.172008059458202 2.96481396858213
0.248588030562394 3.87206196613263
0.967444828659732 4.56722015232427
1.8981429465273 4.9330083607151
2.89800582949931 4.94956780680741
3.85306206228828 4.65314312461823
4.73307404840273 4.1781916488916
5.55380920659919 3.60688280063155
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.55380920659919 3.60688280063155
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.773220658666827 -0.634137061691586
1.60362053447448 -1.19130494147167
2.52781741696317 -1.57322132289331
3.52484353485259 -1.65028571315461
4.4785914847393 -1.34967824803292
5.24099622913865 -0.70257778773532
5.68573129773557 0.193084380026661
5.83744479595573 1.18150889128577
5.75591871175032 2.17818009965598
5.5634579116894 3.15948476205187
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.773220658666827 -0.634137061691586
1.60362053447448 -1.19130494147167
2.52781741696317 -1.57322132289331
3.52484353485259 -1.65028571315461
4.4785914847393 -1.34967824803292
5.24099622913865 -0.70257778773532
5.68573129773557 0.193084380026661
5.83744479595573 1.18150889128577
5.75591871175032 2.17818009965598
5.5634579116894 3.15948476205187
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.5634579116894 3.15948476205187
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.14309674055744 0.989708706055391
-0.189102241099676 1.98864989247222
-0.0336012672727303 2.97648563141816
0.408200510200424 3.87359832747232
1.12091173387455 4.57505588973032
2.03708345244852 4.97584184517937
3.034676136028 5.04518762853136
4.01286786745264 4.83748366474524
4.93504206519592 4.4507088607358
5.80434660589467 3.95643199953297
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.14309674055744 0.989708706055391
-0.189102241099676 1.98864989247222
-0.0336012672727303 2.97648563141816
0.408200510200424 3.87359832747232
1.12091173387455 4.57505588973032
2.03708345244852 4.97584184517937
3.034676136028 5.04518762853136
4.01286786745264 4.83748366474524
4.93504206519592 4.4507088607358
5.80434660589467 3.95643199953297
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.80434660589467 3.95643199953297
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.119541605537034 0.992829192029338
-0.148005192179428 1.99242402206571
-0.045418540247688 2.98714809377879
0.27343452187829 3.93495225328268
0.859737068999161 4.74504442287796
1.65088602368973 5.35666794392013
2.57656999375341 5.73496569380392
3.56822504516223 5.86388527732551
4.56798585385454 5.84201462569159
5.56303606727466 5.74264122496199
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.119541605537034 0.992829192029338
-0.148005192179428 1.99242402206571
-0.045418540247688 2.98714809377879
0.27343452187829 3.93495225328268
0.859737068999161 4.74504442287796
1.65088602368973 5.35666794392013
2.57656999375341 5.73496569380392
3.56822504516223 5.86388527732551
4.56798585385454 5.84201462569159
5.56303606727466 5.74264122496199
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.56303606727466 5.74264122496199
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.261208300011624 0.965282458146338
-0.412133631320602 1.95382762371505
-0.322984839683207 2.94984594330039
0.0801608099446529 3.86498177211823
0.789063094973687 4.57028847865137
1.71229013600952 4.95454338193852
2.7121080451696 4.97362605792401
3.67205026488539 4.69342803008099
4.55469271732354 4.22338303100752
5.37065450779837 3.64527719598672
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.261208300011624 0.965282458146338
-0.412133631320602 1.95382762371505
-0.322984839683207 2.94984594330039
0.0801608099446529 3.86498177211823
0.789063094973687 4.57028847865137
1.71229013600952 4.95454338193852
2.7121080451696 4.97362605792401
3.67205026488539 4.69342803008099
4.55469271732354 4.22338303100752
5.37065450779837 3.64527719598672
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.37065450779837 3.64527719598672
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.839969999126491 -0.542632841401479
1.72030223307325 -1.01699046796007
2.68157287912246 -1.29259660911833
3.68106127143578 -1.26061296281386
4.57376249183505 -0.809963951833406
5.22152891773282 -0.0481249547483045
5.46662328189476 0.921374273026557
5.41441337693873 1.92001040587199
5.1481365208313 2.8839069957101
4.78209071123132 3.81450382854068
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.839969999126491 -0.542632841401479
1.72030223307325 -1.01699046796007
2.68157287912246 -1.29259660911833
3.68106127143578 -1.26061296281386
4.57376249183505 -0.809963951833406
5.22152891773282 -0.0481249547483045
5.46662328189476 0.921374273026557
5.41441337693873 1.92001040587199
5.1481365208313 2.8839069957101
4.78209071123132 3.81450382854068
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.78209071123132 3.81450382854068
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.33908857400236 0.940754452012344
-0.572880053091588 1.91304121233837
-0.619957616109549 2.91193244919065
-0.420134546018489 3.89176444533049
0.135103785144841 4.72345573157014
0.920914631400306 5.34192263764295
1.86680848875106 5.66639884728877
2.86565886082985 5.71433562020947
3.86075751226559 5.61544844252309
4.83075419442205 5.37233028893219
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
-0.33908857400236 0.940754452012344
-0.572880053091588 1.91304121233837
-0.619957616109549 2.91193244919065
-0.420134546018489 3.89176444533049
0.135103785144841 4.72345573157014
0.920914631400306 5.34192263764295
1.86680848875106 5.66639884728877
2.86565886082985 5.71433562020947
3.86075751226559 5.61544844252309
4.83075419442205 5.37233028893219
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.83075419442205 5.37233028893219
};
\addplot [gray, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.744243713816542 -0.667908148209439
1.55180292586743 -1.25769465113381
2.47447119897535 -1.64328933185444
3.47196428410738 -1.71405334187214
4.4115006802489 -1.37160427949147
5.13391142651923 -0.68014009844292
5.49666980523204 0.251743133874121
5.56065903983878 1.24969372275838
5.39969168481388 2.23665345375873
5.12508565760525 3.19821027985935
};
\addplot [thick, gray, opacity=0.1]
table {%
0 0
0.744243713816542 -0.667908148209439
1.55180292586743 -1.25769465113381
2.47447119897535 -1.64328933185444
3.47196428410738 -1.71405334187214
4.4115006802489 -1.37160427949147
5.13391142651923 -0.68014009844292
5.49666980523204 0.251743133874121
5.56065903983878 1.24969372275838
5.39969168481388 2.23665345375873
5.12508565760525 3.19821027985935
};
\addplot [ultra thick, red, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.12508565760525 3.19821027985935
};
\addplot [blue, opacity=0.1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.2399042671992 4.60723775473424
5.16303792640258 5.80110565684184
5.26066856468378 5.04287600522532
5.80485884834687 4.10197520500518
4.96677575239343 3.39169612638438
5.87577452993583 4.4002971570805
4.88266687085465 2.84656028510845
4.92702784525547 5.71632130148284
5.98909584325196 3.1786347514891
4.51174373608963 4.11304004875752
5.54578615068092 3.94085601341519
4.74182945054203 5.53437218825011
5.51762463523713 3.56408579237628
5.49708341165743 3.15009121120788
5.74826098855326 3.92461902305636
5.76121339764623 5.67008525373978
5.33743386714381 3.60087480991718
4.77473838676343 3.95912600479172
4.96231504247425 5.37801421979213
5.05554408029496 3.24134365790685
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [ultra thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [ultra thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [ultra thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3 3.5
};
\addplot [ultra thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [ultra thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.273049317865187 0.962000036389478
-0.439297394118619 1.94808399688272
-0.400096826623749 2.94731535923484
-0.0961529617925318 3.90000530199243
0.532839731356072 4.67741651362091
1.39256996372082 5.18816491308787
2.374010971599 5.37992921647895
3.36883131282647 5.27828036660815
4.33430188032358 5.01776821085183
5.25910528819255 4.6373228707648
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.273049317865187 0.962000036389478
-0.439297394118619 1.94808399688272
-0.400096826623749 2.94731535923484
-0.0961529617925318 3.90000530199243
0.532839731356072 4.67741651362091
1.39256996372082 5.18816491308787
2.374010971599 5.37992921647895
3.36883131282647 5.27828036660815
4.33430188032358 5.01776821085183
5.25910528819255 4.6373228707648
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.25910528819255 4.6373228707648
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.777856558658324 -0.628441862189518
1.61619055299475 -1.17359882485251
2.54718552509477 -1.53863082608593
3.54528823679666 -1.60020173555901
4.4874752566617 -1.26511425504409
5.22459814814366 -0.589355538597703
5.63646142665081 0.321890114240949
5.74362614170909 1.31613139473904
5.61826762810734 2.30824290211488
5.39138943031238 3.28216604249368
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.777856558658324 -0.628441862189518
1.61619055299475 -1.17359882485251
2.54718552509477 -1.53863082608593
3.54528823679666 -1.60020173555901
4.4874752566617 -1.26511425504409
5.22459814814366 -0.589355538597703
5.63646142665081 0.321890114240949
5.74362614170909 1.31613139473904
5.61826762810734 2.30824290211488
5.39138943031238 3.28216604249368
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.39138943031238 3.28216604249368
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.682056185728493 -0.731299774039004
1.46044373101173 -1.35908383671338
2.3492927170003 -1.81728409872453
3.33627489565466 -1.97811375711716
4.31826811984828 -1.78919761794999
5.14798085073892 -1.23100698366991
5.72744437722227 -0.416008810987621
6.02011223033117 0.540205353180966
6.07180473387408 1.53886840200047
6.00606505929067 2.53670520989326
};
\addplot [thick, black, opacity=1]
table {%
0 0
0.682056185728493 -0.731299774039004
1.46044373101173 -1.35908383671338
2.3492927170003 -1.81728409872453
3.33627489565466 -1.97811375711716
4.31826811984828 -1.78919761794999
5.14798085073892 -1.23100698366991
5.72744437722227 -0.416008810987621
6.02011223033117 0.540205353180966
6.07180473387408 1.53886840200047
6.00606505929067 2.53670520989326
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.00606505929067 2.53670520989326
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.155148448966079 0.987891167479202
-0.20073666785176 1.98685148415791
-0.0367079016223439 2.97330704010012
0.416131136880554 3.86489932652244
1.14135305846364 4.55341451477563
2.06657040887141 4.93285206497912
3.06481838687542 4.99202109751232
4.03840377708157 4.76369788805447
4.95101068250018 4.35485973403474
5.81829359813725 3.85704416151408
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.155148448966079 0.987891167479202
-0.20073666785176 1.98685148415791
-0.0367079016223439 2.97330704010012
0.416131136880554 3.86489932652244
1.14135305846364 4.55341451477563
2.06657040887141 4.93285206497912
3.06481838687542 4.99202109751232
4.03840377708157 4.76369788805447
4.95101068250018 4.35485973403474
5.81829359813725 3.85704416151408
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.81829359813725 3.85704416151408
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.226687837021417 0.973967465856304
-0.341638983184629 1.96733861200248
-0.236005384761055 2.96174373210398
0.160471955502314 3.87978824009784
0.867187046813941 4.5872864943094
1.79095092140189 4.97024903034427
2.79084670621628 4.98468577202713
3.74196887642498 4.67587091270606
4.61006625615379 4.1794769770985
5.41263963369399 3.58292356485135
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.226687837021417 0.973967465856304
-0.341638983184629 1.96733861200248
-0.236005384761055 2.96174373210398
0.160471955502314 3.87978824009784
0.867187046813941 4.5872864943094
1.79095092140189 4.97024903034427
2.79084670621628 4.98468577202713
3.74196887642498 4.67587091270606
4.61006625615379 4.1794769770985
5.41263963369399 3.58292356485135
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.41263963369399 3.58292356485135
};
\addplot [black, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
-0.161044941707938 0.986947073935724
-0.229564551782847 1.98459684366215
-0.149550125355827 2.9813905492821
0.148749781494124 3.9358627414246
0.730030537349682 4.74956580942422
1.51867173372978 5.36441950207977
2.44360087289164 5.7445590653053
3.43347471146449 5.88650899911669
4.43345690050726 5.88054061598384
5.4283308154232 5.7794174563228
};
\addplot [thick, black, opacity=1]
table {%
0 0
-0.161044941707938 0.986947073935724
-0.229564551782847 1.98459684366215
-0.149550125355827 2.9813905492821
0.148749781494124 3.9358627414246
0.730030537349682 4.74956580942422
1.51867173372978 5.36441950207977
2.44360087289164 5.7445590653053
3.43347471146449 5.88650899911669
4.43345690050726 5.88054061598384
5.4283308154232 5.7794174563228
};
\addplot [ultra thick, red, opacity=1, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5.4283308154232 5.7794174563228
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [ultra thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [ultra thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [ultra thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3 3.5
};
\addplot [ultra thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [ultra thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [ultra thick, red]
table {%
3.8 2.5
3.8 3.5
};
\end{groupplot}

\end{tikzpicture}

==> figs/tikz_legend/tt_algo_compre_legend.tex <==
\begin{tikzpicture} 
\definecolor{darkgray158}{RGB}{158,158,158}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{skyblue102204238}{RGB}{102,204,238}
\definecolor{slategray13291151}{RGB}{132,91,151}
\definecolor{teal1293165}{RGB}{12,93,165}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{teal1293165, very thick}
    \addlegendentry{EIM};
    \addlegendimage{limegreen018569, very thick}
    \addlegendentry{EM};
    % \addlegendimage{C2}
    % \addlegendentry{NDP};
    \addlegendimage{darkorange2551490, very thick}
    \addlegendentry{ML-Cur};
    \addlegendimage{orangered255440, very thick}
    \addlegendentry{MDN};
    \addlegendimage{slategray13291151, very thick}
    \addlegendentry{NFlow};
    \addlegendimage{darkslategray71, very thick}
    \addlegendentry{1-NN};
    \addlegendimage{darkgray158, very thick}
    \addlegendentry{10-NN};
    % \addlegendimage{C3}
    % \addlegendentry{BBRL-TRPL sparse};
    \end{axis}
\end{tikzpicture}

==> figs/tt_algo_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=lightgray204
},
width=8cm, 
height=4cm, 
tick pos=both,
xlabel={Number of Components},
xmajorgrids,
xmin=-1.95, xmax=62.95,
xtick style={color=black},
%xtick={-10,0,10,20,30,40,50,60,70},
%xticklabels={\ensuremath{-}20,0,20,40,60,80,,,},
ylabel={Valid Strike Rate},
ymajorgrids,
ymin=-0.0430110654791134, ymax=0.912778355833636,
ytick style={color=black}
]
\path [fill=teal1293165, fill opacity=0.3]
(axis cs:1,0.00447334001336676)
--(axis cs:1,0.0111266599866332)
--(axis cs:2,0.0816148034012373)
--(axis cs:4,0.101030722645216)
--(axis cs:6,0.150381811916546)
--(axis cs:8,0.165454975692403)
--(axis cs:10,0.164913169647757)
--(axis cs:12,0.146694093941531)
--(axis cs:14,0.148175799768429)
--(axis cs:16,0.143718029108476)
--(axis cs:18,0.137852341013782)
--(axis cs:20,0.109681176406988)
--(axis cs:22,0.114179188397061)
--(axis cs:24,0.105714880032274)
--(axis cs:26,0.100330529043798)
--(axis cs:28,0.0950274736193177)
--(axis cs:30,0.0882140153179159)
--(axis cs:32,0.0799385118149069)
--(axis cs:34,0.0842923165036548)
--(axis cs:36,0.0689401947802847)
--(axis cs:38,0.0641715728707447)
--(axis cs:40,0.0637917837707862)
--(axis cs:42,0.0540117545463706)
--(axis cs:44,0.0490657276529594)
--(axis cs:46,0.0458449215930118)
--(axis cs:48,0.0485917837707862)
--(axis cs:50,0.0480822377606966)
--(axis cs:52,0.0462862943310878)
--(axis cs:54,0.0524837073216003)
--(axis cs:56,0.0470913829343303)
--(axis cs:58,0.042000284895082)
--(axis cs:60,0.0431952370824978)
--(axis cs:60,0.0208047629175022)
--(axis cs:60,0.0208047629175022)
--(axis cs:58,0.026399715104918)
--(axis cs:56,0.0253086170656697)
--(axis cs:54,0.0235162926783997)
--(axis cs:52,0.0261137056689122)
--(axis cs:50,0.0255177622393034)
--(axis cs:48,0.0302082162292138)
--(axis cs:46,0.0313550784069882)
--(axis cs:44,0.0301342723470406)
--(axis cs:42,0.0403882454536294)
--(axis cs:40,0.0454082162292138)
--(axis cs:38,0.0390284271292553)
--(axis cs:36,0.0326598052197153)
--(axis cs:34,0.0425076834963451)
--(axis cs:32,0.0464614881850931)
--(axis cs:30,0.0545859846820841)
--(axis cs:28,0.0705725263806823)
--(axis cs:26,0.0860694709562022)
--(axis cs:24,0.0806851199677255)
--(axis cs:22,0.0830208116029393)
--(axis cs:20,0.0879188235930116)
--(axis cs:18,0.100947658986218)
--(axis cs:16,0.099881970891524)
--(axis cs:14,0.114224200231571)
--(axis cs:12,0.114905906058469)
--(axis cs:10,0.129886830352243)
--(axis cs:8,0.114145024307597)
--(axis cs:6,0.0976181880834542)
--(axis cs:4,0.0733692773547841)
--(axis cs:2,0.0623851965987627)
--(axis cs:1,0.00447334001336676)
--cycle;

\path [fill=limegreen018569, fill opacity=0.3]
(axis cs:1,0.000433908216920704)
--(axis cs:1,0.0023660917830793)
--(axis cs:2,0.00877336787541584)
--(axis cs:4,0.018149974039397)
--(axis cs:6,0.0377282742206498)
--(axis cs:8,0.0728119630597582)
--(axis cs:10,0.0975525866352954)
--(axis cs:12,0.114253584068189)
--(axis cs:14,0.187653613338238)
--(axis cs:16,0.196138588781851)
--(axis cs:18,0.227814094799322)
--(axis cs:20,0.326407807395947)
--(axis cs:22,0.27937591787108)
--(axis cs:24,0.449622219986136)
--(axis cs:26,0.570027368419176)
--(axis cs:28,0.685516407320178)
--(axis cs:30,0.697236394876592)
--(axis cs:32,0.766291795514848)
--(axis cs:34,0.807924387271598)
--(axis cs:36,0.802677634275854)
--(axis cs:38,0.809942823370455)
--(axis cs:40,0.825479276056373)
--(axis cs:42,0.826589610593424)
--(axis cs:44,0.832002645336031)
--(axis cs:46,0.822973381065928)
--(axis cs:48,0.840605934866804)
--(axis cs:50,0.823399074044303)
--(axis cs:52,0.850058557225524)
--(axis cs:54,0.832868361508891)
--(axis cs:56,0.843719768163402)
--(axis cs:58,0.84747467710805)
--(axis cs:60,0.850594229968912)
--(axis cs:60,0.809005770031088)
--(axis cs:60,0.809005770031088)
--(axis cs:58,0.80252532289195)
--(axis cs:56,0.812280231836598)
--(axis cs:54,0.793531638491109)
--(axis cs:52,0.800741442774476)
--(axis cs:50,0.794600925955697)
--(axis cs:48,0.811394065133196)
--(axis cs:46,0.800626618934072)
--(axis cs:44,0.789997354663969)
--(axis cs:42,0.789810389406576)
--(axis cs:40,0.776120723943627)
--(axis cs:38,0.769657176629545)
--(axis cs:36,0.760522365724146)
--(axis cs:34,0.708075612728402)
--(axis cs:32,0.684908204485152)
--(axis cs:30,0.584363605123408)
--(axis cs:28,0.401683592679822)
--(axis cs:26,0.307572631580824)
--(axis cs:24,0.228777780013864)
--(axis cs:22,0.20742408212892)
--(axis cs:20,0.178392192604053)
--(axis cs:18,0.180185905200678)
--(axis cs:16,0.131861411218149)
--(axis cs:14,0.131146386661762)
--(axis cs:12,0.0901464159318114)
--(axis cs:10,0.0684474133647046)
--(axis cs:8,0.0207880369402419)
--(axis cs:6,0.00347172577935016)
--(axis cs:4,0.00745002596060297)
--(axis cs:2,0.00362663212458416)
--(axis cs:1,0.000433908216920704)
--cycle;

\path [fill=darkorange2551490, fill opacity=0.3]
(axis cs:1,0.239765819245554)
--(axis cs:1,0.259434180754446)
--(axis cs:2,0.537896446824716)
--(axis cs:4,0.577433967145496)
--(axis cs:6,0.679724303330681)
--(axis cs:8,0.738317606562922)
--(axis cs:10,0.77763103101156)
--(axis cs:12,0.791312044090223)
--(axis cs:14,0.80791694573873)
--(axis cs:16,0.818322095783327)
--(axis cs:18,0.815123705580265)
--(axis cs:20,0.818359359124801)
--(axis cs:22,0.838278191284499)
--(axis cs:24,0.829697001206567)
--(axis cs:26,0.823475883813467)
--(axis cs:28,0.824721785991992)
--(axis cs:30,0.833779612310551)
--(axis cs:32,0.831964875953554)
--(axis cs:34,0.838793955512561)
--(axis cs:36,0.846652027620134)
--(axis cs:38,0.838305554412907)
--(axis cs:40,0.845275027593799)
--(axis cs:42,0.859758039574941)
--(axis cs:44,0.835237850479721)
--(axis cs:46,0.846319416853623)
--(axis cs:48,0.847527450286336)
--(axis cs:50,0.853491536228976)
--(axis cs:52,0.8546175326755)
--(axis cs:54,0.861644792992893)
--(axis cs:56,0.869333382137602)
--(axis cs:58,0.84570666914222)
--(axis cs:60,0.863624797263988)
--(axis cs:60,0.794775202736012)
--(axis cs:60,0.794775202736012)
--(axis cs:58,0.773893330857779)
--(axis cs:56,0.778266617862398)
--(axis cs:54,0.803555207007107)
--(axis cs:52,0.8061824673245)
--(axis cs:50,0.806108463771024)
--(axis cs:48,0.797672549713663)
--(axis cs:46,0.812480583146377)
--(axis cs:44,0.805962149520279)
--(axis cs:42,0.812241960425059)
--(axis cs:40,0.807524972406201)
--(axis cs:38,0.811294445587093)
--(axis cs:36,0.802947972379866)
--(axis cs:34,0.816006044487439)
--(axis cs:32,0.791635124046446)
--(axis cs:30,0.809820387689449)
--(axis cs:28,0.790478214008009)
--(axis cs:26,0.792124116186532)
--(axis cs:24,0.781902998793433)
--(axis cs:22,0.766921808715501)
--(axis cs:20,0.775640640875199)
--(axis cs:18,0.759276294419735)
--(axis cs:16,0.770477904216673)
--(axis cs:14,0.72928305426127)
--(axis cs:12,0.733087955909777)
--(axis cs:10,0.67676896898844)
--(axis cs:8,0.667682393437078)
--(axis cs:6,0.601475696669319)
--(axis cs:4,0.452966032854504)
--(axis cs:2,0.412503553175284)
--(axis cs:1,0.239765819245554)
--cycle;

\addplot [ultra thick, teal1293165]
table {%
1 0.0078
2 0.072
4 0.0872
6 0.124
8 0.1398
10 0.1474
12 0.1308
14 0.1312
16 0.1218
18 0.1194
20 0.0988
22 0.0986
24 0.0932
26 0.0932
28 0.0828
30 0.0714
32 0.0632
34 0.0634
36 0.0508
38 0.0516
40 0.0546
42 0.0472
44 0.0396
46 0.0386
48 0.0394
50 0.0368
52 0.0362
54 0.038
56 0.0362
58 0.0342
60 0.032
};
\addlegendentry{\small{EIM}}
\addplot [ultra thick, limegreen018569]
table {%
1 0.0014
2 0.0062
4 0.0128
6 0.0206
8 0.0468
10 0.083
12 0.1022
14 0.1594
16 0.164
18 0.204
20 0.2524
22 0.2434
24 0.3392
26 0.4388
28 0.5436
30 0.6408
32 0.7256
34 0.758
36 0.7816
38 0.7898
40 0.8008
42 0.8082
44 0.811
46 0.8118
48 0.826
50 0.809
52 0.8254
54 0.8132
56 0.828
58 0.825
60 0.8298
};
\addlegendentry{\small{EM}}
\addplot [ultra thick, darkorange2551490]
table {%
1 0.2496
2 0.4752
4 0.5152
6 0.6406
8 0.703
10 0.7272
12 0.7622
14 0.7686
16 0.7944
18 0.7872
20 0.797
22 0.8026
24 0.8058
26 0.8078
28 0.8076
30 0.8218
32 0.8118
34 0.8274
36 0.8248
38 0.8248
40 0.8264
42 0.836
44 0.8206
46 0.8294
48 0.8226
50 0.8298
52 0.8304
54 0.8326
56 0.8238
58 0.8098
60 0.8292
};
\addlegendentry{\small{ML-Cur}}

\nextgroupplot[
tick pos=both,
width=8cm, 
height=4cm, 
xlabel={Number of Components},
xmajorgrids,
xmin=-1.95, xmax=62.95,
xtick style={color=black},
%xtick={-10,0,10,20,30,40,50,60,70},
%xticklabels={\ensuremath{-}20,0,20,40,60,80,,,},
ylabel={Distance Error [m]},
ymajorgrids,
ymin=0.13971718226371, ymax=0.924908491749022,
ytick style={color=black}
]
\path [fill=teal1293165, fill opacity=0.3]
(axis cs:1,0.364253502669976)
--(axis cs:1,0.820097951317106)
--(axis cs:2,0.544658910971862)
--(axis cs:4,0.544022088675882)
--(axis cs:6,0.534758713007023)
--(axis cs:8,0.505475816237734)
--(axis cs:10,0.498853124450705)
--(axis cs:12,0.511348098497501)
--(axis cs:14,0.50814148864599)
--(axis cs:16,0.528328761530415)
--(axis cs:18,0.534935689857971)
--(axis cs:20,0.559637627319594)
--(axis cs:22,0.52513606473573)
--(axis cs:24,0.535236157494704)
--(axis cs:26,0.554991205169727)
--(axis cs:28,0.547025076861898)
--(axis cs:30,0.552077516648325)
--(axis cs:32,0.597272999939624)
--(axis cs:34,0.550131414797012)
--(axis cs:36,0.638168226093424)
--(axis cs:38,0.577164155690936)
--(axis cs:40,0.531724524405284)
--(axis cs:42,0.599396606724502)
--(axis cs:44,0.598487256192402)
--(axis cs:46,0.60410339020902)
--(axis cs:48,0.622553779824179)
--(axis cs:50,0.631922249637043)
--(axis cs:52,0.630310218548969)
--(axis cs:54,0.563947602290859)
--(axis cs:56,0.619647577562398)
--(axis cs:58,0.694910795024276)
--(axis cs:60,0.57461611376873)
--(axis cs:60,0.478130094617152)
--(axis cs:60,0.478130094617152)
--(axis cs:58,0.504280081787222)
--(axis cs:56,0.483054676339381)
--(axis cs:54,0.46629944726155)
--(axis cs:52,0.496818927649031)
--(axis cs:50,0.509322076380119)
--(axis cs:48,0.480841878648547)
--(axis cs:46,0.493063817614256)
--(axis cs:44,0.531060921492515)
--(axis cs:42,0.478756601852674)
--(axis cs:40,0.484908499506319)
--(axis cs:38,0.516342812752801)
--(axis cs:36,0.521511308352753)
--(axis cs:34,0.478249314652286)
--(axis cs:32,0.458873883158935)
--(axis cs:30,0.484460612102808)
--(axis cs:28,0.465271597163529)
--(axis cs:26,0.489353477220587)
--(axis cs:24,0.469301690676098)
--(axis cs:22,0.457962181627338)
--(axis cs:20,0.501632604143112)
--(axis cs:18,0.472557124387148)
--(axis cs:16,0.470611126065055)
--(axis cs:14,0.448351870876066)
--(axis cs:12,0.481449627996606)
--(axis cs:10,0.460316867102381)
--(axis cs:8,0.450677221138402)
--(axis cs:6,0.470381242621657)
--(axis cs:4,0.456467496117533)
--(axis cs:2,0.445521318645992)
--(axis cs:1,0.364253502669976)
--cycle;

\path [fill=limegreen018569, fill opacity=0.3]
(axis cs:1,0.292601200297441)
--(axis cs:1,0.889217977681507)
--(axis cs:2,0.872959900422131)
--(axis cs:4,0.580181118193788)
--(axis cs:6,0.656234866988253)
--(axis cs:8,0.571435677338686)
--(axis cs:10,0.540143939939735)
--(axis cs:12,0.533895359389293)
--(axis cs:14,0.490831362992825)
--(axis cs:16,0.48252287927455)
--(axis cs:18,0.478012196627475)
--(axis cs:20,0.461858083463588)
--(axis cs:22,0.459381230860341)
--(axis cs:24,0.431731865648737)
--(axis cs:26,0.401585162767014)
--(axis cs:28,0.374438531400268)
--(axis cs:30,0.307295579859872)
--(axis cs:32,0.277731472625369)
--(axis cs:34,0.282346284375328)
--(axis cs:36,0.259472420387147)
--(axis cs:38,0.256362709676909)
--(axis cs:40,0.258978844090643)
--(axis cs:42,0.250473737190154)
--(axis cs:44,0.255654319872895)
--(axis cs:46,0.25519106225904)
--(axis cs:48,0.251304710731507)
--(axis cs:50,0.253824432404301)
--(axis cs:52,0.249395435819739)
--(axis cs:54,0.24625620360518)
--(axis cs:56,0.248087570016263)
--(axis cs:58,0.2513605738923)
--(axis cs:60,0.251150150697191)
--(axis cs:60,0.236228424982748)
--(axis cs:60,0.236228424982748)
--(axis cs:58,0.232768961450833)
--(axis cs:56,0.234188392913283)
--(axis cs:54,0.231742052243378)
--(axis cs:52,0.229995394139504)
--(axis cs:50,0.23684019135754)
--(axis cs:48,0.233653606427494)
--(axis cs:46,0.238987083555373)
--(axis cs:44,0.235530311312319)
--(axis cs:42,0.236048660050204)
--(axis cs:40,0.236211936894593)
--(axis cs:38,0.245245978476298)
--(axis cs:36,0.244605280090596)
--(axis cs:34,0.245068109895185)
--(axis cs:32,0.248999823801825)
--(axis cs:30,0.264364718015555)
--(axis cs:28,0.290791489425686)
--(axis cs:26,0.327142143758101)
--(axis cs:24,0.361647585660991)
--(axis cs:22,0.406674796331611)
--(axis cs:20,0.395131306594291)
--(axis cs:18,0.392485088128923)
--(axis cs:16,0.415712459461166)
--(axis cs:14,0.443427282079201)
--(axis cs:12,0.436175419348073)
--(axis cs:10,0.490713905537299)
--(axis cs:8,0.45550766184274)
--(axis cs:6,0.411622720208296)
--(axis cs:4,0.326338929417272)
--(axis cs:2,0.484106083280918)
--(axis cs:1,0.292601200297441)
--cycle;

\path [fill=darkorange2551490, fill opacity=0.3]
(axis cs:1,0.236510962623541)
--(axis cs:1,0.255886764386705)
--(axis cs:2,0.307465236992494)
--(axis cs:4,0.261095950759891)
--(axis cs:6,0.254123528792305)
--(axis cs:8,0.231589236499268)
--(axis cs:10,0.215746017033227)
--(axis cs:12,0.211505770717205)
--(axis cs:14,0.204188565602397)
--(axis cs:16,0.193555944592164)
--(axis cs:18,0.199058674323045)
--(axis cs:20,0.192510237607468)
--(axis cs:22,0.198946097516642)
--(axis cs:24,0.195596814200449)
--(axis cs:26,0.193328274772174)
--(axis cs:28,0.194746661126736)
--(axis cs:30,0.190401689185664)
--(axis cs:32,0.193887850443052)
--(axis cs:34,0.190777757249398)
--(axis cs:36,0.198078826811258)
--(axis cs:38,0.188386115843709)
--(axis cs:40,0.191387045197674)
--(axis cs:42,0.194835168194512)
--(axis cs:44,0.197024158796977)
--(axis cs:46,0.189359477003348)
--(axis cs:48,0.196562197054226)
--(axis cs:50,0.190544894033288)
--(axis cs:52,0.194892343633545)
--(axis cs:54,0.202593867393871)
--(axis cs:56,0.190211525620197)
--(axis cs:58,0.198354526948635)
--(axis cs:60,0.197494219764501)
--(axis cs:60,0.180749664148766)
--(axis cs:60,0.180749664148766)
--(axis cs:58,0.178506020065434)
--(axis cs:56,0.178237366811528)
--(axis cs:54,0.181953752906095)
--(axis cs:52,0.180574859644464)
--(axis cs:50,0.176588898899733)
--(axis cs:48,0.179626540181957)
--(axis cs:46,0.180142652467548)
--(axis cs:44,0.184459029232976)
--(axis cs:42,0.178360390358428)
--(axis cs:40,0.177700843326909)
--(axis cs:38,0.175407696331224)
--(axis cs:36,0.182259295279266)
--(axis cs:34,0.176773621929946)
--(axis cs:32,0.176505834962908)
--(axis cs:30,0.179618384016173)
--(axis cs:28,0.178638760410837)
--(axis cs:26,0.181348714076557)
--(axis cs:24,0.181470044181036)
--(axis cs:22,0.17826021188563)
--(axis cs:20,0.18028036617897)
--(axis cs:18,0.182711228159374)
--(axis cs:16,0.177602018897535)
--(axis cs:14,0.185905681445613)
--(axis cs:12,0.188068306408297)
--(axis cs:10,0.188374063336056)
--(axis cs:8,0.203708861405914)
--(axis cs:6,0.216099186524899)
--(axis cs:4,0.231054488142715)
--(axis cs:2,0.280598901394772)
--(axis cs:1,0.236510962623541)
--cycle;

\addplot [ultra thick, teal1293165]
table {%
1 0.592175726993541
2 0.495090114808927
4 0.500244792396707
6 0.50256997781434
8 0.478076518688068
10 0.479584995776543
12 0.496398863247053
14 0.478246679761028
16 0.499469943797735
18 0.503746407122559
20 0.530635115731353
22 0.491549123181534
24 0.502268924085401
26 0.522172341195157
28 0.506148337012714
30 0.518269064375567
32 0.528073441549279
34 0.514190364724649
36 0.579839767223089
38 0.546753484221869
40 0.508316511955802
42 0.539076604288588
44 0.564774088842459
46 0.548583603911638
48 0.551697829236363
50 0.570622163008581
52 0.563564573099
54 0.515123524776204
56 0.551351126950889
58 0.599595438405749
60 0.526373104192941
};
\addplot [ultra thick, limegreen018569]
table {%
1 0.590909588989474
2 0.678532991851525
4 0.45326002380553
6 0.533928793598274
8 0.513471669590713
10 0.515428922738517
12 0.485035389368683
14 0.467129322536013
16 0.449117669367858
18 0.435248642378199
20 0.42849469502894
22 0.433028013595976
24 0.396689725654864
26 0.364363653262557
28 0.332615010412977
30 0.285830148937714
32 0.263365648213597
34 0.263707197135256
36 0.252038850238871
38 0.250804344076604
40 0.247595390492618
42 0.243261198620179
44 0.245592315592607
46 0.247089072907207
48 0.2424791585795
50 0.245332311880921
52 0.239695414979622
54 0.238999127924279
56 0.241137981464773
58 0.242064767671567
60 0.243689287839969
};
\addplot [ultra thick, darkorange2551490]
table {%
1 0.246198863505123
2 0.294032069193633
4 0.246075219451303
6 0.235111357658602
8 0.217649048952591
10 0.202060040184642
12 0.199787038562751
14 0.195047123524005
16 0.185578981744849
18 0.190884951241209
20 0.186395301893219
22 0.188603154701136
24 0.188533429190743
26 0.187338494424366
28 0.186692710768787
30 0.185010036600918
32 0.18519684270298
34 0.183775689589672
36 0.190169061045262
38 0.181896906087467
40 0.184543944262291
42 0.18659777927647
44 0.190741594014976
46 0.184751064735448
48 0.188094368618092
50 0.18356689646651
52 0.187733601639005
54 0.192273810149983
56 0.184224446215863
58 0.188430273507034
60 0.189121941956633
};
\end{groupplot}

\end{tikzpicture}


==> figs/tt_algo_compare_rebuttal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray158}{RGB}{158,158,158}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{skyblue102204238}{RGB}{102,204,238}
\definecolor{slategray13291151}{RGB}{132,91,151}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{groupplot}[
group style={group size=2 by 1,
             horizontal sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=lightgray204
},
width=8cm, 
height=6cm, 
ylabel={\Large{Valid Strike Rate}},
tick pos=both,
xlabel={\Large{Number of Components}},
xmajorgrids,
xmin=-0, xmax=60,
xtick style={color=black},
%ylabel={Valid Strike Rate},
%ylabel style={font=\small},
ymajorgrids,
ymin=-0.02, ymax=0.95,
ytick style={color=black}
]
\path [fill=teal1293165, fill opacity=0.3]
(axis cs:1,0.00495331882340391)
--(axis cs:1,0.0120466811765961)
--(axis cs:2,0.0725419332351384)
--(axis cs:4,0.09823511463983)
--(axis cs:6,0.142751772163112)
--(axis cs:8,0.156101259628153)
--(axis cs:10,0.144562756099077)
--(axis cs:12,0.155181046613387)
--(axis cs:14,0.142681481158479)
--(axis cs:16,0.138454381741422)
--(axis cs:18,0.132344403083947)
--(axis cs:20,0.119419203894403)
--(axis cs:22,0.112561920527994)
--(axis cs:24,0.100812909694943)
--(axis cs:26,0.0994420561320955)
--(axis cs:28,0.0915217442499427)
--(axis cs:30,0.0879681172941389)
--(axis cs:32,0.0675902788575111)
--(axis cs:34,0.0783485812819433)
--(axis cs:36,0.0630676147553537)
--(axis cs:38,0.0612069895360984)
--(axis cs:40,0.0602510347998775)
--(axis cs:42,0.0546069772884016)
--(axis cs:44,0.0474450496242718)
--(axis cs:46,0.0576677218592788)
--(axis cs:48,0.0423007409033474)
--(axis cs:50,0.0433933835187799)
--(axis cs:52,0.0413560080061831)
--(axis cs:54,0.0412376338924293)
--(axis cs:56,0.0336526224096772)
--(axis cs:58,0.0392856621320716)
--(axis cs:60,0.0411680771869914)
--(axis cs:60,0.0214319228130086)
--(axis cs:60,0.0214319228130086)
--(axis cs:58,0.0195143378679284)
--(axis cs:56,0.0185473775903228)
--(axis cs:54,0.0163623661075707)
--(axis cs:52,0.0228439919938169)
--(axis cs:50,0.0212066164812201)
--(axis cs:48,0.0216992590966526)
--(axis cs:46,0.0261322781407212)
--(axis cs:44,0.0235549503757282)
--(axis cs:42,0.0315930227115984)
--(axis cs:40,0.0321489652001225)
--(axis cs:38,0.0343930104639016)
--(axis cs:36,0.0383323852446463)
--(axis cs:34,0.0476514187180567)
--(axis cs:32,0.0468097211424889)
--(axis cs:30,0.0500318827058611)
--(axis cs:28,0.0586782557500573)
--(axis cs:26,0.0633579438679045)
--(axis cs:24,0.0661870903050567)
--(axis cs:22,0.077438079472006)
--(axis cs:20,0.0875807961055969)
--(axis cs:18,0.0916555969160532)
--(axis cs:16,0.102745618258578)
--(axis cs:14,0.106918518841521)
--(axis cs:12,0.113018953386613)
--(axis cs:10,0.108437243900923)
--(axis cs:8,0.113898740371847)
--(axis cs:6,0.0960482278368879)
--(axis cs:4,0.06576488536017)
--(axis cs:2,0.0530580667648616)
--(axis cs:1,0.00495331882340391)
--cycle;

\path [fill=limegreen018569, fill opacity=0.3]
(axis cs:1,-0.000320930936000652)
--(axis cs:1,0.00332093093600065)
--(axis cs:2,0.00972756446518437)
--(axis cs:4,0.01459779450626)
--(axis cs:6,0.0553512627689896)
--(axis cs:8,0.0886320287858159)
--(axis cs:10,0.114847729469693)
--(axis cs:12,0.152619250592213)
--(axis cs:14,0.194260595882016)
--(axis cs:16,0.239663269345216)
--(axis cs:18,0.321828232113661)
--(axis cs:20,0.421380616502161)
--(axis cs:22,0.434113191140647)
--(axis cs:24,0.586766176314549)
--(axis cs:26,0.682855519729956)
--(axis cs:28,0.78476492963201)
--(axis cs:30,0.800183862073967)
--(axis cs:32,0.816451812426336)
--(axis cs:34,0.821673305840841)
--(axis cs:36,0.858872517442088)
--(axis cs:38,0.827505906679528)
--(axis cs:40,0.84869832360611)
--(axis cs:42,0.842124375834768)
--(axis cs:44,0.845901002482338)
--(axis cs:46,0.8483187687375)
--(axis cs:48,0.851758728254004)
--(axis cs:50,0.847744795146897)
--(axis cs:52,0.858158728254004)
--(axis cs:54,0.856574378070342)
--(axis cs:56,0.86228930327662)
--(axis cs:58,0.856682143297959)
--(axis cs:60,0.84973587582012)
--(axis cs:60,0.81946412417988)
--(axis cs:60,0.81946412417988)
--(axis cs:58,0.812517856702041)
--(axis cs:56,0.81531069672338)
--(axis cs:54,0.809025621929658)
--(axis cs:52,0.819241271745996)
--(axis cs:50,0.809855204853103)
--(axis cs:48,0.812841271745997)
--(axis cs:46,0.8038812312625)
--(axis cs:44,0.803898997517662)
--(axis cs:42,0.797275624165231)
--(axis cs:40,0.79250167639389)
--(axis cs:38,0.779294093320472)
--(axis cs:36,0.712127482557912)
--(axis cs:34,0.714126694159159)
--(axis cs:32,0.669148187573664)
--(axis cs:30,0.618216137926032)
--(axis cs:28,0.50183507036799)
--(axis cs:26,0.366544480270043)
--(axis cs:24,0.298633823685451)
--(axis cs:22,0.217686808859353)
--(axis cs:20,0.196819383497839)
--(axis cs:18,0.158771767886339)
--(axis cs:16,0.124336730654784)
--(axis cs:14,0.110739404117984)
--(axis cs:12,0.0895807494077867)
--(axis cs:10,0.062752270530307)
--(axis cs:8,0.0393679712141841)
--(axis cs:6,0.0106487372310104)
--(axis cs:4,0.00720220549374004)
--(axis cs:2,0.00227243553481563)
--(axis cs:1,-0.000320930936000652)
--cycle;

\path [fill=darkorange2551490, fill opacity=0.3]
(axis cs:1,0.235346650189568)
--(axis cs:1,0.282053349810432)
--(axis cs:2,0.50748929666125)
--(axis cs:4,0.604948207498625)
--(axis cs:6,0.690262086971323)
--(axis cs:8,0.741499903869157)
--(axis cs:10,0.760865564337231)
--(axis cs:12,0.778879941025865)
--(axis cs:14,0.793205067631656)
--(axis cs:16,0.807699300458613)
--(axis cs:18,0.809009661590185)
--(axis cs:20,0.806155221384469)
--(axis cs:22,0.827871821236028)
--(axis cs:24,0.825734687950946)
--(axis cs:26,0.821773520141542)
--(axis cs:28,0.831393710909518)
--(axis cs:30,0.837338670496589)
--(axis cs:32,0.845776323089704)
--(axis cs:34,0.832527724294032)
--(axis cs:36,0.847130198869699)
--(axis cs:38,0.840498409849318)
--(axis cs:40,0.845421381644154)
--(axis cs:42,0.852381175041507)
--(axis cs:44,0.84746326492758)
--(axis cs:46,0.860347486583056)
--(axis cs:48,0.856435337578466)
--(axis cs:50,0.850424305807178)
--(axis cs:52,0.862867488959807)
--(axis cs:54,0.865180469119506)
--(axis cs:56,0.870931450937307)
--(axis cs:58,0.862480801688421)
--(axis cs:60,0.855037493211648)
--(axis cs:60,0.783562506788351)
--(axis cs:60,0.783562506788351)
--(axis cs:58,0.759119198311579)
--(axis cs:56,0.801468549062694)
--(axis cs:54,0.807019530880494)
--(axis cs:52,0.805332511040193)
--(axis cs:50,0.786975694192822)
--(axis cs:48,0.796764662421534)
--(axis cs:46,0.790252513416944)
--(axis cs:44,0.80113673507242)
--(axis cs:42,0.799418824958493)
--(axis cs:40,0.793978618355846)
--(axis cs:38,0.783901590150682)
--(axis cs:36,0.779669801130301)
--(axis cs:34,0.789672275705968)
--(axis cs:32,0.778423676910296)
--(axis cs:30,0.793461329503411)
--(axis cs:28,0.769806289090482)
--(axis cs:26,0.766226479858458)
--(axis cs:24,0.773065312049054)
--(axis cs:22,0.749528178763972)
--(axis cs:20,0.758244778615531)
--(axis cs:18,0.760190338409815)
--(axis cs:16,0.744500699541387)
--(axis cs:14,0.749994932368344)
--(axis cs:12,0.722120058974135)
--(axis cs:10,0.685534435662769)
--(axis cs:8,0.653900096130843)
--(axis cs:6,0.588737913028677)
--(axis cs:4,0.497851792501375)
--(axis cs:2,0.39091070333875)
--(axis cs:1,0.235346650189568)
--cycle;

\path [fill=orangered255440, fill opacity=0.3]
(axis cs:1,0.0126029776321653)
--(axis cs:1,0.0737970223678347)
--(axis cs:5,0.0421707888912043)
--(axis cs:10,0.0347860057118198)
--(axis cs:15,0.0490382921299956)
--(axis cs:20,0.0383888811621041)
--(axis cs:25,0.0373029674334022)
--(axis cs:30,0.0367676870110889)
--(axis cs:35,0.0405287342646344)
--(axis cs:40,0.0450999480787941)
--(axis cs:45,0.0442820376512532)
--(axis cs:50,0.0443471129628983)
--(axis cs:55,0.0489682661350635)
--(axis cs:60,0.0420498061986388)
--(axis cs:60,0.0291501938013612)
--(axis cs:60,0.0291501938013612)
--(axis cs:55,0.0274317338649365)
--(axis cs:50,0.0188528870371017)
--(axis cs:45,0.0269179623487468)
--(axis cs:40,0.0237000519212059)
--(axis cs:35,0.0250712657353656)
--(axis cs:30,0.0204323129889111)
--(axis cs:25,0.0226970325665978)
--(axis cs:20,0.0224111188378959)
--(axis cs:15,0.0241617078700044)
--(axis cs:10,0.0224139942881802)
--(axis cs:5,0.0230292111087957)
--(axis cs:1,0.0126029776321653)
--cycle;

\path [fill=slategray13291151, fill opacity=0.3]
(axis cs:1,0.38680430648353)
--(axis cs:1,0.45719569351647)
--(axis cs:2,0.45719569351647)
--(axis cs:4,0.45719569351647)
--(axis cs:6,0.45719569351647)
--(axis cs:8,0.45719569351647)
--(axis cs:10,0.45719569351647)
--(axis cs:12,0.45719569351647)
--(axis cs:14,0.45719569351647)
--(axis cs:16,0.45719569351647)
--(axis cs:18,0.45719569351647)
--(axis cs:20,0.45719569351647)
--(axis cs:22,0.45719569351647)
--(axis cs:24,0.45719569351647)
--(axis cs:26,0.45719569351647)
--(axis cs:28,0.45719569351647)
--(axis cs:30,0.45719569351647)
--(axis cs:32,0.45719569351647)
--(axis cs:34,0.45719569351647)
--(axis cs:36,0.45719569351647)
--(axis cs:38,0.45719569351647)
--(axis cs:40,0.45719569351647)
--(axis cs:42,0.45719569351647)
--(axis cs:44,0.45719569351647)
--(axis cs:46,0.45719569351647)
--(axis cs:48,0.45719569351647)
--(axis cs:50,0.45719569351647)
--(axis cs:52,0.45719569351647)
--(axis cs:54,0.45719569351647)
--(axis cs:56,0.45719569351647)
--(axis cs:58,0.45719569351647)
--(axis cs:60,0.45719569351647)
--(axis cs:60,0.38680430648353)
--(axis cs:60,0.38680430648353)
--(axis cs:58,0.38680430648353)
--(axis cs:56,0.38680430648353)
--(axis cs:54,0.38680430648353)
--(axis cs:52,0.38680430648353)
--(axis cs:50,0.38680430648353)
--(axis cs:48,0.38680430648353)
--(axis cs:46,0.38680430648353)
--(axis cs:44,0.38680430648353)
--(axis cs:42,0.38680430648353)
--(axis cs:40,0.38680430648353)
--(axis cs:38,0.38680430648353)
--(axis cs:36,0.38680430648353)
--(axis cs:34,0.38680430648353)
--(axis cs:32,0.38680430648353)
--(axis cs:30,0.38680430648353)
--(axis cs:28,0.38680430648353)
--(axis cs:26,0.38680430648353)
--(axis cs:24,0.38680430648353)
--(axis cs:22,0.38680430648353)
--(axis cs:20,0.38680430648353)
--(axis cs:18,0.38680430648353)
--(axis cs:16,0.38680430648353)
--(axis cs:14,0.38680430648353)
--(axis cs:12,0.38680430648353)
--(axis cs:10,0.38680430648353)
--(axis cs:8,0.38680430648353)
--(axis cs:6,0.38680430648353)
--(axis cs:4,0.38680430648353)
--(axis cs:2,0.38680430648353)
--(axis cs:1,0.38680430648353)
--cycle;

\path [fill=darkslategray71, fill opacity=0.3]
(axis cs:1,0.498389221692053)
--(axis cs:1,0.541810778307947)
--(axis cs:2,0.541810778307947)
--(axis cs:4,0.541810778307947)
--(axis cs:6,0.541810778307947)
--(axis cs:8,0.541810778307947)
--(axis cs:10,0.541810778307947)
--(axis cs:12,0.541810778307947)
--(axis cs:14,0.541810778307947)
--(axis cs:16,0.541810778307947)
--(axis cs:18,0.541810778307947)
--(axis cs:20,0.541810778307947)
--(axis cs:22,0.541810778307947)
--(axis cs:24,0.541810778307947)
--(axis cs:26,0.541810778307947)
--(axis cs:28,0.541810778307947)
--(axis cs:30,0.541810778307947)
--(axis cs:32,0.541810778307947)
--(axis cs:34,0.541810778307947)
--(axis cs:36,0.541810778307947)
--(axis cs:38,0.541810778307947)
--(axis cs:40,0.541810778307947)
--(axis cs:42,0.541810778307947)
--(axis cs:44,0.541810778307947)
--(axis cs:46,0.541810778307947)
--(axis cs:48,0.541810778307947)
--(axis cs:50,0.541810778307947)
--(axis cs:52,0.541810778307947)
--(axis cs:54,0.541810778307947)
--(axis cs:56,0.541810778307947)
--(axis cs:58,0.541810778307947)
--(axis cs:60,0.541810778307947)
--(axis cs:60,0.498389221692053)
--(axis cs:60,0.498389221692053)
--(axis cs:58,0.498389221692053)
--(axis cs:56,0.498389221692053)
--(axis cs:54,0.498389221692053)
--(axis cs:52,0.498389221692053)
--(axis cs:50,0.498389221692053)
--(axis cs:48,0.498389221692053)
--(axis cs:46,0.498389221692053)
--(axis cs:44,0.498389221692053)
--(axis cs:42,0.498389221692053)
--(axis cs:40,0.498389221692053)
--(axis cs:38,0.498389221692053)
--(axis cs:36,0.498389221692053)
--(axis cs:34,0.498389221692053)
--(axis cs:32,0.498389221692053)
--(axis cs:30,0.498389221692053)
--(axis cs:28,0.498389221692053)
--(axis cs:26,0.498389221692053)
--(axis cs:24,0.498389221692053)
--(axis cs:22,0.498389221692053)
--(axis cs:20,0.498389221692053)
--(axis cs:18,0.498389221692053)
--(axis cs:16,0.498389221692053)
--(axis cs:14,0.498389221692053)
--(axis cs:12,0.498389221692053)
--(axis cs:10,0.498389221692053)
--(axis cs:8,0.498389221692053)
--(axis cs:6,0.498389221692053)
--(axis cs:4,0.498389221692053)
--(axis cs:2,0.498389221692053)
--(axis cs:1,0.498389221692053)
--cycle;

\path [fill=darkgray158, fill opacity=0.3]
(axis cs:1,0.373824505114813)
--(axis cs:1,0.412975494885187)
--(axis cs:2,0.412975494885187)
--(axis cs:4,0.412975494885187)
--(axis cs:6,0.412975494885187)
--(axis cs:8,0.412975494885187)
--(axis cs:10,0.412975494885187)
--(axis cs:12,0.412975494885187)
--(axis cs:14,0.412975494885187)
--(axis cs:16,0.412975494885187)
--(axis cs:18,0.412975494885187)
--(axis cs:20,0.412975494885187)
--(axis cs:22,0.412975494885187)
--(axis cs:24,0.412975494885187)
--(axis cs:26,0.412975494885187)
--(axis cs:28,0.412975494885187)
--(axis cs:30,0.412975494885187)
--(axis cs:32,0.412975494885187)
--(axis cs:34,0.412975494885187)
--(axis cs:36,0.412975494885187)
--(axis cs:38,0.412975494885187)
--(axis cs:40,0.412975494885187)
--(axis cs:42,0.412975494885187)
--(axis cs:44,0.412975494885187)
--(axis cs:46,0.412975494885187)
--(axis cs:48,0.412975494885187)
--(axis cs:50,0.412975494885187)
--(axis cs:52,0.412975494885187)
--(axis cs:54,0.412975494885187)
--(axis cs:56,0.412975494885187)
--(axis cs:58,0.412975494885187)
--(axis cs:60,0.412975494885187)
--(axis cs:60,0.373824505114813)
--(axis cs:60,0.373824505114813)
--(axis cs:58,0.373824505114813)
--(axis cs:56,0.373824505114813)
--(axis cs:54,0.373824505114813)
--(axis cs:52,0.373824505114813)
--(axis cs:50,0.373824505114813)
--(axis cs:48,0.373824505114813)
--(axis cs:46,0.373824505114813)
--(axis cs:44,0.373824505114813)
--(axis cs:42,0.373824505114813)
--(axis cs:40,0.373824505114813)
--(axis cs:38,0.373824505114813)
--(axis cs:36,0.373824505114813)
--(axis cs:34,0.373824505114813)
--(axis cs:32,0.373824505114813)
--(axis cs:30,0.373824505114813)
--(axis cs:28,0.373824505114813)
--(axis cs:26,0.373824505114813)
--(axis cs:24,0.373824505114813)
--(axis cs:22,0.373824505114813)
--(axis cs:20,0.373824505114813)
--(axis cs:18,0.373824505114813)
--(axis cs:16,0.373824505114813)
--(axis cs:14,0.373824505114813)
--(axis cs:12,0.373824505114813)
--(axis cs:10,0.373824505114813)
--(axis cs:8,0.373824505114813)
--(axis cs:6,0.373824505114813)
--(axis cs:4,0.373824505114813)
--(axis cs:2,0.373824505114813)
--(axis cs:1,0.373824505114813)
--cycle;

\addplot [very thick, teal1293165]
table {%
1 0.0085
2 0.0628
4 0.082
6 0.1194
8 0.135
10 0.1265
12 0.1341
14 0.1248
16 0.1206
18 0.112
20 0.1035
22 0.095
24 0.0835
26 0.0814
28 0.0751
30 0.069
32 0.0572
34 0.063
36 0.0507
38 0.0478
40 0.0462
42 0.0431
44 0.0355
46 0.0419
48 0.032
50 0.0323
52 0.0321
54 0.0288
56 0.0261
58 0.0294
60 0.0313
};
%\addlegendentry{\small{EIM}}
\addplot [very thick, limegreen018569]
table {%
1 0.0015
2 0.006
4 0.0109
6 0.033
8 0.064
10 0.0888
12 0.1211
14 0.1525
16 0.182
18 0.2403
20 0.3091
22 0.3259
24 0.4427
26 0.5247
28 0.6433
30 0.7092
32 0.7428
34 0.7679
36 0.7855
38 0.8034
40 0.8206
42 0.8197
44 0.8249
46 0.8261
48 0.8323
50 0.8288
52 0.8387
54 0.8328
56 0.8388
58 0.8346
60 0.8346
};
%\addlegendentry{\small{EM}}
\addplot [very thick, darkorange2551490]
table {%
1 0.2587
2 0.4492
4 0.5514
6 0.6395
8 0.6977
10 0.7232
12 0.7505
14 0.7716
16 0.7761
18 0.7846
20 0.7822
22 0.7887
24 0.7994
26 0.794
28 0.8006
30 0.8154
32 0.8121
34 0.8111
36 0.8134
38 0.8122
40 0.8197
42 0.8259
44 0.8243
46 0.8253
48 0.8266
50 0.8187
52 0.8341
54 0.8361
56 0.8362
58 0.8108
60 0.8193
};
%\addlegendentry{\small{ML-Cur}}
\addplot [very thick, orangered255440]
table {%
1 0.0432
5 0.0326
10 0.0286
15 0.0366
20 0.0304
25 0.03
30 0.0286
35 0.0328
40 0.0344
45 0.0356
50 0.0316
55 0.0382
60 0.0356
};
%\addlegendentry{\small{MDN}}
\addplot [very thick, slategray13291151]
table {%
1 0.422
2 0.422
4 0.422
6 0.422
8 0.422
10 0.422
12 0.422
14 0.422
16 0.422
18 0.422
20 0.422
22 0.422
24 0.422
26 0.422
28 0.422
30 0.422
32 0.422
34 0.422
36 0.422
38 0.422
40 0.422
42 0.422
44 0.422
46 0.422
48 0.422
50 0.422
52 0.422
54 0.422
56 0.422
58 0.422
60 0.422
};
%\addlegendentry{\small{NFlow}}
\addplot [very thick, darkslategray71]
table {%
1 0.5201
2 0.5201
4 0.5201
6 0.5201
8 0.5201
10 0.5201
12 0.5201
14 0.5201
16 0.5201
18 0.5201
20 0.5201
22 0.5201
24 0.5201
26 0.5201
28 0.5201
30 0.5201
32 0.5201
34 0.5201
36 0.5201
38 0.5201
40 0.5201
42 0.5201
44 0.5201
46 0.5201
48 0.5201
50 0.5201
52 0.5201
54 0.5201
56 0.5201
58 0.5201
60 0.5201
};
%\addlegendentry{\small{1-NN}}
\addplot [very thick, darkgray158]
table {%
1 0.3934
2 0.3934
4 0.3934
6 0.3934
8 0.3934
10 0.3934
12 0.3934
14 0.3934
16 0.3934
18 0.3934
20 0.3934
22 0.3934
24 0.3934
26 0.3934
28 0.3934
30 0.3934
32 0.3934
34 0.3934
36 0.3934
38 0.3934
40 0.3934
42 0.3934
44 0.3934
46 0.3934
48 0.3934
50 0.3934
52 0.3934
54 0.3934
56 0.3934
58 0.3934
60 0.3934
};
%\addlegendentry{\small{10-NN}}
\addplot [very thick, skyblue102204238, dashed, forget plot]
table {%
-1.95 0.91
62.95 0.91
};

\nextgroupplot[
tick pos=both,
width=8cm, 
height=6cm, 
ylabel={\Large{Mean Distance in [m]}},
xlabel={\Large{Number of Components}},
xmajorgrids,
xmin=-0, xmax=60,
xtick style={color=black},
%ylabel={Mean Distance},
%ylabel style={font=\small},
ymajorgrids,
ymin=0.1, ymax=0.65,
ytick style={color=black}
]
\path [fill=teal1293165, fill opacity=0.3]
(axis cs:1,0.506228387114951)
--(axis cs:1,0.766673061300527)
--(axis cs:2,0.557384901459355)
--(axis cs:4,0.550227466241546)
--(axis cs:6,0.540254110176297)
--(axis cs:8,0.51955667393147)
--(axis cs:10,0.524328088554874)
--(axis cs:12,0.52728996186295)
--(axis cs:14,0.52503153498763)
--(axis cs:16,0.533400569358293)
--(axis cs:18,0.544787418167097)
--(axis cs:20,0.540484394721811)
--(axis cs:22,0.556362543574717)
--(axis cs:24,0.562620993128394)
--(axis cs:26,0.575756939799869)
--(axis cs:28,0.575489001542471)
--(axis cs:30,0.599945332631917)
--(axis cs:32,0.583558079572873)
--(axis cs:34,0.561454017774225)
--(axis cs:36,0.59500577741233)
--(axis cs:38,0.631428940980437)
--(axis cs:40,0.597186397458849)
--(axis cs:42,0.601565848550718)
--(axis cs:44,0.625431400400336)
--(axis cs:46,0.592975109676194)
--(axis cs:48,0.6289863577947)
--(axis cs:50,0.622945554247644)
--(axis cs:52,0.621190036264367)
--(axis cs:54,0.623840902581776)
--(axis cs:56,0.689084884726533)
--(axis cs:58,0.641100961989329)
--(axis cs:60,0.673240841497399)
--(axis cs:60,0.470610532396909)
--(axis cs:60,0.470610532396909)
--(axis cs:58,0.483327236007687)
--(axis cs:56,0.495219569889084)
--(axis cs:54,0.518856705388602)
--(axis cs:52,0.491763762698621)
--(axis cs:50,0.476746907605036)
--(axis cs:48,0.52595666981099)
--(axis cs:46,0.496315493428653)
--(axis cs:44,0.496058208316421)
--(axis cs:42,0.481489886603957)
--(axis cs:40,0.494780284297423)
--(axis cs:38,0.49600568731438)
--(axis cs:36,0.489901918479775)
--(axis cs:34,0.4779353168852)
--(axis cs:32,0.49032168484833)
--(axis cs:30,0.460607174673074)
--(axis cs:28,0.459478361576368)
--(axis cs:26,0.4756657576157)
--(axis cs:24,0.48948064715131)
--(axis cs:22,0.475498972190926)
--(axis cs:20,0.469617314267522)
--(axis cs:18,0.479169730152658)
--(axis cs:16,0.465946749758034)
--(axis cs:14,0.464426296486677)
--(axis cs:12,0.459162240553379)
--(axis cs:10,0.472339559863902)
--(axis cs:8,0.456165070442136)
--(axis cs:6,0.447358752458551)
--(axis cs:4,0.450493753818267)
--(axis cs:2,0.469564615577352)
--(axis cs:1,0.506228387114951)
--cycle;

\path [fill=limegreen018569, fill opacity=0.3]
(axis cs:1,0.404226870284941)
--(axis cs:1,0.974169834708426)
--(axis cs:2,0.795329700032929)
--(axis cs:4,0.650214825906567)
--(axis cs:6,0.59712339688893)
--(axis cs:8,0.637271945333788)
--(axis cs:10,0.531714331476806)
--(axis cs:12,0.490460277215743)
--(axis cs:14,0.49448807920684)
--(axis cs:16,0.486192544561472)
--(axis cs:18,0.466617086611679)
--(axis cs:20,0.443661154301856)
--(axis cs:22,0.434969152658139)
--(axis cs:24,0.40780643507051)
--(axis cs:26,0.393988632364545)
--(axis cs:28,0.345841116267446)
--(axis cs:30,0.297047605070737)
--(axis cs:32,0.285375027215551)
--(axis cs:34,0.282568407367068)
--(axis cs:36,0.27514334848197)
--(axis cs:38,0.257572790560896)
--(axis cs:40,0.258130506587993)
--(axis cs:42,0.252533535740388)
--(axis cs:44,0.253820544802414)
--(axis cs:46,0.249463466157729)
--(axis cs:48,0.252019972436757)
--(axis cs:50,0.251924367382451)
--(axis cs:52,0.25468798015202)
--(axis cs:54,0.250082081232167)
--(axis cs:56,0.247773052569673)
--(axis cs:58,0.245697760168871)
--(axis cs:60,0.246362733225625)
--(axis cs:60,0.231899936300213)
--(axis cs:60,0.231899936300213)
--(axis cs:58,0.228826122851462)
--(axis cs:56,0.233552559767369)
--(axis cs:54,0.232977051531911)
--(axis cs:52,0.235423101964245)
--(axis cs:50,0.234566603969686)
--(axis cs:48,0.234911703526092)
--(axis cs:46,0.23605842764128)
--(axis cs:44,0.238355779438933)
--(axis cs:42,0.235861673261115)
--(axis cs:40,0.240597522374762)
--(axis cs:38,0.243455443265196)
--(axis cs:36,0.240786858402882)
--(axis cs:34,0.244316004360581)
--(axis cs:32,0.247229279117263)
--(axis cs:30,0.250170927631302)
--(axis cs:28,0.24989185947861)
--(axis cs:26,0.287704147399782)
--(axis cs:24,0.32090307737235)
--(axis cs:22,0.355176100645582)
--(axis cs:20,0.371424609076717)
--(axis cs:18,0.396756049469942)
--(axis cs:16,0.426018734998219)
--(axis cs:14,0.431208738282935)
--(axis cs:12,0.432865274727877)
--(axis cs:10,0.458547189572421)
--(axis cs:8,0.465451876503352)
--(axis cs:6,0.487345451319382)
--(axis cs:4,0.411330321766549)
--(axis cs:2,0.453689457125988)
--(axis cs:1,0.404226870284941)
--cycle;

\path [fill=darkorange2551490, fill opacity=0.3]
(axis cs:1,0.244588644670341)
--(axis cs:1,0.284479876962378)
--(axis cs:2,0.302404176494991)
--(axis cs:4,0.261126957112603)
--(axis cs:6,0.245135324897968)
--(axis cs:8,0.234192040763179)
--(axis cs:10,0.226064289122976)
--(axis cs:12,0.219062416672557)
--(axis cs:14,0.212218663189826)
--(axis cs:16,0.211187902164914)
--(axis cs:18,0.207170135687801)
--(axis cs:20,0.207897167479878)
--(axis cs:22,0.209945521780579)
--(axis cs:24,0.203431644176725)
--(axis cs:26,0.202609643629245)
--(axis cs:28,0.19974479156626)
--(axis cs:30,0.200680344275719)
--(axis cs:32,0.202723056794975)
--(axis cs:34,0.200187301147439)
--(axis cs:36,0.20427696905875)
--(axis cs:38,0.198687904354574)
--(axis cs:40,0.197325538723589)
--(axis cs:42,0.19877482542504)
--(axis cs:44,0.19738621854638)
--(axis cs:46,0.196120323662899)
--(axis cs:48,0.200036621166446)
--(axis cs:50,0.203218684529286)
--(axis cs:52,0.203897828722852)
--(axis cs:54,0.203957770874529)
--(axis cs:56,0.198865124779249)
--(axis cs:58,0.201466362667556)
--(axis cs:60,0.201117152162337)
--(axis cs:60,0.18805772970462)
--(axis cs:60,0.18805772970462)
--(axis cs:58,0.18499974271785)
--(axis cs:56,0.185027173465518)
--(axis cs:54,0.184081135351238)
--(axis cs:52,0.186024809569689)
--(axis cs:50,0.18482378584151)
--(axis cs:48,0.181309903436176)
--(axis cs:46,0.181321231726572)
--(axis cs:44,0.182817289562459)
--(axis cs:42,0.180804788901525)
--(axis cs:40,0.183494014533873)
--(axis cs:38,0.185253004873792)
--(axis cs:36,0.181613809666799)
--(axis cs:34,0.182849602195954)
--(axis cs:32,0.184458635379879)
--(axis cs:30,0.187635021201018)
--(axis cs:28,0.182263980170958)
--(axis cs:26,0.183488816457541)
--(axis cs:24,0.181519120867304)
--(axis cs:22,0.183336796766559)
--(axis cs:20,0.189995301738536)
--(axis cs:18,0.188468671817918)
--(axis cs:16,0.188283297697294)
--(axis cs:14,0.191266941234045)
--(axis cs:12,0.195555611665421)
--(axis cs:10,0.203377718365373)
--(axis cs:8,0.207830710844855)
--(axis cs:6,0.212130924128069)
--(axis cs:4,0.229307438899389)
--(axis cs:2,0.256860624373216)
--(axis cs:1,0.244588644670341)
--cycle;

\path [fill=orangered255440, fill opacity=0.3]
(axis cs:1,0.468669722745116)
--(axis cs:1,0.591396159518274)
--(axis cs:5,0.640152041960048)
--(axis cs:10,0.583805888526613)
--(axis cs:15,0.583665710024891)
--(axis cs:20,0.564863114683316)
--(axis cs:25,0.630580241157647)
--(axis cs:30,0.565467502857127)
--(axis cs:35,0.558045362000951)
--(axis cs:40,0.600625644351369)
--(axis cs:45,0.583807468185531)
--(axis cs:50,0.60593578835178)
--(axis cs:55,0.605202519223736)
--(axis cs:60,0.580790109958405)
--(axis cs:60,0.466251378234014)
--(axis cs:60,0.466251378234014)
--(axis cs:55,0.461275768093833)
--(axis cs:50,0.493484646644737)
--(axis cs:45,0.448851930581279)
--(axis cs:40,0.479200089496114)
--(axis cs:35,0.441611080532464)
--(axis cs:30,0.429445560814185)
--(axis cs:25,0.384872612604435)
--(axis cs:20,0.397236749427385)
--(axis cs:15,0.455155570990463)
--(axis cs:10,0.454674102287492)
--(axis cs:5,0.486713600551362)
--(axis cs:1,0.468669722745116)
--cycle;

\path [fill=slategray13291151, fill opacity=0.3]
(axis cs:1,0.358207340443264)
--(axis cs:1,0.384806095639678)
--(axis cs:2,0.384806095639678)
--(axis cs:4,0.384806095639678)
--(axis cs:6,0.384806095639678)
--(axis cs:8,0.384806095639678)
--(axis cs:10,0.384806095639678)
--(axis cs:12,0.384806095639678)
--(axis cs:14,0.384806095639678)
--(axis cs:16,0.384806095639678)
--(axis cs:18,0.384806095639678)
--(axis cs:20,0.384806095639678)
--(axis cs:22,0.384806095639678)
--(axis cs:24,0.384806095639678)
--(axis cs:26,0.384806095639678)
--(axis cs:28,0.384806095639678)
--(axis cs:30,0.384806095639678)
--(axis cs:32,0.384806095639678)
--(axis cs:34,0.384806095639678)
--(axis cs:36,0.384806095639678)
--(axis cs:38,0.384806095639678)
--(axis cs:40,0.384806095639678)
--(axis cs:42,0.384806095639678)
--(axis cs:44,0.384806095639678)
--(axis cs:46,0.384806095639678)
--(axis cs:48,0.384806095639678)
--(axis cs:50,0.384806095639678)
--(axis cs:52,0.384806095639678)
--(axis cs:54,0.384806095639678)
--(axis cs:56,0.384806095639678)
--(axis cs:58,0.384806095639678)
--(axis cs:60,0.384806095639678)
--(axis cs:60,0.358207340443264)
--(axis cs:60,0.358207340443264)
--(axis cs:58,0.358207340443264)
--(axis cs:56,0.358207340443264)
--(axis cs:54,0.358207340443264)
--(axis cs:52,0.358207340443264)
--(axis cs:50,0.358207340443264)
--(axis cs:48,0.358207340443264)
--(axis cs:46,0.358207340443264)
--(axis cs:44,0.358207340443264)
--(axis cs:42,0.358207340443264)
--(axis cs:40,0.358207340443264)
--(axis cs:38,0.358207340443264)
--(axis cs:36,0.358207340443264)
--(axis cs:34,0.358207340443264)
--(axis cs:32,0.358207340443264)
--(axis cs:30,0.358207340443264)
--(axis cs:28,0.358207340443264)
--(axis cs:26,0.358207340443264)
--(axis cs:24,0.358207340443264)
--(axis cs:22,0.358207340443264)
--(axis cs:20,0.358207340443264)
--(axis cs:18,0.358207340443264)
--(axis cs:16,0.358207340443264)
--(axis cs:14,0.358207340443264)
--(axis cs:12,0.358207340443264)
--(axis cs:10,0.358207340443264)
--(axis cs:8,0.358207340443264)
--(axis cs:6,0.358207340443264)
--(axis cs:4,0.358207340443264)
--(axis cs:2,0.358207340443264)
--(axis cs:1,0.358207340443264)
--cycle;

\path [fill=darkslategray71, fill opacity=0.3]
(axis cs:1,0.213902189541513)
--(axis cs:1,0.23999179027769)
--(axis cs:2,0.23999179027769)
--(axis cs:4,0.23999179027769)
--(axis cs:6,0.23999179027769)
--(axis cs:8,0.23999179027769)
--(axis cs:10,0.23999179027769)
--(axis cs:12,0.23999179027769)
--(axis cs:14,0.23999179027769)
--(axis cs:16,0.23999179027769)
--(axis cs:18,0.23999179027769)
--(axis cs:20,0.23999179027769)
--(axis cs:22,0.23999179027769)
--(axis cs:24,0.23999179027769)
--(axis cs:26,0.23999179027769)
--(axis cs:28,0.23999179027769)
--(axis cs:30,0.23999179027769)
--(axis cs:32,0.23999179027769)
--(axis cs:34,0.23999179027769)
--(axis cs:36,0.23999179027769)
--(axis cs:38,0.23999179027769)
--(axis cs:40,0.23999179027769)
--(axis cs:42,0.23999179027769)
--(axis cs:44,0.23999179027769)
--(axis cs:46,0.23999179027769)
--(axis cs:48,0.23999179027769)
--(axis cs:50,0.23999179027769)
--(axis cs:52,0.23999179027769)
--(axis cs:54,0.23999179027769)
--(axis cs:56,0.23999179027769)
--(axis cs:58,0.23999179027769)
--(axis cs:60,0.23999179027769)
--(axis cs:60,0.213902189541513)
--(axis cs:60,0.213902189541513)
--(axis cs:58,0.213902189541513)
--(axis cs:56,0.213902189541513)
--(axis cs:54,0.213902189541513)
--(axis cs:52,0.213902189541513)
--(axis cs:50,0.213902189541513)
--(axis cs:48,0.213902189541513)
--(axis cs:46,0.213902189541513)
--(axis cs:44,0.213902189541513)
--(axis cs:42,0.213902189541513)
--(axis cs:40,0.213902189541513)
--(axis cs:38,0.213902189541513)
--(axis cs:36,0.213902189541513)
--(axis cs:34,0.213902189541513)
--(axis cs:32,0.213902189541513)
--(axis cs:30,0.213902189541513)
--(axis cs:28,0.213902189541513)
--(axis cs:26,0.213902189541513)
--(axis cs:24,0.213902189541513)
--(axis cs:22,0.213902189541513)
--(axis cs:20,0.213902189541513)
--(axis cs:18,0.213902189541513)
--(axis cs:16,0.213902189541513)
--(axis cs:14,0.213902189541513)
--(axis cs:12,0.213902189541513)
--(axis cs:10,0.213902189541513)
--(axis cs:8,0.213902189541513)
--(axis cs:6,0.213902189541513)
--(axis cs:4,0.213902189541513)
--(axis cs:2,0.213902189541513)
--(axis cs:1,0.213902189541513)
--cycle;

\path [fill=darkgray158, fill opacity=0.3]
(axis cs:1,0.309495171042426)
--(axis cs:1,0.341664237582505)
--(axis cs:2,0.341664237582505)
--(axis cs:4,0.341664237582505)
--(axis cs:6,0.341664237582505)
--(axis cs:8,0.341664237582505)
--(axis cs:10,0.341664237582505)
--(axis cs:12,0.341664237582505)
--(axis cs:14,0.341664237582505)
--(axis cs:16,0.341664237582505)
--(axis cs:18,0.341664237582505)
--(axis cs:20,0.341664237582505)
--(axis cs:22,0.341664237582505)
--(axis cs:24,0.341664237582505)
--(axis cs:26,0.341664237582505)
--(axis cs:28,0.341664237582505)
--(axis cs:30,0.341664237582505)
--(axis cs:32,0.341664237582505)
--(axis cs:34,0.341664237582505)
--(axis cs:36,0.341664237582505)
--(axis cs:38,0.341664237582505)
--(axis cs:40,0.341664237582505)
--(axis cs:42,0.341664237582505)
--(axis cs:44,0.341664237582505)
--(axis cs:46,0.341664237582505)
--(axis cs:48,0.341664237582505)
--(axis cs:50,0.341664237582505)
--(axis cs:52,0.341664237582505)
--(axis cs:54,0.341664237582505)
--(axis cs:56,0.341664237582505)
--(axis cs:58,0.341664237582505)
--(axis cs:60,0.341664237582505)
--(axis cs:60,0.309495171042426)
--(axis cs:60,0.309495171042426)
--(axis cs:58,0.309495171042426)
--(axis cs:56,0.309495171042426)
--(axis cs:54,0.309495171042426)
--(axis cs:52,0.309495171042426)
--(axis cs:50,0.309495171042426)
--(axis cs:48,0.309495171042426)
--(axis cs:46,0.309495171042426)
--(axis cs:44,0.309495171042426)
--(axis cs:42,0.309495171042426)
--(axis cs:40,0.309495171042426)
--(axis cs:38,0.309495171042426)
--(axis cs:36,0.309495171042426)
--(axis cs:34,0.309495171042426)
--(axis cs:32,0.309495171042426)
--(axis cs:30,0.309495171042426)
--(axis cs:28,0.309495171042426)
--(axis cs:26,0.309495171042426)
--(axis cs:24,0.309495171042426)
--(axis cs:22,0.309495171042426)
--(axis cs:20,0.309495171042426)
--(axis cs:18,0.309495171042426)
--(axis cs:16,0.309495171042426)
--(axis cs:14,0.309495171042426)
--(axis cs:12,0.309495171042426)
--(axis cs:10,0.309495171042426)
--(axis cs:8,0.309495171042426)
--(axis cs:6,0.309495171042426)
--(axis cs:4,0.309495171042426)
--(axis cs:2,0.309495171042426)
--(axis cs:1,0.309495171042426)
--cycle;

\addplot [very thick, teal1293165]
table {%
1 0.636450724207739
2 0.513474758518354
4 0.500360610029907
6 0.493806431317424
8 0.487860872186803
10 0.498333824209388
12 0.493226101208164
14 0.494728915737154
16 0.499673659558164
18 0.511978574159878
20 0.505050854494667
22 0.515930757882822
24 0.526050820139852
26 0.525711348707785
28 0.517483681559419
30 0.530276253652496
32 0.536939882210601
34 0.519694667329713
36 0.542453847946052
38 0.563717314147409
40 0.545983340878136
42 0.541527867577337
44 0.560744804358378
46 0.544645301552423
48 0.577471513802845
50 0.54984623092634
52 0.556476899481494
54 0.571348803985189
56 0.592152227307808
58 0.562214098998508
60 0.571925686947154
};
\addplot [very thick, limegreen018569]
table {%
1 0.689198352496684
2 0.624509578579459
4 0.530772573836558
6 0.542234424104156
8 0.55136191091857
10 0.495130760524614
12 0.46166277597181
14 0.462848408744888
16 0.456105639779846
18 0.431686568040811
20 0.407542881689286
22 0.395072626651861
24 0.36435475622143
26 0.340846389882164
28 0.297866487873028
30 0.27360926635102
32 0.266302153166407
34 0.263442205863824
36 0.257965103442426
38 0.250514116913046
40 0.249364014481377
42 0.244197604500751
44 0.246088162120674
46 0.242760946899504
48 0.243465837981424
50 0.243245485676069
52 0.245055541058132
54 0.241529566382039
56 0.240662806168521
58 0.237261941510166
60 0.239131334762919
};
\addplot [very thick, darkorange2551490]
table {%
1 0.26453426081636
2 0.279632400434104
4 0.245217198005996
6 0.228633124513018
8 0.221011375804017
10 0.214721003744175
12 0.207309014168989
14 0.201742802211935
16 0.199735599931104
18 0.197819403752859
20 0.198946234609207
22 0.196641159273569
24 0.192475382522015
26 0.193049230043393
28 0.191004385868609
30 0.194157682738368
32 0.193590846087427
34 0.191518451671696
36 0.192945389362774
38 0.191970454614183
40 0.190409776628731
42 0.189789807163283
44 0.19010175405442
46 0.188720777694735
48 0.190673262301311
50 0.194021235185398
52 0.19496131914627
54 0.194019453112883
56 0.191946149122383
58 0.193233052692703
60 0.194587440933479
};
\addplot [very thick, orangered255440]
table {%
1 0.530032941131695
5 0.563432821255705
10 0.519239995407052
15 0.519410640507677
20 0.48104993205535
25 0.507726426881041
30 0.497456531835656
35 0.499828221266707
40 0.539912866923742
45 0.516329699383405
50 0.549710217498259
55 0.533239143658785
60 0.52352074409621
};
\addplot [very thick, slategray13291151]
table {%
1 0.371506718041471
2 0.371506718041471
4 0.371506718041471
6 0.371506718041471
8 0.371506718041471
10 0.371506718041471
12 0.371506718041471
14 0.371506718041471
16 0.371506718041471
18 0.371506718041471
20 0.371506718041471
22 0.371506718041471
24 0.371506718041471
26 0.371506718041471
28 0.371506718041471
30 0.371506718041471
32 0.371506718041471
34 0.371506718041471
36 0.371506718041471
38 0.371506718041471
40 0.371506718041471
42 0.371506718041471
44 0.371506718041471
46 0.371506718041471
48 0.371506718041471
50 0.371506718041471
52 0.371506718041471
54 0.371506718041471
56 0.371506718041471
58 0.371506718041471
60 0.371506718041471
};
\addplot [very thick, darkslategray71]
table {%
1 0.226946989909601
2 0.226946989909601
4 0.226946989909601
6 0.226946989909601
8 0.226946989909601
10 0.226946989909601
12 0.226946989909601
14 0.226946989909601
16 0.226946989909601
18 0.226946989909601
20 0.226946989909601
22 0.226946989909601
24 0.226946989909601
26 0.226946989909601
28 0.226946989909601
30 0.226946989909601
32 0.226946989909601
34 0.226946989909601
36 0.226946989909601
38 0.226946989909601
40 0.226946989909601
42 0.226946989909601
44 0.226946989909601
46 0.226946989909601
48 0.226946989909601
50 0.226946989909601
52 0.226946989909601
54 0.226946989909601
56 0.226946989909601
58 0.226946989909601
60 0.226946989909601
};
\addplot [very thick, darkgray158]
table {%
1 0.325579704312465
2 0.325579704312465
4 0.325579704312465
6 0.325579704312465
8 0.325579704312465
10 0.325579704312465
12 0.325579704312465
14 0.325579704312465
16 0.325579704312465
18 0.325579704312465
20 0.325579704312465
22 0.325579704312465
24 0.325579704312465
26 0.325579704312465
28 0.325579704312465
30 0.325579704312465
32 0.325579704312465
34 0.325579704312465
36 0.325579704312465
38 0.325579704312465
40 0.325579704312465
42 0.325579704312465
44 0.325579704312465
46 0.325579704312465
48 0.325579704312465
50 0.325579704312465
52 0.325579704312465
54 0.325579704312465
56 0.325579704312465
58 0.325579704312465
60 0.325579704312465
};
\addplot [very thick, skyblue102204238, dashed]
table {%
-1.95000000000002 0.14
62.95 0.14
};
\end{groupplot}

\end{tikzpicture}


==> figs/tt_alpha_explore.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue102204238}{RGB}{102,204,238}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
tick pos=both,
width=8cm, 
height=5cm, 
xlabel={Minimum Number Effective Samples},
xmajorgrids,
xmin=-18.95, xmax=419.95,
xtick style={color=black},
ylabel={Valid Strike Rate},
ymajorgrids,
ymin=-0.0421230533399924, ymax=0.876029018943558,
ytick style={color=black}
]
\path [fill=darkorange2551490, fill opacity=0.3]
(axis cs:1,-0.000388868236194652)
--(axis cs:1,0.00558886823619465)
--(axis cs:2,0.0174300263264058)
--(axis cs:3,0.0155330532163432)
--(axis cs:4,0.0307122484231095)
--(axis cs:5,0.216947908113579)
--(axis cs:10,0.439572820181605)
--(axis cs:15,0.504078032124144)
--(axis cs:20,0.616642189532471)
--(axis cs:25,0.715242950977745)
--(axis cs:30,0.787916327062906)
--(axis cs:35,0.783942837218564)
--(axis cs:40,0.784052846164867)
--(axis cs:45,0.790480387271353)
--(axis cs:50,0.790971669233827)
--(axis cs:55,0.794533502536981)
--(axis cs:60,0.815553453345957)
--(axis cs:65,0.814019992006394)
--(axis cs:70,0.81241110789795)
--(axis cs:75,0.816467790240896)
--(axis cs:80,0.825691912636123)
--(axis cs:85,0.829531390071027)
--(axis cs:90,0.825713206001022)
--(axis cs:95,0.83429483383976)
--(axis cs:100,0.824364959911047)
--(axis cs:150,0.815839358732353)
--(axis cs:200,0.761630596076921)
--(axis cs:250,0.667656611483145)
--(axis cs:300,0.492640428100132)
--(axis cs:310,0.438411446157224)
--(axis cs:320,0.392544653440418)
--(axis cs:330,0.02574330356053)
--(axis cs:340,0.00467058484879019)
--(axis cs:350,0.00467058484879019)
--(axis cs:360,0.00467058484879019)
--(axis cs:370,0.00467058484879019)
--(axis cs:380,0.00467058484879019)
--(axis cs:390,0.00467058484879019)
--(axis cs:400,0.00467058484879019)
--(axis cs:400,0.000129415151209813)
--(axis cs:400,0.000129415151209813)
--(axis cs:390,0.000129415151209813)
--(axis cs:380,0.000129415151209813)
--(axis cs:370,0.000129415151209813)
--(axis cs:360,0.000129415151209813)
--(axis cs:350,0.000129415151209813)
--(axis cs:340,0.000129415151209813)
--(axis cs:330,0.00745669643947003)
--(axis cs:320,0.194655346559582)
--(axis cs:310,0.359188553842776)
--(axis cs:300,0.392559571899868)
--(axis cs:250,0.561143388516855)
--(axis cs:200,0.647569403923079)
--(axis cs:150,0.771760641267647)
--(axis cs:100,0.771635040088953)
--(axis cs:95,0.77730516616024)
--(axis cs:90,0.780686793998978)
--(axis cs:85,0.770068609928973)
--(axis cs:80,0.769508087363877)
--(axis cs:75,0.757132209759105)
--(axis cs:70,0.77398889210205)
--(axis cs:65,0.763980007993606)
--(axis cs:60,0.774446546654043)
--(axis cs:55,0.768266497463019)
--(axis cs:50,0.757428330766173)
--(axis cs:45,0.751919612728647)
--(axis cs:40,0.743547153835133)
--(axis cs:35,0.715657162781436)
--(axis cs:30,0.649683672937094)
--(axis cs:25,0.585957049022255)
--(axis cs:20,0.39895781046753)
--(axis cs:15,0.353121967875856)
--(axis cs:10,0.273627179818395)
--(axis cs:5,0.0946520918864213)
--(axis cs:4,0.00248775157689054)
--(axis cs:3,-0.000333053216343211)
--(axis cs:2,0.000969973673594152)
--(axis cs:1,-0.000388868236194652)
--cycle;

\addplot [ultra thick, darkorange2551490]
table {%
1 0.0026
2 0.0092
3 0.0076
4 0.0166
5 0.1558
10 0.3566
15 0.4286
20 0.5078
25 0.6506
30 0.7188
35 0.7498
40 0.7638
45 0.7712
50 0.7742
55 0.7814
60 0.795
65 0.789
70 0.7932
75 0.7868
80 0.7976
85 0.7998
90 0.8032
95 0.8058
100 0.798
150 0.7938
200 0.7046
250 0.6144
300 0.4426
310 0.3988
320 0.2936
330 0.0166
340 0.0024
350 0.0024
360 0.0024
370 0.0024
380 0.0024
390 0.0024
400 0.0024
};
\addplot [ultra thick, skyblue102204238, dashed]
table {%
333 -0.0421230533399924
333 0.876029018943558
};

\nextgroupplot[
width=8cm, 
height=5cm, 
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick pos=both,
xlabel={Minimum Number Effective Samples},
xmajorgrids,
xmin=-18.95, xmax=419.95,
xtick style={color=black},
ylabel={Distance Error [m]},
ymajorgrids,
ymin=0.124910715900248, ymax=0.892875450102703,
ytick style={color=black}
]
\path [fill=darkorange2551490, fill opacity=0.3]
(axis cs:1,0.159818203818541)
--(axis cs:1,0.782191448014668)
--(axis cs:2,0.606579090308787)
--(axis cs:3,0.733922636429517)
--(axis cs:4,0.588163269934282)
--(axis cs:5,0.373107220730002)
--(axis cs:10,0.314876252496882)
--(axis cs:15,0.297318191902544)
--(axis cs:20,0.264757479975651)
--(axis cs:25,0.224328549102495)
--(axis cs:30,0.220654213822848)
--(axis cs:35,0.212113589127987)
--(axis cs:40,0.200005799833891)
--(axis cs:45,0.204403955623556)
--(axis cs:50,0.206788523800562)
--(axis cs:55,0.209240130700299)
--(axis cs:60,0.201225959660073)
--(axis cs:65,0.206224626404019)
--(axis cs:70,0.204083891686413)
--(axis cs:75,0.210763884409825)
--(axis cs:80,0.205630260066336)
--(axis cs:85,0.203142784089019)
--(axis cs:90,0.216407252183632)
--(axis cs:95,0.205397705771031)
--(axis cs:100,0.207763739311105)
--(axis cs:150,0.233803009260222)
--(axis cs:200,0.256665064857435)
--(axis cs:250,0.297029214805569)
--(axis cs:300,0.344169542587653)
--(axis cs:310,0.337060382694344)
--(axis cs:320,0.426971090854234)
--(axis cs:330,0.648755275856382)
--(axis cs:340,0.85796796218441)
--(axis cs:350,0.85796796218441)
--(axis cs:360,0.857827290225282)
--(axis cs:370,0.85796796218441)
--(axis cs:380,0.85796796218441)
--(axis cs:390,0.85796796218441)
--(axis cs:400,0.85796796218441)
--(axis cs:400,0.477222455856579)
--(axis cs:400,0.477222455856579)
--(axis cs:390,0.477222455856579)
--(axis cs:380,0.477222455856579)
--(axis cs:370,0.477222455856579)
--(axis cs:360,0.472708958489269)
--(axis cs:350,0.477222455856579)
--(axis cs:340,0.477222455856579)
--(axis cs:330,0.480234591874419)
--(axis cs:320,0.307389654505195)
--(axis cs:310,0.303092607476776)
--(axis cs:300,0.298028822556086)
--(axis cs:250,0.265934931533008)
--(axis cs:200,0.240602871698074)
--(axis cs:150,0.211498010733892)
--(axis cs:100,0.195738952270647)
--(axis cs:95,0.192041498627079)
--(axis cs:90,0.187483563648713)
--(axis cs:85,0.190654112422686)
--(axis cs:80,0.184604073072359)
--(axis cs:75,0.185570237186093)
--(axis cs:70,0.183311263096318)
--(axis cs:65,0.182035640733946)
--(axis cs:60,0.186975124603224)
--(axis cs:55,0.185843087009598)
--(axis cs:50,0.185363959691121)
--(axis cs:45,0.185238408506678)
--(axis cs:40,0.181908188995115)
--(axis cs:35,0.182924268017552)
--(axis cs:30,0.185616893860836)
--(axis cs:25,0.192121190718809)
--(axis cs:20,0.222495025681366)
--(axis cs:15,0.24534526871061)
--(axis cs:10,0.263906314432524)
--(axis cs:5,0.293549760152424)
--(axis cs:4,0.240615105788975)
--(axis cs:3,0.254323845261734)
--(axis cs:2,0.278017550337629)
--(axis cs:1,0.159818203818541)
--cycle;

\addplot [ultra thick, darkorange2551490]
table {%
1 0.471004825916605
2 0.442298320323208
3 0.494123240845626
4 0.414389187861629
5 0.333328490441213
10 0.289391283464703
15 0.271331730306577
20 0.243626252828509
25 0.208224869910652
30 0.203135553841842
35 0.197518928572769
40 0.190956994414503
45 0.194821182065117
50 0.196076241745841
55 0.197541608854949
60 0.194100542131648
65 0.194130133568982
70 0.193697577391366
75 0.198167060797959
80 0.195117166569348
85 0.196898448255853
90 0.201945407916172
95 0.198719602199055
100 0.201751345790876
150 0.222650509997057
200 0.248633968277755
250 0.281482073169288
300 0.321099182571869
310 0.32007649508556
320 0.367180372679715
330 0.564494933865401
340 0.667595209020494
350 0.667595209020495
360 0.665268124357275
370 0.667595209020494
380 0.667595209020494
390 0.667595209020494
400 0.667595209020495
};
\addlegendentry{\small{ML-Cur}}
\addplot [ultra thick, skyblue102204238, dashed, forget plot]
table {%
333 0.124910715900248
333 0.892875450102703
};
\end{groupplot}

\end{tikzpicture}


==> figs/vo_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
tick pos=both,
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
ylabel={Collision Rate},
ymajorgrids,
ymin=0.222, ymax=0.618,
width=8cm,
height=4cm,
ytick style={color=black},
xtick={1,2,3},
xticklabels={EIM,EM,ML-Cur},
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
0.97935199777286 0.48
0.957100660103847 0.48
0.992383493365358 0.52
1.00425022328175 0.54
0.944071338723435 0.52
1.04699474800236 0.56
1.05774599617437 0.54
0.981010075835168 0.48
1.01941121943507 0.44
1.03047887545077 0.46
0.983243051518081 0.54
0.920856974319155 0.5
1.05848989047524 0.5
1.00132168065819 0.52
1.04166928668143 0.56
1.03197847931303 0.46
1.00868668300996 0.58
0.991521579787287 0.44
1.00461007183172 0.52
1.0248671423975 0.5
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
2.00041964517794 0.44
2.01502065918584 0.42
1.96562123307778 0.5
2.03495738400766 0.4
2.01149820778448 0.48
1.95522528920671 0.46
2.0318065941144 0.54
1.9611676430049 0.48
1.96796242168816 0.44
2.06900764997562 0.44
2.02323547696258 0.46
2.04783744255793 0.5
2.01835873654922 0.6
2.03136141507814 0.44
1.97456794347275 0.52
1.93865787616083 0.54
2.01356239943138 0.48
1.93949827544297 0.44
1.98110504288544 0.5
1.95140299977466 0.38
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.99284542725156 0.24
3.00871386832774 0.4
3.06172000206805 0.32
3.05523218212724 0.34
2.99112269747479 0.44
3.00573994398397 0.36
3.02766791969698 0.32
2.99180937128672 0.34
2.99079954603875 0.42
3.0893929273225 0.28
3.04011289154238 0.5
3.00086112397106 0.56
3.03572263473769 0.34
3.04644399517655 0.46
3.02203663193538 0.38
2.96927684465143 0.46
2.95298820662403 0.28
3.00404457628974 0.32
2.95834291491716 0.34
3.04995311242254 0.5
};
\addplot [line width=0.48pt, black]
table {%
0.85 0.48
1.15 0.48
1.15 0.54
0.85 0.54
0.85 0.48
};
\addplot [line width=0.48pt, black]
table {%
1 0.48
1 0.44
};
\addplot [line width=0.48pt, black]
table {%
1 0.54
1 0.58
};
\addplot [line width=0.48pt, black]
table {%
0.925 0.44
1.075 0.44
};
\addplot [line width=0.48pt, black]
table {%
0.925 0.58
1.075 0.58
};
\addplot [line width=0.48pt, black]
table {%
1.85 0.44
2.15 0.44
2.15 0.5
1.85 0.5
1.85 0.44
};
\addplot [line width=0.48pt, black]
table {%
2 0.44
2 0.38
};
\addplot [line width=0.48pt, black]
table {%
2 0.5
2 0.54
};
\addplot [line width=0.48pt, black]
table {%
1.925 0.38
2.075 0.38
};
\addplot [line width=0.48pt, black]
table {%
1.925 0.54
2.075 0.54
};
\addplot [line width=0.48pt, black]
table {%
2.85 0.32
3.15 0.32
3.15 0.445
2.85 0.445
2.85 0.32
};
\addplot [line width=0.48pt, black]
table {%
3 0.32
3 0.24
};
\addplot [line width=0.48pt, black]
table {%
3 0.445
3 0.56
};
\addplot [line width=0.48pt, black]
table {%
2.925 0.24
3.075 0.24
};
\addplot [line width=0.48pt, black]
table {%
2.925 0.56
3.075 0.56
};
\addplot [line width=0.48pt, black]
table {%
0.85 0.51
1.15 0.51
};
\addplot [line width=0.48pt, black]
table {%
1.85 0.47
2.15 0.47
};
\addplot [line width=0.48pt, black]
table {%
2.85 0.35
3.15 0.35
};

\nextgroupplot[
tick pos=both,
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
ylabel={Distance Error [m]},
ymajorgrids,
width=8cm,
height=4cm,
ymin=0.0074441626344891, ymax=0.0548915383204207,
ytick style={color=black},
xtick={1,2,3},
xticklabels={EIM,EM,ML-Cur},
yticklabel style={
     /pgf/number format/.cd,
         fixed,
         fixed zerofill,
         precision=2,
     /tikz/.cd
     },
scaled y ticks=false
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
1.03879661434755 0.0246090968719642
1.06548783718487 0.0182812331483804
0.964761210372835 0.018874495969835
1.00419795058635 0.0238086057398656
0.959089975914978 0.0527348394256056
0.956833371200755 0.0161428366441417
1.02556559950432 0.0187609740139765
0.989381452625874 0.0297076123683702
1.05251705813196 0.0149958231311712
0.9391998413904 0.0160262307010705
1.05554390430392 0.0217189075618564
0.985743486591605 0.0194398982623566
1.02072741743711 0.0170044233800932
1.02191892366108 0.0190272431916922
0.95208729060881 0.0247317449057142
0.959325683547567 0.0221747539872348
1.03014854185324 0.0192966541286907
0.959214652602995 0.0432772389201203
0.992407682850946 0.024483889027475
0.966327764478272 0.0167885643046481
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
2.00784171374477 0.0152727381079039
2.05139465935804 0.0152342317649216
1.96831681913863 0.0421464368420762
1.9797650109948 0.0213482371027464
2.00289503862178 0.0371351938506834
1.9943783249799 0.0174623164139693
2.04413825549921 0.0411394019193821
2.0304442537663 0.0109287737219927
2.04049067861755 0.0155541756399647
1.98135776228176 0.0154848273595556
1.98734079706078 0.0394522251778406
2.02632099941505 0.0186857609185634
2.01525747572969 0.0366434899692411
2.02914914717746 0.0181394877026807
1.95278811757266 0.0202426283372227
2.00441880791291 0.0162964664663506
2.01406425072255 0.0158317677196632
2.0589483859371 0.0170232852437617
2.00897650395069 0.0163031990305147
1.9308984405091 0.016855689773986
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.9633497894878 0.0481168593372039
3.06946206960658 0.0146365209507274
2.95452999946785 0.0340010587176458
2.92729654212134 0.0159728076492993
3.09985680943332 0.0195765438740019
3.0564910055932 0.0171404332895424
3.0296015752078 0.0122170610167496
3.02544507346562 0.0160716427474921
3.08631273893594 0.0162519949944398
2.97218942811088 0.0374551349147147
2.95563799134427 0.010345642951823
3.00975802739413 0.0138771449933972
2.98464700683872 0.016883507777851
3.03324541816582 0.00960086152930417
3.01433418795558 0.0175953927699355
3.01117465342583 0.0285760865090654
3.00365900473619 0.0209920917838245
2.95287295797345 0.0199255902734223
2.99823329997213 0.0338273642091217
3.02741670968113 0.0171829775296852
};
\addplot [line width=0.48pt, black]
table {%
0.85 0.0179620307063086
1.15 0.0179620307063086
1.15 0.0245151909885973
0.85 0.0245151909885973
0.85 0.0179620307063086
};
\addplot [line width=0.48pt, black]
table {%
1 0.0179620307063086
1 0.0149958231311712
};
\addplot [line width=0.48pt, black]
table {%
1 0.0245151909885973
1 0.0297076123683702
};
\addplot [line width=0.48pt, black]
table {%
0.925 0.0149958231311712
1.075 0.0149958231311712
};
\addplot [line width=0.48pt, black]
table {%
0.925 0.0297076123683702
1.075 0.0297076123683702
};
\addplot [line width=0.48pt, black]
table {%
1.85 0.0157623696997386
2.15 0.0157623696997386
2.15 0.02517205031937
1.85 0.02517205031937
1.85 0.0157623696997386
};
\addplot [line width=0.48pt, black]
table {%
2 0.0157623696997386
2 0.0109287737219927
};
\addplot [line width=0.48pt, black]
table {%
2 0.02517205031937
2 0.0371351938506834
};
\addplot [line width=0.48pt, black]
table {%
1.925 0.0109287737219927
2.075 0.0109287737219927
};
\addplot [line width=0.48pt, black]
table {%
1.925 0.0371351938506834
2.075 0.0371351938506834
};
\addplot [line width=0.48pt, black]
table {%
2.85 0.0156387359746563
3.15 0.0156387359746563
3.15 0.0228880904651347
2.85 0.0228880904651347
2.85 0.0156387359746563
};
\addplot [line width=0.48pt, black]
table {%
3 0.0156387359746563
3 0.00960086152930417
};
\addplot [line width=0.48pt, black]
table {%
3 0.0228880904651347
3 0.0285760865090654
};
\addplot [line width=0.48pt, black]
table {%
2.925 0.00960086152930417
3.075 0.00960086152930417
};
\addplot [line width=0.48pt, black]
table {%
2.925 0.0285760865090654
3.075 0.0285760865090654
};
\addplot [line width=0.48pt, black]
table {%
0.85 0.0193682761955236
1.15 0.0193682761955236
};
\addplot [line width=0.48pt, black]
table {%
1.85 0.0172428008288655
2.15 0.0172428008288655
};
\addplot [line width=0.48pt, black]
table {%
2.85 0.0171617054096138
3.15 0.0171617054096138
};
\end{groupplot}

\end{tikzpicture}


==> figs/vo_boxplot_rebuttal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray158}{RGB}{158,158,158}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{slategray13291151}{RGB}{132,91,151}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={EM,EIM,ML-Cur,1-NN,5-NN,MDN,NFlow},
ylabel={Collision Rate},
ymajorgrids,
ymin=-0.011, ymax=0.671,
ytick style={color=black}
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
1.06693181434908 0.44
1.01149265111316 0.38
0.986785814882655 0.5
0.967358388794275 0.52
1.08437100272846 0.5
0.956424745209473 0.46
1.03777740669601 0.6
1.00061705176356 0.44
1.021685103421 0.42
0.93666606271545 0.32
0.986026846050882 0.42
1.06306910256322 0.5
1.02671641466841 0.26
0.973439291358317 0.54
1.03728143108826 0.5
0.948627196455107 0.5
1.04736498439206 0.48
1.04865559279681 0.48
0.956861637689633 0.44
0.978699405132051 0.46
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
1.94834479633154 0.46
1.94297587724978 0.4
1.96827012661011 0.42
2.03941361910449 0.48
1.95829389617355 0.58
2.06270865126808 0.52
1.97366535426162 0.5
2.04092860940833 0.46
2.03029442334228 0.46
2.02989593551591 0.5
2.06503758768403 0.44
1.98967573848215 0.52
2.00191323904049 0.46
2.00928576686735 0.42
1.94558171588465 0.42
2.048571425212 0.4
1.92358188875593 0.48
2.02999649315099 0.42
1.99144781585771 0.42
2.00104970504408 0.6
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.9548452418007 0.24
3.04771214577127 0.48
3.00546345140709 0.4
3.0096139385296 0.48
3.03966454649607 0.36
2.97571521649822 0.38
3.02222632900956 0.36
3.07700314908607 0.52
2.97554638668266 0.32
2.97025693019995 0.46
2.98038199872678 0.4
3.01244785706064 0.4
3.02750361153804 0.36
3.000417091525 0.44
2.98835121883991 0.4
2.94572680386521 0.36
3.00478677608841 0.34
2.96659446827502 0.44
2.91827025715105 0.4
2.95302535633316 0.38
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.4]
table{%
x  y
3.95939581567284 0.24
4.0696530050755 0.24
4.00366283876655 0.2
3.95047996247263 0.18
3.9234329923864 0.26
4.010099525037 0.18
3.98498022432269 0.22
3.9970431100354 0.26
3.95669494858314 0.28
3.99556828245647 0.2
3.99878971298412 0.24
3.99708533038139 0.2
4.04344021570291 0.18
3.98787186239416 0.22
3.98307899920817 0.18
3.96119808466413 0.16
3.9984620363416 0.2
4.02543302260753 0.22
4.03278937927461 0.14
3.96569186611121 0.16
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.4]
table{%
x  y
5.03545861060614 0.28
4.98460979351454 0.44
5.01233045182544 0.32
5.01228476463463 0.48
4.98898298473376 0.28
4.97751135159498 0.34
5.0663061827732 0.28
4.95358055564231 0.42
5.05982840197708 0.32
5.01392728120886 0.34
4.98628998066171 0.26
5.01739497988713 0.44
4.98808012693204 0.22
4.9789556118427 0.36
5.03206673634274 0.36
4.95223639718194 0.32
4.97516713376284 0.3
4.99865876054686 0.32
5.01883683249702 0.3
4.92125699805004 0.38
};
\addplot [draw=darkslategray71, fill=darkslategray71, mark=*, only marks, opacity=0.4]
table{%
x  y
5.95572008759245 0.1
5.98360237963028 0.14
6.03201358638114 0.08
5.95858191213706 0.18
5.95573737637835 0.06
5.99753700649542 0.18
6.0051111812845 0.08
5.99250311645931 0.1
5.97956904780035 0.14
5.95532990678144 0.02
5.99959268758989 0.1
5.9879143970677 0.1
5.99640808320336 0.1
5.96658676633617 0.02
6.036305045665 0.16
5.97519803218053 0.18
5.96453004340183 0.16
6.01403467589555 0.14
6.04188308862566 0.12
5.94808317000772 0.1
};
\addplot [draw=darkgray158, fill=darkgray158, mark=*, only marks, opacity=0.4]
table{%
x  y
7.02122595141676 0.58
7.00286768679609 0.56
6.95136121185741 0.54
7.05013768918359 0.52
6.92944526912358 0.56
7.03023349623967 0.4
7.06498424584491 0.52
6.99051127279044 0.64
7.05162856812147 0.56
6.95536946511456 0.48
6.99414975384752 0.62
7.02802785191854 0.5
6.93053329826109 0.44
7.0407418296305 0.54
7.00745072126211 0.52
7.00212745514926 0.52
6.96406361553917 0.42
6.94484589387272 0.56
7.06905363609986 0.56
7.03282864019395 0.54
7.06667212279643 0.54
6.99158277957804 0.56
7.04767235617535 0.58
6.97837212002173 0.58
7.02331717491678 0.62
6.95770339403078 0.48
6.94913606804267 0.4
7.01297687954946 0.62
6.99161899998033 0.54
6.98466112541436 0.48
7.06000343761658 0.48
6.95148714730809 0.48
6.96747460289229 0.4
7.07688464656515 0.5
6.98996218341664 0.4
7.02544302917894 0.54
7.05108822033236 0.5
7.04682932327393 0.56
6.95556641801926 0.42
7.00595588638709 0.52
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.435
1.25 0.435
1.25 0.5
0.75 0.5
0.75 0.435
};
\addplot [line width=0.48pt, black]
table {%
1 0.435
1 0.38
};
\addplot [line width=0.48pt, black]
table {%
1 0.5
1 0.54
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.38
1.125 0.38
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.54
1.125 0.54
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.42
2.25 0.42
2.25 0.5
1.75 0.5
1.75 0.42
};
\addplot [line width=0.48pt, black]
table {%
2 0.42
2 0.4
};
\addplot [line width=0.48pt, black]
table {%
2 0.5
2 0.6
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.4
2.125 0.4
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.6
2.125 0.6
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.36
3.25 0.36
3.25 0.44
2.75 0.44
2.75 0.36
};
\addplot [line width=0.48pt, black]
table {%
3 0.36
3 0.24
};
\addplot [line width=0.48pt, black]
table {%
3 0.44
3 0.52
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.24
3.125 0.24
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.52
3.125 0.52
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.18
4.25 0.18
4.25 0.24
3.75 0.24
3.75 0.18
};
\addplot [line width=0.48pt, black]
table {%
4 0.18
4 0.14
};
\addplot [line width=0.48pt, black]
table {%
4 0.24
4 0.28
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.14
4.125 0.14
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.28
4.125 0.28
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.295
5.25 0.295
5.25 0.365
4.75 0.365
4.75 0.295
};
\addplot [line width=0.48pt, black]
table {%
5 0.295
5 0.22
};
\addplot [line width=0.48pt, black]
table {%
5 0.365
5 0.44
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.22
5.125 0.22
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.44
5.125 0.44
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.095
6.25 0.095
6.25 0.145
5.75 0.145
5.75 0.095
};
\addplot [line width=0.48pt, black]
table {%
6 0.095
6 0.02
};
\addplot [line width=0.48pt, black]
table {%
6 0.145
6 0.18
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.02
6.125 0.02
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.18
6.125 0.18
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.48
7.25 0.48
7.25 0.56
6.75 0.56
6.75 0.48
};
\addplot [line width=0.48pt, black]
table {%
7 0.48
7 0.4
};
\addplot [line width=0.48pt, black]
table {%
7 0.56
7 0.64
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.4
7.125 0.4
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.64
7.125 0.64
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.47
1.25 0.47
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.46
2.25 0.46
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.4
3.25 0.4
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.2
4.25 0.2
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.32
5.25 0.32
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.1
6.25 0.1
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.53
7.25 0.53
};

\nextgroupplot[
tick pos=both,
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={EM,EIM,ML-Cur,1-NN,5-NN,MDN,NFlow},
ylabel={Mean Distance Error},
ymajorgrids,
ymin=-0.0162628334261183, ymax=0.556455916951176,
ytick style={color=black}
]
\begin{axis}[
tick pos=both,
xmajorgrids,
xmin=0.5, xmax=5.5,
xtick style={color=black},
ymajorgrids,
ymin=0.00976983704557693, ymax=0.0498029045742232,
ytick style={color=black}
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
0.934609884750599 0.0152727380981452
1.01692023844699 0.0318043326347757
0.988168579879546 0.0281239222128157
0.94874635664909 0.0115895219332427
0.990358672716709 0.01417603326689
1.06783356972968 0.0357835440464566
1.03668622474467 0.0166248915672016
1.03025965990287 0.0175883496842432
0.9667629117185 0.0178612164468936
0.987496131384628 0.0151807371589817
0.953510214732255 0.0178132539903619
1.03644471051018 0.0127766649398806
0.941786640447731 0.0189273068839377
0.971472261729681 0.0163178976995346
1.03077267827485 0.0183346951565114
1.00529049237691 0.0158313659750057
0.970478062145109 0.0187300353119669
0.972713426082893 0.0138231981918413
0.96525315749764 0.0331059462899513
1.04081073974706 0.0445524537078852
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
2.02512213481415 0.0216616185379048
1.93943523935771 0.0176542823767397
2.047459691179 0.0347179906396074
2.00282269820495 0.0183145898900313
2.0707403296077 0.018214968921364
1.94310312942855 0.014490050545289
1.96410346334268 0.0218273095080469
2.04626951352352 0.0195954433472357
1.90047032023672 0.0194495288479424
1.96497766621963 0.0200385767665068
2.04816630657958 0.0402532686238046
2.04728428523503 0.0468612035028636
1.92766694130576 0.0241951224514332
1.98515973226193 0.0243847141502412
2.0213783531363 0.0237234227593063
2.0466073046024 0.0205857560925395
1.99280582933393 0.0199283233132428
2.068423950697 0.0371742228894397
1.98233304844557 0.0225587562810411
2.07799123269355 0.019891554202917
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.97856928250532 0.0479832196865575
2.9718816946738 0.0120835918301099
3.02338594653328 0.0151957142651932
2.98663791291016 0.0175942315697436
2.99058732909106 0.0205992057155495
3.00091063183176 0.0191081967391232
2.97623194764383 0.0202126606893071
2.99313963062175 0.0195791162350464
3.05703242254688 0.0182876672661893
2.98968023801445 0.0125607242586372
3.00894524841158 0.0131492731216932
3.04210802358827 0.013994950323962
2.98992578434391 0.0139525109626899
2.9318269227231 0.0156528470124857
3.07236636916216 0.0122583906199592
2.94633937393176 0.0175529789915585
2.98079196363805 0.0232312975630477
3.00547798655661 0.0179620103169404
2.97479541445123 0.011877335916412
2.94883197821275 0.0276646523220679
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.4]
table{%
x  y
3.99604239757847 0.0321115390804323
4.00134316919113 0.0263114425425934
3.91415642305777 0.0312886722749187
3.98653593580906 0.0258652263771229
4.03430201054031 0.0329486380303019
3.95691179453183 0.0303956590389427
4.08138640540957 0.0314897940336299
4.01940965430153 0.0296489003174959
3.99576885221086 0.0244491772485477
4.0486095037903 0.0263079612392471
4.01781943685272 0.0262762521571336
3.99326168242517 0.0267760169179169
4.03010711410587 0.0292646253528058
4.00011215100215 0.0323547266885462
3.96375516838687 0.0331241303531413
3.96998006983392 0.0294408997379132
4.02759811706465 0.0265945193448129
4.01400061697294 0.0300678114639803
4.08037250946018 0.0276306646413502
3.95371237514097 0.027702330570591
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.4]
table{%
x  y
5.05580668445078 0.021100844262242
4.96200485285269 0.0159997919207336
5.02189093152498 0.017207600087352
4.95109718798529 0.016546688733364
4.98473332072305 0.0261166294317275
5.07682022573475 0.0229814916239851
4.98257582231747 0.0240518446527764
4.97405310253463 0.0184557435146716
5.0697547297565 0.0198358144863035
5.00010232161492 0.0192458689550665
4.95276977238601 0.02089255078271
4.98844068315569 0.0192393434238011
4.91632105230746 0.0214147915513611
4.95317323363366 0.0214925028342409
4.9825908410634 0.02176640244322
4.91460805689215 0.0161188749258641
4.99515436436076 0.0190658666724006
5.0488141706501 0.0183580957392349
5.00484634818194 0.0172744343637892
4.96192125647473 0.0198967613169423
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0152497378633543
1.25 0.0152497378633543
1.25 0.0212264607161572
0.75 0.0212264607161572
0.75 0.0152497378633543
};
\addplot [line width=0.48pt, black]
table {%
1 0.0152497378633543
1 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
1 0.0212264607161572
1 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0115895219332427
1.125 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0281239222128157
1.125 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0195589647224123
2.25 0.0195589647224123
2.25 0.0242425203761352
1.75 0.0242425203761352
1.75 0.0195589647224123
};
\addplot [line width=0.48pt, black]
table {%
2 0.0195589647224123
2 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
2 0.0242425203761352
2 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.014490050545289
2.125 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.0243847141502412
2.125 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.0137517015024407
3.25 0.0137517015024407
3.25 0.0197375023486116
2.75 0.0197375023486116
2.75 0.0137517015024407
};
\addplot [line width=0.48pt, black]
table {%
3 0.0137517015024407
3 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
3 0.0197375023486116
3 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.011877335916412
3.125 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.0276646523220679
3.125 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.026523750144258
4.25 0.026523750144258
4.25 0.0313389527145965
3.75 0.0313389527145965
3.75 0.026523750144258
};
\addplot [line width=0.48pt, black]
table {%
4 0.026523750144258
4 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
4 0.0313389527145965
4 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0244491772485477
4.125 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0331241303531413
4.125 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0180871803953735
5.25 0.0180871803953735
5.25 0.021434219372081
4.75 0.021434219372081
4.75 0.0180871803953735
};
\addplot [line width=0.48pt, black]
table {%
5 0.0180871803953735
5 0.0159997919207336
};
\addplot [line width=0.48pt, black]
table {%
5 0.021434219372081
5 0.0261166294317275
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0159997919207336
5.125 0.0159997919207336
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0261166294317275
5.125 0.0261166294317275
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0177008018373025
1.25 0.0177008018373025
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0211236873152221
2.25 0.0211236873152221
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.017573605280651
3.25 0.017573605280651
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.0293527625453595
4.25 0.0293527625453595
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.019540841720685
5.25 0.019540841720685
};
\end{axis}

\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
1.00274300947292 0.0152727380981452
0.993990927512212 0.0318043326347757
1.00606381172823 0.0281239222128157
0.991103485374174 0.0115895219332427
1.01328427100767 0.01417603326689
0.989572039003223 0.0357835440464566
1.11340853707228 0.0166248915672016
1.00469219653077 0.0175883496842432
0.964219215464869 0.0178612164468936
0.984031780978126 0.0151807371589817
1.01034541136593 0.0178132539903619
1.03439025525305 0.0127766649398806
1.01684149587119 0.0189273068839377
0.911290862351504 0.0163178976995346
0.985005926818298 0.0183346951565114
1.09659628139007 0.0158313659750057
0.961370211045964 0.0187300353119669
1.07499174878125 0.0138231981918413
0.913360006615385 0.0331059462899513
0.966632923296717 0.0445524537078852
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
1.99378070655288 0.0216616185379048
2.03283161930935 0.0176542823767397
2.01463646386639 0.0347179906396074
1.98347828736163 0.0183145898900313
1.98681600075821 0.018214968921364
1.9745107469431 0.014490050545289
1.98956930495624 0.0218273095080469
1.9840059090978 0.0195954433472357
2.03118515361365 0.0194495288479424
2.01516033346974 0.0200385767665068
1.99541270903773 0.0402532686238046
1.95683539501771 0.0468612035028636
2.02422038240499 0.0241951224514332
2.05616995792814 0.0243847141502412
1.98024584695323 0.0237234227593063
1.99883998391049 0.0205857560925395
2.02465511308058 0.0199283233132428
1.99579619775431 0.0371742228894397
1.98538360642583 0.0225587562810411
2.05205228572137 0.019891554202917
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.92380009730592 0.0479832196865575
2.97011575899059 0.0120835918301099
2.95738273184228 0.0151957142651932
2.97338050345742 0.0175942315697436
3.0876310073906 0.0205992057155495
3.04217637576364 0.0191081967391232
3.01483266418684 0.0202126606893071
3.01557449022999 0.0195791162350464
3.04783850745608 0.0182876672661893
3.04406246992367 0.0125607242586372
2.95207415628626 0.0131492731216932
2.95620036113802 0.013994950323962
2.99818848598474 0.0139525109626899
2.94343061612663 0.0156528470124857
3.05047469828011 0.0122583906199592
3.02410652312105 0.0175529789915585
2.85441341256494 0.0232312975630477
2.98576506312361 0.0179620103169404
2.93085211046157 0.011877335916412
2.99059866968946 0.0276646523220679
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.4]
table{%
x  y
4.06432424985439 0.0321115390804323
3.95074841017799 0.0263114425425934
3.93879890355609 0.0312886722749187
4.01219573211882 0.0258652263771229
4.03011150422696 0.0329486380303019
4.0358135866222 0.0303956590389427
3.99198581891558 0.0314897940336299
4.01522856751203 0.0296489003174959
3.95775772553361 0.0244491772485477
3.964454709197 0.0263079612392471
3.99722559650618 0.0262762521571336
3.99333837457824 0.0267760169179169
3.98447823501358 0.0292646253528058
4.03325342551338 0.0323547266885462
4.03717002825844 0.0331241303531413
3.92192115001095 0.0294408997379132
4.04141593787175 0.0265945193448129
3.97031994262944 0.0300678114639803
4.04609816485198 0.0276306646413502
4.04801296624906 0.027702330570591
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.4]
table{%
x  y
4.93886407033483 0.021100844262242
4.98660078323203 0.0159997919207336
5.00715626781339 0.017207600087352
5.019821855243 0.016546688733364
5.02748072440802 0.0261166294317275
4.96631904646312 0.0229814916239851
5.0399348572225 0.0240518446527764
5.00245234779942 0.0184557435146716
5.01200721015576 0.0198358144863035
5.00132664191799 0.0192458689550665
4.94175636361775 0.02089255078271
4.93023447662178 0.0192393434238011
4.97283005368768 0.0214147915513611
5.01656737895656 0.0214925028342409
5.01948393769907 0.02176640244322
5.05670401115611 0.0161188749258641
4.93984215265606 0.0190658666724006
5.01776810864465 0.0183580957392349
5.02068955849186 0.0172744343637892
4.95344868378793 0.0198967613169423
};
\addplot [draw=darkslategray71, fill=darkslategray71, mark=*, only marks, opacity=0.4]
table{%
x  y
5.97818028547024 0.452762045935136
5.99250081477446 0.351578845976794
5.93730597914646 0.451993284356371
5.97817720290473 0.462000095012013
6.00828068931908 0.400702167052672
5.98165510678328 0.423293806436164
6.00463518663111 0.482087811216495
6.0305383058156 0.504906774192566
6.06784559169388 0.412190108907254
6.01800838208121 0.519843193463485
6.00461892873647 0.501530973836634
5.99001720820798 0.502777996815973
5.98363741329287 0.504831320311734
6.07271685601587 0.456898098922932
5.94066782120667 0.415882153390947
5.99957485882291 0.448281476208917
6.04930242445126 0.442750292934468
6.02482661031885 0.42673710529686
5.97381827018186 0.513554457719347
5.96670990822397 0.530423246479481
};
\addplot [draw=darkgray158, fill=darkgray158, mark=*, only marks, opacity=0.4]
table{%
x  y
6.96332962371152 0.272784081227276
6.98421247077257 0.20247422643282
7.00563042323492 0.124982109994398
7.00578062927158 0.196540121069486
7.02133945512083 0.196298356387465
7.00613693181259 0.144382287955175
7.03079288175614 0.203705818603049
6.9949509195178 0.143644008547726
6.99016742691544 0.331601238923835
7.06833840989653 0.255972994669213
7.06415229463701 0.214721560498978
6.99811269172575 0.226254738490571
7.02912501185791 0.201227493266139
6.99018222196941 0.148982608486721
7.03361154917112 0.247712793647043
6.98091024844754 0.204037798942126
6.97698762275098 0.152389711333852
7.01509795961896 0.185501272085075
7.0047767773682 0.259996420727835
7.01414978553389 0.245165777187332
7.01209144279033 0.239252560675714
7.01231257090268 0.121029616214272
6.96588502797873 0.0840157698170421
7.07468194228711 0.115355735671572
6.92738770207536 0.148565761539025
6.91087076858844 0.0808520605589361
7.0357343737321 0.148613135293847
7.01256268519407 0.08030826704494
6.99670867971972 0.0845630374548858
7.02126172430729 0.251038629628505
6.94925043284419 0.138047214746811
7.00816479073203 0.0987459500983462
7.00096726716442 0.132314416367672
7.01479338202112 0.0940221754289464
7.06112272905799 0.122862193741028
6.94336599914465 0.153295335447424
6.96689304237706 0.0537302668221156
6.97169593834049 0.0952985915278721
6.97134623392947 0.146350992474706
7.01810001974137 0.126135684275286
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0152497378633543
1.25 0.0152497378633543
1.25 0.0212264607161572
0.75 0.0212264607161572
0.75 0.0152497378633543
};
\addplot [line width=0.48pt, black]
table {%
1 0.0152497378633543
1 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
1 0.0212264607161572
1 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0115895219332427
1.125 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0281239222128157
1.125 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0195589647224123
2.25 0.0195589647224123
2.25 0.0242425203761352
1.75 0.0242425203761352
1.75 0.0195589647224123
};
\addplot [line width=0.48pt, black]
table {%
2 0.0195589647224123
2 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
2 0.0242425203761352
2 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.014490050545289
2.125 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.0243847141502412
2.125 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.0137517015024407
3.25 0.0137517015024407
3.25 0.0197375023486116
2.75 0.0197375023486116
2.75 0.0137517015024407
};
\addplot [line width=0.48pt, black]
table {%
3 0.0137517015024407
3 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
3 0.0197375023486116
3 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.011877335916412
3.125 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.0276646523220679
3.125 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.026523750144258
4.25 0.026523750144258
4.25 0.0313389527145965
3.75 0.0313389527145965
3.75 0.026523750144258
};
\addplot [line width=0.48pt, black]
table {%
4 0.026523750144258
4 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
4 0.0313389527145965
4 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0244491772485477
4.125 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0331241303531413
4.125 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0180871803953735
5.25 0.0180871803953735
5.25 0.021434219372081
4.75 0.021434219372081
4.75 0.0180871803953735
};
\addplot [line width=0.48pt, black]
table {%
5 0.0180871803953735
5 0.0159997919207336
};
\addplot [line width=0.48pt, black]
table {%
5 0.021434219372081
5 0.0261166294317275
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0159997919207336
5.125 0.0159997919207336
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0261166294317275
5.125 0.0261166294317275
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.425876280581686
6.25 0.425876280581686
6.25 0.503291327689913
5.75 0.503291327689913
5.75 0.425876280581686
};
\addplot [line width=0.48pt, black]
table {%
6 0.425876280581686
6 0.351578845976794
};
\addplot [line width=0.48pt, black]
table {%
6 0.503291327689913
6 0.530423246479481
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.351578845976794
6.125 0.351578845976794
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.530423246479481
6.125 0.530423246479481
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.122404049359339
7.25 0.122404049359339
7.25 0.206708739331339
6.75 0.206708739331339
6.75 0.122404049359339
};
\addplot [line width=0.48pt, black]
table {%
7 0.122404049359339
7 0.0537302668221156
};
\addplot [line width=0.48pt, black]
table {%
7 0.206708739331339
7 0.331601238923835
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.0537302668221156
7.125 0.0537302668221156
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.331601238923835
7.125 0.331601238923835
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0177008018373025
1.25 0.0177008018373025
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0211236873152221
2.25 0.0211236873152221
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.017573605280651
3.25 0.017573605280651
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.0293527625453595
4.25 0.0293527625453595
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.019540841720685
5.25 0.019540841720685
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.454830072429034
6.25 0.454830072429034
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.148797871890284
7.25 0.148797871890284
};
\draw[draw=black,draw opacity=0.5] (axis cs:0.5,0.00976983704557693) rectangle (axis cs:5.5,0.0498029045742232);
\addlegendimage{ybar,ybar legend,draw=black,draw opacity=0.5}
\addlegendentry{_indicate_inset}

\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\end{groupplot}

\end{tikzpicture}


==> figs/vo_boxplot_revised.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray158}{RGB}{158,158,158}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{slategray13291151}{RGB}{132,91,151}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{groupplot}[group style={
    group size=2 by 1,
    group name=box_plot,
    horizontal sep=1.5cm
    }]
\nextgroupplot[
xticklabel style={rotate=40},
tick pos=both,
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={EM,EIM,ML-Cur,1-NN,10-NN,MDN,NFlow},
ylabel={Collision Rate},
ymajorgrids,
ymin=-0.011, ymax=0.671,
ytick style={color=black}
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
1.03120269375178 0.44
1.02993497052057 0.38
1.02837220579173 0.5
1.02968629672193 0.52
1.00742756383845 0.5
1.00187652138239 0.46
1.01687899496394 0.6
0.997357694759276 0.44
1.00230996890848 0.42
1.08374673747394 0.32
0.969892291843679 0.42
0.925920289430874 0.5
1.06247010971419 0.26
1.02781536294392 0.54
1.00470652678048 0.5
0.975444897939482 0.5
1.03519181225059 0.48
0.961321201925729 0.48
1.00552709350551 0.44
1.0276120166634 0.46
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
2.03111282735359 0.46
1.92831334571784 0.4
2.05620009023211 0.42
2.09209427439246 0.48
1.95817785394047 0.58
1.96812977774639 0.52
2.04560660928983 0.5
1.99110713638984 0.46
2.02534349735636 0.46
1.94640118483491 0.5
1.94249265360746 0.44
2.03749081416453 0.52
1.99753994122814 0.46
1.93093838155376 0.42
2.05876064087949 0.42
2.06160230053876 0.4
1.94080397318975 0.48
1.97340388896499 0.42
1.99760905914873 0.42
1.96623732276282 0.6
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.99027775599835 0.24
3.04674464389609 0.48
3.06210247793046 0.4
2.99992998624248 0.48
3.06935576712839 0.36
3.07131694191333 0.38
2.95590602040344 0.36
3.02439600940605 0.52
3.02180715282843 0.32
2.97269740373 0.46
3.01087372145706 0.4
2.991150677218 0.4
2.96580986630923 0.36
3.01133819981707 0.44
2.91102250590522 0.4
2.96718961007465 0.36
3.06926128018032 0.34
3.01489824810158 0.44
2.98328658640846 0.4
3.02375694009031 0.38
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.4]
table{%
x  y
3.95201714182779 0.24
3.98879562324754 0.24
4.07379668518311 0.2
3.94703607912709 0.18
4.05895006281124 0.26
4.03110652731405 0.18
4.02354828156312 0.22
3.96259167425947 0.26
3.96212565896571 0.28
3.9314350051487 0.2
4.0027871230709 0.24
4.04987310245787 0.2
4.04984190829771 0.18
4.04822750432643 0.22
4.01291933255106 0.18
4.0200558678226 0.16
4.03413157472795 0.2
3.96798880099541 0.22
3.91620107703934 0.14
4.04839082732791 0.16
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.4]
table{%
x  y
4.93758942176506 0.3
4.97792549762007 0.48
4.99604850917615 0.4
4.9776993317428 0.46
4.99138038225408 0.38
5.02900629539557 0.34
5.04896371352859 0.36
4.95415783215211 0.36
4.96330110466844 0.32
5.05034684804364 0.46
4.91969883821033 0.32
4.98218176758378 0.4
4.95691127920551 0.26
5.03619677820635 0.38
5.05015027543004 0.34
5.05215800113669 0.4
5.07547209335815 0.38
5.04079278054542 0.38
5.04553011983541 0.36
4.89152044460254 0.36
};
\addplot [draw=darkslategray71, fill=darkslategray71, mark=*, only marks, opacity=0.4]
table{%
x  y
6.05239692659557 0.1
5.95753537775451 0.14
5.98848807096184 0.08
6.10977500185645 0.18
5.98051150042523 0.06
5.99439547251446 0.18
5.98542110284173 0.08
5.95948489840611 0.1
5.93166835109719 0.14
5.95836404002115 0.02
5.99505460765971 0.1
5.9601531947797 0.1
5.96869438072517 0.1
6.06407065679292 0.02
6.01125492399995 0.16
5.9892401878693 0.18
5.96594749052308 0.16
6.01861607180898 0.14
5.90148674811685 0.12
5.9865965682554 0.1
};
\addplot [draw=darkgray158, fill=darkgray158, mark=*, only marks, opacity=0.4]
table{%
x  y
7.03969769159224 0.58
6.93667910699976 0.56
7.0010849148953 0.54
6.90440289148445 0.52
6.99610867153412 0.56
6.94894346708171 0.4
7.0171419818344 0.52
6.97503935497109 0.64
7.02913092556117 0.56
6.94554030043327 0.48
6.98752831805195 0.62
7.03547998175271 0.5
7.00179512296238 0.44
6.98726130424461 0.54
6.96446240212056 0.52
6.98290075345207 0.52
7.03579355878036 0.42
7.06334706702309 0.56
7.00323544423088 0.56
6.91537664245172 0.54
6.96911379633604 0.54
7.07005761474512 0.56
6.94024427940319 0.58
6.97905522063822 0.58
7.00044788737722 0.62
7.09644984004488 0.48
7.02201233364745 0.4
7.02045358142822 0.62
7.04094764796467 0.54
6.9219849563132 0.48
6.97256405612955 0.48
7.03380617593379 0.48
7.00894986126314 0.4
6.95581927175097 0.5
7.04988929528821 0.4
6.93476760351842 0.54
7.03837693077963 0.5
7.00154569599513 0.56
7.00986770307056 0.42
6.98554124901384 0.52
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.435
1.25 0.435
1.25 0.5
0.75 0.5
0.75 0.435
};
\addplot [line width=0.48pt, black]
table {%
1 0.435
1 0.38
};
\addplot [line width=0.48pt, black]
table {%
1 0.5
1 0.54
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.38
1.125 0.38
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.54
1.125 0.54
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.42
2.25 0.42
2.25 0.5
1.75 0.5
1.75 0.42
};
\addplot [line width=0.48pt, black]
table {%
2 0.42
2 0.4
};
\addplot [line width=0.48pt, black]
table {%
2 0.5
2 0.6
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.4
2.125 0.4
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.6
2.125 0.6
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.36
3.25 0.36
3.25 0.44
2.75 0.44
2.75 0.36
};
\addplot [line width=0.48pt, black]
table {%
3 0.36
3 0.24
};
\addplot [line width=0.48pt, black]
table {%
3 0.44
3 0.52
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.24
3.125 0.24
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.52
3.125 0.52
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.18
4.25 0.18
4.25 0.24
3.75 0.24
3.75 0.18
};
\addplot [line width=0.48pt, black]
table {%
4 0.18
4 0.14
};
\addplot [line width=0.48pt, black]
table {%
4 0.24
4 0.28
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.14
4.125 0.14
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.28
4.125 0.28
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.34
5.25 0.34
5.25 0.4
4.75 0.4
4.75 0.34
};
\addplot [line width=0.48pt, black]
table {%
5 0.34
5 0.26
};
\addplot [line width=0.48pt, black]
table {%
5 0.4
5 0.48
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.26
5.125 0.26
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.48
5.125 0.48
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.095
6.25 0.095
6.25 0.145
5.75 0.145
5.75 0.095
};
\addplot [line width=0.48pt, black]
table {%
6 0.095
6 0.02
};
\addplot [line width=0.48pt, black]
table {%
6 0.145
6 0.18
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.02
6.125 0.02
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.18
6.125 0.18
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.48
7.25 0.48
7.25 0.56
6.75 0.56
6.75 0.48
};
\addplot [line width=0.48pt, black]
table {%
7 0.48
7 0.4
};
\addplot [line width=0.48pt, black]
table {%
7 0.56
7 0.64
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.4
7.125 0.4
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.64
7.125 0.64
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.47
1.25 0.47
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.46
2.25 0.46
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.4
3.25 0.4
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.2
4.25 0.2
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.37
5.25 0.37
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.1
6.25 0.1
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.53
7.25 0.53
};

\nextgroupplot[
tick pos=both,
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=40},
xticklabels={EM,EIM,ML-Cur,1-NN,10-NN,MDN,NFlow},
ylabel={Mean Distance Error},
ymajorgrids,
ymin=-0.0162628334261183, ymax=0.556455916951176,
ytick style={color=black}
]
%\begin{axis}
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
1.00464368025468 0.0152727380981452
1.00587730999865 0.0318043326347757
1.0054333585418 0.0281239222128157
0.964907125093024 0.0115895219332427
1.01149109477017 0.01417603326689
0.956153773280598 0.0357835440464566
1.04552999831546 0.0166248915672016
1.03230188239338 0.0175883496842432
1.00983701094474 0.0178612164468936
0.953956096284165 0.0151807371589817
1.06260268090722 0.0178132539903619
0.989149209487809 0.0127766649398806
1.0410482383648 0.0189273068839377
0.966945284254121 0.0163178976995346
1.01036066593429 0.0183346951565114
1.02474609734925 0.0158313659750057
1.03618384330781 0.0187300353119669
1.01193018889468 0.0138231981918413
1.00127189882069 0.0331059462899513
1.04531119616405 0.0445524537078852
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
2.01647034398647 0.0216616185379048
1.98002016914054 0.0176542823767397
1.97390617518907 0.0347179906396074
1.97808137772307 0.0183145898900313
1.98532250755829 0.018214968921364
2.0427446591734 0.014490050545289
1.96033624910661 0.0218273095080469
2.05127989624585 0.0195954433472357
2.02784186252587 0.0194495288479424
1.99091343235551 0.0200385767665068
2.01057153569402 0.0402532686238046
2.04328759484058 0.0468612035028636
1.97595114890145 0.0241951224514332
2.03840365554588 0.0243847141502412
1.9542646742948 0.0237234227593063
1.98103272977414 0.0205857560925395
2.04189027808685 0.0199283233132428
1.97204323002473 0.0371742228894397
2.01036158125422 0.0225587562810411
2.05837272717457 0.019891554202917
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.97564386718103 0.0479832196865575
2.99719566790736 0.0120835918301099
3.05349707321838 0.0151957142651932
3.01853105992736 0.0175942315697436
3.03926073393958 0.0205992057155495
3.02406070050314 0.0191081967391232
2.92179150821226 0.0202126606893071
3.02012249196703 0.0195791162350464
2.97590094875119 0.0182876672661893
2.96555243206562 0.0125607242586372
2.9990247208001 0.0131492731216932
2.99448594953723 0.013994950323962
3.00409785334611 0.0139525109626899
3.03003322384647 0.0156528470124857
2.90549646563459 0.0122583906199592
3.04353277191717 0.0175529789915585
3.04598252491317 0.0232312975630477
2.99186322581204 0.0179620103169404
2.99555158728029 0.011877335916412
3.00219010227827 0.0276646523220679
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.4]
table{%
x  y
4.01450726004846 0.0321115390804323
4.01582634144765 0.0263114425425934
4.06058609133671 0.0312886722749187
3.96865314755997 0.0258652263771229
3.96320232905211 0.0329486380303019
4.10197701539989 0.0303956590389427
3.95309224504877 0.0314897940336299
4.01175358413697 0.0296489003174959
4.04747233622862 0.0244491772485477
4.05911611668768 0.0263079612392471
3.99979772891174 0.0262762521571336
3.97147432484673 0.0267760169179169
3.99960162672648 0.0292646253528058
3.93955355949173 0.0323547266885462
3.95907992493289 0.0331241303531413
4.02442127447243 0.0294408997379132
4.00652942195926 0.0265945193448129
4.00355407605159 0.0300678114639803
4.06161169430841 0.0276306646413502
3.93984869524861 0.027702330570591
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.4]
table{%
x  y
4.95615089060792 0.0234606775206079
5.05228713903739 0.0207805918207373
4.96058646066526 0.0203550577030886
5.04540961691401 0.0222832501612149
5.10980704790376 0.0260067253446341
4.95026716212263 0.0218814301074117
4.95843825361263 0.0182505621012055
4.96855409685372 0.0185873491877167
5.0600249179865 0.0178971883709328
5.01185152719865 0.0207446192645654
5.00588086161529 0.0265596381018196
4.99921264965951 0.0160484841570558
5.03001495298329 0.0206239286660609
4.98209151785361 0.0194630331634926
4.97214508353311 0.0206561831103598
5.01420018390387 0.0187941947502812
4.97728458065426 0.0149898959407721
5.08042100488267 0.0197952727722017
4.95669550710441 0.0148804477240413
5.05425992925957 0.0224377561809382
};
\addplot [draw=darkslategray71, fill=darkslategray71, mark=*, only marks, opacity=0.4]
table{%
x  y
5.93890551804529 0.452762045935136
6.07287520864518 0.351578845976794
5.94223344550885 0.451993284356371
5.98612003931387 0.462000095012013
6.01271643793582 0.400702167052672
6.03702339002864 0.423293806436164
6.0354173660465 0.482087811216495
6.01658853322579 0.504906774192566
6.02719928095831 0.412190108907254
5.93969810757513 0.519843193463485
6.01827838973218 0.501530973836634
5.99448391573246 0.502777996815973
5.96497823880767 0.504831320311734
6.06505593716893 0.456898098922932
5.90159428147089 0.415882153390947
5.97709244646135 0.448281476208917
6.01177228711831 0.442750292934468
6.05197395432269 0.42673710529686
5.99683536891907 0.513554457719347
6.06318389999349 0.530423246479481
};
\addplot [draw=darkgray158, fill=darkgray158, mark=*, only marks, opacity=0.4]
table{%
x  y
7.09970275808573 0.272784081227276
6.9934428146169 0.20247422643282
6.96045447358333 0.124982109994398
6.98215974242401 0.196540121069486
7.01597975708796 0.196298356387465
6.96960362575227 0.144382287955175
7.02098534090807 0.203705818603049
7.03811035973693 0.143644008547726
6.98365423456623 0.331601238923835
7.02749420602805 0.255972994669213
7.02269041950774 0.214721560498978
6.99721600654968 0.226254738490571
6.97044237776413 0.201227493266139
7.00846131628129 0.148982608486721
6.94969726374468 0.247712793647043
6.97197897239792 0.204037798942126
6.9784512624939 0.152389711333852
6.99017949935428 0.185501272085075
6.93273515251168 0.259996420727835
6.97844220428837 0.245165777187332
7.02250414127055 0.239252560675714
7.04542809665182 0.121029616214272
7.01897929801264 0.0840157698170421
6.95804042495235 0.115355735671572
6.95710162754461 0.148565761539025
6.98764374853316 0.0808520605589361
7.00789238491727 0.148613135293847
6.99670622931624 0.08030826704494
6.99431283701687 0.0845630374548858
7.06605703576106 0.251038629628505
6.98842976936294 0.138047214746811
7.01722970492999 0.0987459500983462
7.02173388281022 0.132314416367672
7.03913210507573 0.0940221754289464
6.96786281811128 0.122862193741028
7.06166914149845 0.153295335447424
7.11066615123852 0.0537302668221156
7.06821435499992 0.0952985915278721
7.01637047901472 0.146350992474706
6.99254420954531 0.126135684275286
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0152497378633543
1.25 0.0152497378633543
1.25 0.0212264607161572
0.75 0.0212264607161572
0.75 0.0152497378633543
};
\addplot [line width=0.48pt, black]
table {%
1 0.0152497378633543
1 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
1 0.0212264607161572
1 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0115895219332427
1.125 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0281239222128157
1.125 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0195589647224123
2.25 0.0195589647224123
2.25 0.0242425203761352
1.75 0.0242425203761352
1.75 0.0195589647224123
};
\addplot [line width=0.48pt, black]
table {%
2 0.0195589647224123
2 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
2 0.0242425203761352
2 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.014490050545289
2.125 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.0243847141502412
2.125 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.0137517015024407
3.25 0.0137517015024407
3.25 0.0197375023486116
2.75 0.0197375023486116
2.75 0.0137517015024407
};
\addplot [line width=0.48pt, black]
table {%
3 0.0137517015024407
3 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
3 0.0197375023486116
3 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.011877335916412
3.125 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.0276646523220679
3.125 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.026523750144258
4.25 0.026523750144258
4.25 0.0313389527145965
3.75 0.0313389527145965
3.75 0.026523750144258
};
\addplot [line width=0.48pt, black]
table {%
4 0.026523750144258
4 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
4 0.0313389527145965
4 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0244491772485477
4.125 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0331241303531413
4.125 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0185031524160889
5.25 0.0185031524160889
5.25 0.0219818851208625
4.75 0.0219818851208625
4.75 0.0185031524160889
};
\addplot [line width=0.48pt, black]
table {%
5 0.0185031524160889
5 0.0148804477240413
};
\addplot [line width=0.48pt, black]
table {%
5 0.0219818851208625
5 0.0265596381018196
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0148804477240413
5.125 0.0148804477240413
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0265596381018196
5.125 0.0265596381018196
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.425876280581686
6.25 0.425876280581686
6.25 0.503291327689913
5.75 0.503291327689913
5.75 0.425876280581686
};
\addplot [line width=0.48pt, black]
table {%
6 0.425876280581686
6 0.351578845976794
};
\addplot [line width=0.48pt, black]
table {%
6 0.503291327689913
6 0.530423246479481
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.351578845976794
6.125 0.351578845976794
};
\addplot [line width=0.48pt, black]
table {%
5.875 0.530423246479481
6.125 0.530423246479481
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.122404049359339
7.25 0.122404049359339
7.25 0.206708739331339
6.75 0.206708739331339
6.75 0.122404049359339
};
\addplot [line width=0.48pt, black]
table {%
7 0.122404049359339
7 0.0537302668221156
};
\addplot [line width=0.48pt, black]
table {%
7 0.206708739331339
7 0.331601238923835
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.0537302668221156
7.125 0.0537302668221156
};
\addplot [line width=0.48pt, black]
table {%
6.875 0.331601238923835
7.125 0.331601238923835
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0177008018373025
1.25 0.0177008018373025
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0211236873152221
2.25 0.0211236873152221
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.017573605280651
3.25 0.017573605280651
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.0293527625453595
4.25 0.0293527625453595
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0204894931845747
5.25 0.0204894931845747
};
\addplot [line width=0.48pt, black]
table {%
5.75 0.454830072429034
6.25 0.454830072429034
};
\addplot [line width=0.48pt, black]
table {%
6.75 0.148797871890284
7.25 0.148797871890284
};

\coordinate (c1) at (axis cs: -0.5,0.1);
\coordinate (c2) at (axis cs:1.5,-0.05);
\coordinate (c3) at (axis cs:1.5,0.1);
% % draw a rectangle
%\draw (c1) rectangle (c2);

%\coordinate (insetSW) at (axis cs:0.5,3.5); 
%\end{axis}

\coordinate (sw) at (axis cs:0.5,0.00976983704557693); % fix
\coordinate (se) at (axis cs:5.5,0.00976983704557693);
\coordinate (nw) at (axis cs:0.5,0.0498029045742232);
\coordinate (ne) at (axis cs:5.5,0.0498029045742232); %fix 


\draw[draw=black,draw opacity=0.5] (sw) rectangle (ne);
%\addlegendimage{ybar,ybar legend,draw=black,draw opacity=0.5}
%\addlegendentry{_indicate_inset}

%\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
%\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
%\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
%\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);


\end{groupplot}


\begin{axis}[
name=ax2, 
at={($(box_plot c2r1.north west)+(10mm,-5mm)$)},
width=0.3\textwidth,
height=0.3\textwidth,
anchor=north west, 
tick pos=both,
%xmajorgrids,
xmin=0.5, xmax=5.5,
xtick style={color=black},
%ymajorgrids,
xtick={1, 2, 3, 4, 5},
xticklabels={,,},
axis background/.style={fill=white},
ymin=0.00976983704557693, ymax=0.0498029045742232,
ytick style={color=black},
yticklabel style={
     /pgf/number format/.cd,
         fixed,
         fixed zerofill,
         precision=2,
     /tikz/.cd
     },
scaled y ticks=false
]
\addplot [draw=teal1293165, fill=teal1293165, mark=*, only marks, opacity=0.4]
table{%
x  y
0.991211081976772 0.0152727380981452
0.92415078434688 0.0318043326347757
1.01848729251563 0.0281239222128157
0.965358133793706 0.0115895219332427
0.988621512681723 0.01417603326689
0.978636071671562 0.0357835440464566
1.02009059608387 0.0166248915672016
1.01420603779628 0.0175883496842432
1.00075315266131 0.0178612164468936
1.01682909650326 0.0151807371589817
0.991606674030376 0.0178132539903619
1.00506117820824 0.0127766649398806
0.974336410751162 0.0189273068839377
1.05879216667619 0.0163178976995346
0.968273889133021 0.0183346951565114
0.970687253748662 0.0158313659750057
0.952808763092923 0.0187300353119669
0.961816474672699 0.0138231981918413
0.98147032473101 0.0331059462899513
1.05883582133018 0.0445524537078852
};
\addplot [draw=limegreen018569, fill=limegreen018569, mark=*, only marks, opacity=0.4]
table{%
x  y
1.95595267102495 0.0216616185379048
2.02771037716608 0.0176542823767397
1.96589796927882 0.0347179906396074
1.96903150633282 0.0183145898900313
2.05325503993442 0.018214968921364
2.02253374626323 0.014490050545289
1.94020172201125 0.0218273095080469
1.99398272521381 0.0195954433472357
1.97588969805378 0.0194495288479424
2.0145658170868 0.0200385767665068
1.99377899870304 0.0402532686238046
1.99095599103543 0.0468612035028636
1.96385446865958 0.0241951224514332
1.95131261786631 0.0243847141502412
2.07638072045653 0.0237234227593063
1.92288248165797 0.0205857560925395
2.03275973772523 0.0199283233132428
2.02227582807812 0.0371742228894397
2.00984817586025 0.0225587562810411
2.02706079478764 0.019891554202917
};
\addplot [draw=darkorange2551490, fill=darkorange2551490, mark=*, only marks, opacity=0.4]
table{%
x  y
2.95122542408451 0.0479832196865575
3.01162128705552 0.0120835918301099
3.03329753018734 0.0151957142651932
2.97330685899208 0.0175942315697436
2.97018119183598 0.0205992057155495
2.99866712051376 0.0191081967391232
3.00033836299664 0.0202126606893071
2.9571232059181 0.0195791162350464
2.98207212099405 0.0182876672661893
3.00747792205718 0.0125607242586372
2.96123068952556 0.0131492731216932
2.98977205626535 0.013994950323962
3.00594185614662 0.0139525109626899
3.03755623960378 0.0156528470124857
3.01327700311973 0.0122583906199592
2.98157501490121 0.0175529789915585
3.0330281434907 0.0232312975630477
2.99609635287327 0.0179620103169404
3.02188675921839 0.011877335916412
3.04628392075049 0.0276646523220679
};
\addplot [draw=orangered255440, fill=orangered255440, mark=*, only marks, opacity=0.4]
table{%
x  y
4.00449049752181 0.0321115390804323
4.0204208211774 0.0263114425425934
4.00306769315333 0.0312886722749187
4.01379216052333 0.0258652263771229
4.05687906700234 0.0329486380303019
4.0291784778075 0.0303956590389427
4.06982366909669 0.0314897940336299
3.99099132089017 0.0296489003174959
3.9868642984955 0.0244491772485477
4.00773846071734 0.0263079612392471
3.99387412912649 0.0262762521571336
3.96609218591365 0.0267760169179169
4.0034449717147 0.0292646253528058
3.9786525999946 0.0323547266885462
4.03411001905905 0.0331241303531413
4.00973464874591 0.0294408997379132
4.01714354945531 0.0265945193448129
3.89721907676022 0.0300678114639803
4.02674175156739 0.0276306646413502
4.03732834597386 0.027702330570591
};
\addplot [draw=slategray13291151, fill=slategray13291151, mark=*, only marks, opacity=0.4]
table{%
x  y
5.08627380367152 0.0234606775206079
5.05955668182428 0.0207805918207373
5.05288759418637 0.0203550577030886
5.03488907464811 0.0222832501612149
5.02553065951327 0.0260067253446341
4.98792893563851 0.0218814301074117
4.97674038810811 0.0182505621012055
4.9490215301584 0.0185873491877167
5.00330277833482 0.0178971883709328
5.06332430777274 0.0207446192645654
4.98049053929159 0.0265596381018196
5.00237586627009 0.0160484841570558
5.04279079189654 0.0206239286660609
4.93644123240566 0.0194630331634926
5.04598011118374 0.0206561831103598
4.98553276108588 0.0187941947502812
5.03158655024978 0.0149898959407721
4.9142128127546 0.0197952727722017
4.91565703109467 0.0148804477240413
5.06250195368077 0.0224377561809382
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0152497378633543
1.25 0.0152497378633543
1.25 0.0212264607161572
0.75 0.0212264607161572
0.75 0.0152497378633543
};
\addplot [line width=0.48pt, black]
table {%
1 0.0152497378633543
1 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
1 0.0212264607161572
1 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0115895219332427
1.125 0.0115895219332427
};
\addplot [line width=0.48pt, black]
table {%
0.875 0.0281239222128157
1.125 0.0281239222128157
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0195589647224123
2.25 0.0195589647224123
2.25 0.0242425203761352
1.75 0.0242425203761352
1.75 0.0195589647224123
};
\addplot [line width=0.48pt, black]
table {%
2 0.0195589647224123
2 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
2 0.0242425203761352
2 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.014490050545289
2.125 0.014490050545289
};
\addplot [line width=0.48pt, black]
table {%
1.875 0.0243847141502412
2.125 0.0243847141502412
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.0137517015024407
3.25 0.0137517015024407
3.25 0.0197375023486116
2.75 0.0197375023486116
2.75 0.0137517015024407
};
\addplot [line width=0.48pt, black]
table {%
3 0.0137517015024407
3 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
3 0.0197375023486116
3 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.011877335916412
3.125 0.011877335916412
};
\addplot [line width=0.48pt, black]
table {%
2.875 0.0276646523220679
3.125 0.0276646523220679
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.026523750144258
4.25 0.026523750144258
4.25 0.0313389527145965
3.75 0.0313389527145965
3.75 0.026523750144258
};
\addplot [line width=0.48pt, black]
table {%
4 0.026523750144258
4 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
4 0.0313389527145965
4 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0244491772485477
4.125 0.0244491772485477
};
\addplot [line width=0.48pt, black]
table {%
3.875 0.0331241303531413
4.125 0.0331241303531413
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0185031524160889
5.25 0.0185031524160889
5.25 0.0219818851208625
4.75 0.0219818851208625
4.75 0.0185031524160889
};
\addplot [line width=0.48pt, black]
table {%
5 0.0185031524160889
5 0.0148804477240413
};
\addplot [line width=0.48pt, black]
table {%
5 0.0219818851208625
5 0.0265596381018196
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0148804477240413
5.125 0.0148804477240413
};
\addplot [line width=0.48pt, black]
table {%
4.875 0.0265596381018196
5.125 0.0265596381018196
};
\addplot [line width=0.48pt, black]
table {%
0.75 0.0177008018373025
1.25 0.0177008018373025
};
\addplot [line width=0.48pt, black]
table {%
1.75 0.0211236873152221
2.25 0.0211236873152221
};
\addplot [line width=0.48pt, black]
table {%
2.75 0.017573605280651
3.25 0.017573605280651
};
\addplot [line width=0.48pt, black]
table {%
3.75 0.0293527625453595
4.25 0.0293527625453595
};
\addplot [line width=0.48pt, black]
table {%
4.75 0.0204894931845747
5.25 0.0204894931845747
};
\end{axis}

\draw [dashed, opacity=0.2] (sw) -- (ax2.south west);
\draw [dashed, opacity=0.2] (se) -- (ax2.south east);
\draw [dashed, opacity=0.2] (nw) -- (ax2.north west);
\draw [dashed, opacity=0.2] (ne) -- (ax2.north east);
\end{tikzpicture}

